Drone delivery: Reliable Cellular UAV Communication Using Multi-Operator Diversity

The market size of Unmanned Aerial Vehicles (UAVs, a.k.a drones) can reach up to 10% of the global market value. In particular, drone delivery is one of the most attractive applications. The growing number of drones requires appropriate traffic management systems that will rely on cellular networks. However, it has been shown in the literature that these networks cannot provide reliable communication due to low coverage probability and frequent handovers. This article presents a potential solution targeting these problems while requiring no modifications of the existing infrastructure. Namely, equipping the UAV with multiple cellular modems to connect to different providers' networks introduces network diversity resulting in 98% coverage probability at the flight altitude of 100 meters. In contrast, one network ensures only 80% coverage. At the same time, the size of the outage zones becomes up to ten times smaller and the frequency of harmful handovers is reduced to zero. The results are obtained with a physical-layer simulator utilizing a real urban 3D environment, cellular network parameters (e.g., site locations, antenna orientation and gains), and specific aerial channel models.

==> img/SINR/SINR_CDF-org.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SINR [dB]},
xmin=-11.8374108486361, xmax=37.5084035255287,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CDF},
ymin=-0.0499533333333333, ymax=1.04999777777778,
ytick style={color=black}
]
\addplot [line width=0.48pt, color0]
table {%
-5.31169557571411 4.55379486083984e-05
-4.58926725387573 0.000501036643981934
-4.44603109359741 0.00104773044586182
-4.33728122711182 0.00200426578521729
-4.2521858215332 0.00268757343292236
-4.25136137008667 0.00273311138153076
-4.18539428710938 0.00346195697784424
-4.06181478500366 0.00491964817047119
-3.95876693725586 0.00578510761260986
-3.95358204841614 0.00592172145843506
-3.8337996006012 0.00765275955200195
-3.83166575431824 0.00778937339782715
-3.77561187744141 0.00847268104553223
-3.69281101226807 0.00906479358673096
-3.59127044677734 0.0105224847793579
-3.58017063140869 0.0106135606765747
-3.51147127151489 0.011433482170105
-3.24172377586365 0.0158520936965942
-3.21778631210327 0.0163075923919678
-3.19208717346191 0.0167630910873413
-3.03431916236877 0.0202250480651855
-3.01568555831909 0.0206350088119507
-3.00815844535828 0.0207716226577759
-2.98052930831909 0.0215004682540894
-2.9145176410675 0.023322582244873
-2.86965155601501 0.0244613885879517
-2.85898876190186 0.0248713493347168
-2.80843710899353 0.0257368087768555
-2.7933988571167 0.0261467695236206
-2.72393798828125 0.0279233455657959
-2.71468997001648 0.0284699201583862
-2.67454123497009 0.029517650604248
-2.64964771270752 0.0306564569473267
-2.61481976509094 0.0318408012390137
-2.6043860912323 0.0322962999343872
-2.51319742202759 0.0356215238571167
-2.50916147232056 0.0358037948608398
-2.47751545906067 0.0367603302001953
-2.40299701690674 0.0396757125854492
-2.38996171951294 0.0400856733322144
-2.34361720085144 0.0420899391174316
-2.33621859550476 0.0425454378128052
-2.31678509712219 0.0430920124053955
-2.23846936225891 0.0475561618804932
-2.23724222183228 0.0477838516235352
-2.22648859024048 0.0483760833740234
-2.1781280040741 0.0501525402069092
-2.14758658409119 0.0514736175537109
-2.1170072555542 0.0523390769958496
-2.089191198349 0.0534323453903198
-2.07014989852905 0.0539789199829102
-2.05123472213745 0.0547988414764404
-2.04235482215881 0.0551177263259888
-2.02184200286865 0.0558465719223022
-2.01319146156311 0.0563020706176758
-1.99101853370667 0.0572131872177124
-1.88967978954315 0.0617227554321289
-1.68102669715881 0.0730196237564087
-1.66137850284576 0.0743862390518188
-1.6543881893158 0.0748417377471924
-1.60177087783813 0.0779848098754883
-1.59959030151367 0.0782124996185303
-1.58596467971802 0.0788047313690186
-1.57250678539276 0.0796701908111572
-1.56223082542419 0.0803990364074707
-1.5548632144928 0.0809000730514526
-1.54108941555023 0.0814012289047241
-1.39618623256683 0.0915136337280273
-1.38732933998108 0.0920603275299072
-1.38253450393677 0.0924702882766724
-1.37313568592072 0.0932446718215942
-1.37165367603302 0.0934268236160278
-1.35873448848724 0.094520092010498
-1.35296201705933 0.0951578617095947
-1.33961915969849 0.0962966680526733
-1.32512724399567 0.0969798564910889
-1.28018736839294 0.100396275520325
-1.26602387428284 0.101671695709229
-1.25855565071106 0.102491736412048
-1.25135242938995 0.103038311004639
-1.18545353412628 0.108595609664917
-1.17828154563904 0.109233379364014
-1.16933310031891 0.109825491905212
-1.15748631954193 0.110782146453857
-1.09857845306396 0.115883946418762
-1.0974885225296 0.116066098213196
-1.07837903499603 0.117387175559998
-1.07181859016418 0.117888212203979
-1.0633841753006 0.118389248847961
-1.05799078941345 0.11898148059845
-1.05688238143921 0.11925482749939
-1.04411959648132 0.119938015937805
-1.04056513309479 0.120302438735962
-1.02903294563293 0.120803594589233
-1.02618312835693 0.121076822280884
-1.00915789604187 0.122170090675354
-0.998889803886414 0.123217821121216
-0.990122318267822 0.12421989440918
-0.980908632278442 0.124721050262451
-0.966954708099365 0.12558650970459
-0.925042748451233 0.128911733627319
-0.902164936065674 0.131143808364868
-0.892107725143433 0.131736040115356
-0.884667634963989 0.132328152656555
-0.880162596702576 0.132783651351929
-0.867517709732056 0.133649110794067
-0.810795783996582 0.139525413513184
-0.780965805053711 0.141894102096558
-0.772713541984558 0.143032789230347
-0.760784864425659 0.143807172775269
-0.746061444282532 0.145082712173462
-0.732211470603943 0.145948171615601
-0.721904993057251 0.146677017211914
-0.720197796821594 0.147041440010071
-0.699663758277893 0.1484534740448
-0.695315361022949 0.149227857589722
-0.682939648628235 0.15064001083374
-0.67637300491333 0.151323318481445
-0.600177764892578 0.158292770385742
-0.595790863037109 0.158975958824158
-0.588698029518127 0.159522652626038
-0.581852912902832 0.160160303115845
-0.569756150245667 0.161253571510315
-0.559096097946167 0.161800146102905
-0.544263005256653 0.163075685501099
-0.515681862831116 0.165945410728455
-0.497645258903503 0.167494177818298
-0.471041679382324 0.169953942298889
-0.467935919761658 0.170272827148438
-0.455098509788513 0.171457171440125
-0.44758152961731 0.172322750091553
-0.440635085105896 0.173097133636475
-0.411166906356812 0.175420165061951
-0.40578293800354 0.176057934761047
-0.400657415390015 0.176513433456421
-0.370118618011475 0.178654432296753
-0.350442290306091 0.180248737335205
-0.304217338562012 0.185441613197327
-0.270336389541626 0.188721418380737
-0.26384449005127 0.18976902961731
-0.258329033851624 0.190361261367798
-0.227483987808228 0.19304883480072
-0.218533158302307 0.193549871444702
-0.203845739364624 0.195144176483154
-0.195122003555298 0.195781946182251
-0.17536199092865 0.197603940963745
-0.169284820556641 0.198196172714233
-0.157908082008362 0.199198246002197
-0.145790815353394 0.200200438499451
-0.136594772338867 0.200701475143433
-0.128679990768433 0.201384782791138
-0.121881723403931 0.201840281486511
-0.118690729141235 0.202113628387451
-0.111742496490479 0.202751398086548
-0.103684782981873 0.203434586524963
-0.0965758562088013 0.203981280326843
-0.0869737863540649 0.204801201820374
-0.0805749893188477 0.205621123313904
-0.0750380754470825 0.206076622009277
-0.071650505065918 0.206486582756042
-0.0514607429504395 0.208126425743103
-0.0446077585220337 0.208900809288025
-0.0409661531448364 0.209219694137573
-0.0375920534133911 0.209675192832947
-0.0169103145599365 0.212317228317261
-0.0105946063995361 0.212954998016357
0.0524852275848389 0.218238949775696
0.0550224781036377 0.218512296676636
0.0598806142807007 0.219058871269226
0.0920702219009399 0.22197425365448
0.100431203842163 0.222657442092896
0.119852542877197 0.224251747131348
0.126326560974121 0.224752902984619
0.128023982048035 0.224980592727661
0.142579436302185 0.22611939907074
0.143654465675354 0.226438283920288
0.153880715370178 0.227258205413818
0.165753841400146 0.228442549705505
0.195339679718018 0.231357932090759
0.201545357704163 0.23190450668335
0.206777811050415 0.232451200485229
0.214085340499878 0.233225584030151
0.214917421340942 0.233407735824585
0.223809003829956 0.233908772468567
0.230470299720764 0.234455466270447
0.243309736251831 0.235685348510742
0.249249577522278 0.236140847206116
0.252892851829529 0.236778616905212
0.262314558029175 0.237461805343628
0.268493890762329 0.238008499145508
0.279857873916626 0.238828420639038
0.287293910980225 0.239283919334412
0.288867354393005 0.239511728286743
0.297516822814941 0.240103840827942
0.317759990692139 0.241698145866394
0.34467625617981 0.244476795196533
0.354900598526001 0.245069026947021
0.365047693252563 0.245980024337769
0.373837471008301 0.246526718139648
0.391199827194214 0.248348712921143
0.405480623245239 0.250034093856812
0.411785840988159 0.250580787658691
0.417269587516785 0.251264095306396
0.429969549179077 0.252949476242065
0.471346974372864 0.257823467254639
0.478946208953857 0.25832462310791
0.53214967250824 0.263745307922363
0.545906066894531 0.264428615570068
0.547999858856201 0.264747381210327
0.554143667221069 0.26520299911499
0.557712316513062 0.265840649604797
0.566075563430786 0.266615033149719
0.575493454933167 0.267753839492798
0.580661654472351 0.268437147140503
0.595718741416931 0.269667029380798
0.606298685073853 0.27044141292572
0.610782861709595 0.270942449569702
0.620427131652832 0.271716833114624
0.628442883491516 0.272354602813721
0.630743622779846 0.272810101509094
0.634202718734741 0.273265600204468
0.638337731361389 0.273812294006348
0.641315221786499 0.274085521697998
0.650819659233093 0.274723291397095
0.655816793441772 0.275087714195251
0.670786261558533 0.276727557182312
0.675912380218506 0.277319669723511
0.685051679611206 0.277911901473999
0.699502229690552 0.279415130615234
0.702048063278198 0.279688358306885
0.718614339828491 0.281054973602295
0.732339382171631 0.282148241996765
0.737025499343872 0.28255820274353
0.745898723602295 0.283241510391235
0.798604011535645 0.2880699634552
0.804999589920044 0.288980960845947
0.807170391082764 0.289254307746887
0.816577196121216 0.289937615394592
0.820594787597656 0.290302038192749
0.824824452400208 0.290939807891846
0.832701444625854 0.29166853427887
0.842029452323914 0.292442917823792
0.853100061416626 0.293399572372437
0.857104063034058 0.293946146965027
0.88638710975647 0.296132683753967
0.889659404754639 0.296542644500732
0.896532297134399 0.297225952148438
0.974672555923462 0.305516362190247
0.983440160751343 0.306427359580994
0.985520958900452 0.30679178237915
1.03671741485596 0.311529159545898
1.0465190410614 0.312258005142212
1.05471336841583 0.313214540481567
1.06009900569916 0.313897848129272
1.06257402896881 0.314171195030212
1.07256376743317 0.315127730369568
1.07474386692047 0.315492153167725
1.08132565021515 0.315993309020996
1.08467125892639 0.316266536712646
1.09110021591187 0.316858768463135
1.09830379486084 0.31754207611084
1.10204827785492 0.31808865070343
1.10677742958069 0.318635225296021
1.10735762119293 0.318771958351135
1.11381328105927 0.319272994995117
1.11703598499298 0.319682955741882
1.13296008110046 0.320867300033569
1.14526879787445 0.321869492530823
1.15300488471985 0.32250714302063
1.16415977478027 0.323828220367432
1.17579305171967 0.32442033290863
1.23681139945984 0.33075213432312
1.23805022239685 0.330934286117554
1.24658250808716 0.331480860710144
1.24923944473267 0.331708669662476
1.25610029697418 0.332164168357849
1.26124703884125 0.332528591156006
1.26695942878723 0.333029627799988
1.27397096157074 0.333986282348633
1.2966935634613 0.335945010185242
1.32434058189392 0.339270234107971
1.33652567863464 0.339862465858459
1.34371411800385 0.340591192245483
1.35131657123566 0.341320037841797
1.35617172718048 0.341730117797852
1.36138653755188 0.342185616493225
1.38457763195038 0.344007611274719
1.38735628128052 0.344372034072876
1.38947057723999 0.344964265823364
1.39316594600677 0.345374226570129
1.40365183353424 0.346285223960876
1.43437778949738 0.349018335342407
1.44477415084839 0.350157141685486
1.45395994186401 0.350794911384583
1.48807549476624 0.354302406311035
1.49363684654236 0.354803442955017
1.5024391412735 0.355623364448547
1.52516293525696 0.357900977134705
1.53349018096924 0.358675360679626
1.55377459526062 0.360360741615295
1.55936658382416 0.360816240310669
1.56198191642761 0.361362934112549
1.57033836841583 0.362228393554688
1.58249199390411 0.363868236541748
1.58614647388458 0.364278197288513
1.59378039836884 0.364870429039001
1.60496342182159 0.3654625415802
1.6133029460907 0.366236925125122
1.61841773986816 0.366783618927002
1.63034224510193 0.367558002471924
1.64037537574768 0.368468999862671
1.65187191963196 0.369243383407593
1.66175198554993 0.370245456695557
1.66569328308105 0.37070107460022
1.6714198589325 0.371293187141418
1.72317755222321 0.375392913818359
1.72938120365143 0.375802874565125
1.74156641960144 0.37675940990448
1.75760531425476 0.378217101097107
1.77796769142151 0.380357980728149
1.78412508964539 0.38117790222168
1.78979229927063 0.381679058074951
1.79744064807892 0.382271289825439
1.81139242649078 0.384275436401367
1.82440161705017 0.384913206100464
1.83960258960724 0.386461973190308
1.84415686130524 0.387099742889404
1.86648559570312 0.38914954662323
1.87025606632233 0.389559507369995
1.87503325939178 0.390106201171875
1.88530802726746 0.391199350357056
1.89057326316833 0.391791582107544
1.89655601978302 0.392383694648743
1.92647695541382 0.395344614982605
1.92777228355408 0.395617961883545
1.94612801074982 0.39684784412384
1.97044694423676 0.399170994758606
1.97454333305359 0.399626493453979
1.9819164276123 0.40044641494751
1.98981547355652 0.401630759239197
2.02983093261719 0.404728293418884
2.0426082611084 0.405411601066589
2.05089354515076 0.406185984611511
2.05600595474243 0.406914710998535
2.06321859359741 0.407461404800415
2.06435775756836 0.407780289649963
2.07360434532166 0.408463478088379
2.138423204422 0.414886355400085
2.14657473564148 0.415432929992676
2.15664005279541 0.416070699691772
2.16426420211792 0.416617274284363
2.1694438457489 0.417118430137634
2.17857003211975 0.417756080627441
2.18983602523804 0.418803811073303
2.20157814025879 0.420033693313599
2.20310592651367 0.420352578163147
2.20632147789001 0.420625925064087
2.23702383041382 0.423176765441895
2.27213954925537 0.426456451416016
2.2791793346405 0.427139759063721
2.29181265830994 0.427823066711426
2.30011963844299 0.428551912307739
2.30680155754089 0.429189682006836
2.33299112319946 0.430966138839722
2.34768867492676 0.431877136230469
2.36063194274902 0.433016061782837
2.36852097511292 0.433927059173584
2.37991857528687 0.434974670410156
2.39030456542969 0.43570351600647
2.39305853843689 0.436022400856018
2.40977072715759 0.43734335899353
2.4109959602356 0.437662243843079
2.41980814933777 0.438345551490784
2.43942928314209 0.440577626228333
2.441401720047 0.440896511077881
2.45716142654419 0.442126393318176
2.46482038497925 0.442718505859375
2.47293543815613 0.443219661712646
2.51383900642395 0.44672703742981
2.52151036262512 0.447410345077515
2.57682776451111 0.452238917350769
2.58376908302307 0.452694416046143
2.5878894329071 0.453104376792908
2.59357690811157 0.45387876033783
2.595618724823 0.454197645187378
2.6187002658844 0.456247448921204
2.62829804420471 0.456885099411011
2.64289569854736 0.458297252655029
2.64607000350952 0.458661675453186
2.68185448646545 0.4613037109375
2.68842554092407 0.46185028553009
2.7081663608551 0.463262438774109
2.71027898788452 0.463581323623657
2.72587513923645 0.464947819709778
2.73130345344543 0.46544885635376
2.73403406143188 0.465858936309814
2.76140260696411 0.467407703399658
2.76995754241943 0.46845531463623
2.78072905540466 0.469776391983032
2.79563808441162 0.47150731086731
2.80411672592163 0.472008347511292
2.82082390785217 0.473192691802979
2.82408618927002 0.47342050075531
2.83057284355164 0.474058151245117
2.88572812080383 0.47920560836792
2.89494395256042 0.480162143707275
2.89831376075745 0.480526566505432
2.916179895401 0.482120871543884
2.92292451858521 0.482621908187866
2.94326686859131 0.484216213226318
2.95881152153015 0.485628366470337
2.96489024162292 0.486129522323608
2.9706244468689 0.48663055896759
2.98653721809387 0.487769365310669
2.98848176002502 0.487951517105103
2.99595665931702 0.488498210906982
3.0134904384613 0.489591360092163
3.02370691299438 0.490320205688477
3.02917242050171 0.490866899490356
3.0306875705719 0.491231203079224
3.03579902648926 0.491823434829712
3.04665160179138 0.493007779121399
3.09333372116089 0.497563004493713
3.10208439826965 0.498109579086304
3.10736894607544 0.498337388038635
3.11870312690735 0.499157309532166
3.12823367118835 0.499931693077087
3.13959622383118 0.500432729721069
3.1459846496582 0.501116037368774
3.18528914451599 0.504168033599854
3.2077202796936 0.505990028381348
3.23687386512756 0.508859872817993
3.24210381507874 0.509315371513367
3.24836587905884 0.510089755058289
3.25729990005493 0.510590791702271
3.25919198989868 0.510772943496704
3.26699662208557 0.511319637298584
3.26867985725403 0.511592864990234
3.28359723091125 0.512595176696777
3.29417371749878 0.513597249984741
3.29550218582153 0.513779401779175
3.32073760032654 0.515692591667175
3.32843661308289 0.516148090362549
3.34481930732727 0.517469167709351
3.36026287078857 0.518516778945923
3.36663579940796 0.519017934799194
3.36708331108093 0.519245624542236
3.37087440490723 0.519746780395508
3.46878600120544 0.528264999389648
3.47061800956726 0.528447151184082
3.4939923286438 0.530451416969299
3.50353765487671 0.531043529510498
3.51277208328247 0.531863451004028
3.51357555389404 0.53209125995636
3.52978754043579 0.533366680145264
3.5482976436615 0.534960985183716
3.55817723274231 0.535553216934204
3.55949759483337 0.535872101783752
3.56630229949951 0.536373138427734
3.59671759605408 0.538832902908325
3.60565614700317 0.539334058761597
3.65540599822998 0.543342590332031
3.66489195823669 0.544116973876953
3.69821262359619 0.546986818313599
3.7099392414093 0.547624468803406
3.71419215202332 0.547988891601562
3.73667216300964 0.549537658691406
3.74570631980896 0.55026650428772
3.75302815437317 0.550722002983093
3.76033020019531 0.551268577575684
3.77081799507141 0.552316308021545
3.78283858299255 0.552817344665527
3.78804469108582 0.553227424621582
3.8136031627655 0.554776191711426
3.81610298156738 0.555186033248901
3.83979392051697 0.5571448802948
3.84217739105225 0.557463645935059
3.85505771636963 0.558055877685547
3.92369341850281 0.563431024551392
3.93631935119629 0.564114332199097
3.94542574882507 0.565025329589844
3.98105788230896 0.567485094070435
3.9843487739563 0.5678950548172
3.99087858200073 0.56844162940979
4.00209283828735 0.56926155090332
4.02239942550659 0.570537090301514
4.03300285339355 0.571083664894104
4.12982559204102 0.578873038291931
4.13576650619507 0.579374074935913
4.13865661621094 0.579738616943359
4.14875745773315 0.58028507232666
4.16267251968384 0.581287384033203
4.17617845535278 0.582152843475342
4.17907238006592 0.582653880119324
4.18277263641357 0.582972764968872
4.19025564193726 0.583473801612854
4.19778203964233 0.583792686462402
4.24759197235107 0.587391257286072
4.25931310653687 0.588028907775879
4.29678916931152 0.591354250907898
4.30002450942993 0.591582059860229
4.30939769744873 0.592265367507935
4.31386661529541 0.592584133148193
4.32342052459717 0.593312978744507
4.33978891372681 0.594497323036194
4.34395790100098 0.594861745834351
4.4075493812561 0.599644660949707
4.42041349411011 0.600236892700195
4.42892599105835 0.600601196289062
4.45020389556885 0.601694583892822
4.45675849914551 0.601967811584473
4.47864198684692 0.603015542030334
4.4848804473877 0.603562116622925
4.49605131149292 0.603926658630371
4.50681257247925 0.604655385017395
4.52709674835205 0.606340885162354
4.53788328170776 0.607024073600769
4.54586458206177 0.607616186141968
4.556227684021 0.608117341995239
4.56220960617065 0.608618497848511
4.57358694076538 0.609164953231812
4.58991241455078 0.61030387878418
4.60414171218872 0.610987186431885
4.62325716018677 0.611989259719849
4.62680387496948 0.612216949462891
4.63573312759399 0.612809181213379
4.6531195640564 0.614084720611572
4.66264247894287 0.614540100097656
4.66578817367554 0.614813446998596
4.67246961593628 0.61526894569397
4.67956447601318 0.615679025650024
4.68791961669922 0.616271138191223
4.70640230178833 0.61745548248291
4.72423982620239 0.618457555770874
4.74014186859131 0.619459748268127
4.75826358795166 0.620735168457031
4.77020215988159 0.62132740020752
4.78781461715698 0.62214732170105
4.79699945449829 0.622648358345032
4.8087272644043 0.623149394989014
4.81535816192627 0.623650550842285
4.81839084625244 0.62378716468811
4.82429552078247 0.62433385848999
5.11187601089478 0.641780138015747
5.12087249755859 0.642326831817627
5.12622117996216 0.642873406410217
5.14347553253174 0.643556714057922
5.15303516387939 0.644148826599121
5.27332925796509 0.651391625404358
5.32588481903076 0.654170274734497
5.33573150634766 0.654762506484985
5.36477661132812 0.656493425369263
5.37163496017456 0.656857848167419
5.38234281539917 0.657541036605835
5.38784265518188 0.658178806304932
5.39762020111084 0.65877103805542
5.44347715377808 0.661595225334167
5.4555459022522 0.662096261978149
5.46318387985229 0.662642955780029
5.47161293029785 0.663143992424011
5.48967504501343 0.664055109024048
5.49625587463379 0.66455602645874
5.51870441436768 0.665512681007385
5.53683853149414 0.66619598865509
5.54732990264893 0.666833639144897
5.66077613830566 0.67280101776123
5.6754150390625 0.673302054405212
5.67649364471436 0.673438787460327
5.69112873077393 0.674258708953857
5.69796133041382 0.674668550491333
5.72254323959351 0.675989627838135
5.7444167137146 0.677310705184937
5.75721263885498 0.677948355674744
5.78305578231812 0.679907083511353
5.79509830474854 0.680453777313232
5.80293083190918 0.681000232696533
5.81494045257568 0.68163800239563
5.81873226165771 0.681956887245178
5.82912540435791 0.682548999786377
5.84888744354248 0.683961153030396
5.87242460250854 0.685236692428589
5.88380670547485 0.686147689819336
5.89869785308838 0.686739921569824
6.0147762298584 0.693572640419006
6.02571678161621 0.694073677062988
6.02817583084106 0.69430148601532
6.04957914352417 0.694893598556519
6.07221364974976 0.696032404899597
6.08904409408569 0.696852445602417
6.09197282791138 0.697171211242676
6.18914175033569 0.701863050460815
6.198570728302 0.702318668365479
6.43046045303345 0.71302330493927
6.44860935211182 0.714207649230957
6.46062994003296 0.714982032775879
6.46488380432129 0.715391993522644
6.47475862503052 0.715893030166626
6.47746086120605 0.716120719909668
6.49294996261597 0.717031836509705
6.49955320358276 0.717532873153687
6.51985025405884 0.718762874603271
6.53137683868408 0.71935498714447
6.54904222488403 0.720402717590332
6.65224504470825 0.725777864456177
6.65800142288208 0.726187705993652
6.66781616210938 0.726688861846924
6.68964719772339 0.727508783340454
6.74233675003052 0.729421973228455
6.76000452041626 0.730332970619202
6.76914596557617 0.730834007263184
6.87174224853516 0.735389232635498
6.87436962127686 0.735571384429932
6.93757152557373 0.738851189613342
6.9666600227356 0.740399956703186
6.97625780105591 0.741083145141602
6.99667835235596 0.74194872379303
7.02156734466553 0.743451833724976
7.03538274765015 0.744089603424072
7.05044651031494 0.745137333869934
7.05872488021851 0.745592832565308
7.23986721038818 0.752106785774231
7.24231004714966 0.752289056777954
7.26823472976685 0.753336668014526
7.32482862472534 0.755340933799744
7.33597373962402 0.755887508392334
7.35134696960449 0.756844162940979
7.36089086532593 0.757299661636353
7.37956857681274 0.757800817489624
7.38509225845337 0.758028507232666
7.39941024780273 0.758529663085938
7.42805147171021 0.759759426116943
7.43852472305298 0.760215044021606
7.45312833786011 0.760716080665588
7.51198625564575 0.762856960296631
7.51760005950928 0.763039231300354
7.53214406967163 0.763813614845276
7.56259965896606 0.765271186828613
7.5796422958374 0.76590895652771
7.59512281417847 0.766592264175415
7.60191869735718 0.76700222492218
7.64337825775146 0.768824338912964
7.6455774307251 0.769006490707397
7.65762901306152 0.769462108612061
7.68338108062744 0.770418643951416
7.69580411911011 0.771010875701904
7.70411396026611 0.771329641342163
7.72560739517212 0.771921873092651
7.74403381347656 0.772923946380615
7.75900983810425 0.773561716079712
7.76263761520386 0.773971676826477
7.78557157516479 0.774882674217224
7.80825710296631 0.775975942611694
7.86039113998413 0.778208017349243
7.87648916244507 0.778754591941833
7.88483762741089 0.779210090637207
7.90324544906616 0.779711246490479
7.95208168029785 0.781761050224304
7.96308374404907 0.782398700714111
7.97366905212402 0.782672047615051
8.0037145614624 0.783537626266479
8.00842952728271 0.783674240112305
8.02696895599365 0.78435754776001
8.07680606842041 0.786407351493835
8.086989402771 0.786862850189209
8.11115741729736 0.787728309631348
8.11796092987061 0.788275003433228
8.1323938369751 0.788776040077209
8.3085355758667 0.794743299484253
8.32640647888184 0.795289993286133
8.33694839477539 0.795699834823608
8.41442680358887 0.79784083366394
8.41915607452393 0.798205256462097
8.47311115264893 0.800391674041748
8.48684120178223 0.801074981689453
8.59123992919922 0.805311322212219
8.60009002685547 0.805812358856201
8.61064052581787 0.806267976760864
8.6456298828125 0.807452201843262
8.66388988494873 0.807953357696533
8.66869258880615 0.808363318443298
8.69013595581055 0.809183239936829
8.94494342803955 0.818612575531006
8.94571304321289 0.818794727325439
8.98125267028809 0.819933414459229
9.0045223236084 0.820753455162048
9.02497100830078 0.82125449180603
9.2228307723999 0.827404022216797
9.23631381988525 0.827905058860779
9.27275562286377 0.828816175460815
9.28841876983643 0.829362750053406
9.31681728363037 0.829909324645996
9.35690784454346 0.831184864044189
9.36874485015869 0.831959247589111
9.51212692260742 0.836878776550293
9.53732872009277 0.837926506996155
9.55944919586182 0.838564157485962
9.56076526641846 0.838700890541077
9.57479572296143 0.839201927185059
9.5803747177124 0.839566349983215
9.62609481811523 0.840932846069336
9.64396095275879 0.841388463973999
9.7094087600708 0.843483805656433
9.71110725402832 0.843666076660156
9.78200912475586 0.845351457595825
9.8233118057251 0.846307992935181
9.83437633514404 0.846672415733337
9.88696384429932 0.847537994384766
9.90336990356445 0.848038911819458
9.98314666748047 0.849815487861633
10.0124921798706 0.850681066513062
10.0336065292358 0.851683139801025
10.034348487854 0.851774215698242
10.0695743560791 0.852548599243164
10.1141319274902 0.853824138641357
10.1523427963257 0.854644060134888
10.1898317337036 0.856147289276123
10.2262020111084 0.856648206710815
10.2607440948486 0.857650518417358
10.2894153594971 0.858242630958557
10.3397922515869 0.859426975250244
10.4401092529297 0.861294507980347
10.4561376571655 0.861932277679443
10.5408840179443 0.864346504211426
10.5586338043213 0.864847660064697
10.5655870437622 0.865211963653564
10.589072227478 0.865804195404053
10.6309118270874 0.86726188659668
10.6467771530151 0.867762923240662
10.7137012481689 0.869539499282837
10.7373237609863 0.870040535926819
10.7443609237671 0.87026834487915
10.7651386260986 0.870814919471741
10.7763919830322 0.871088266372681
10.8081064224243 0.871771574020386
10.8375663757324 0.872545957565308
10.8841733932495 0.873821258544922
10.9108533859253 0.87441349029541
10.9845657348633 0.876372337341309
11.0111207962036 0.876918792724609
11.0375623703003 0.877693176269531
11.0405406951904 0.877829909324646
11.0587854385376 0.878376483917236
11.0598707199097 0.878513216972351
11.10973072052 0.879515409469604
11.1124095916748 0.879606485366821
11.1449174880981 0.88019859790802
11.1871109008789 0.881565093994141
11.2068471908569 0.882066249847412
11.2393703460693 0.883022785186768
11.2591180801392 0.883660554885864
11.2948398590088 0.884207248687744
11.3118762969971 0.884753704071045
11.3618650436401 0.885482549667358
11.5074691772461 0.888807892799377
11.5079412460327 0.888853430747986
11.544581413269 0.889491200447083
11.6494846343994 0.891859889030457
11.6599931716919 0.89204216003418
11.6882371902466 0.892497539520264
11.8716297149658 0.896414995193481
11.9448862075806 0.898054957389832
11.9493379592896 0.898237228393555
11.9810123443604 0.898738145828247
11.9944772720337 0.89892041683197
12.0977687835693 0.900924682617188
12.1016435623169 0.901106834411621
12.1761922836304 0.902200222015381
12.1789808273315 0.902336835861206
12.2124633789062 0.903202295303345
12.2262315750122 0.903429985046387
12.3469438552856 0.905798673629761
12.3835210800171 0.906527519226074
12.4375886917114 0.907620906829834
12.4954919815063 0.908440828323364
12.5352239608765 0.909169673919678
12.5832757949829 0.909761786460876
12.6798696517944 0.911674976348877
12.7535371780396 0.912813663482666
12.7949619293213 0.913360357284546
12.8003263473511 0.913542509078979
12.8330860137939 0.914180278778076
12.84068775177 0.914544701576233
12.8780536651611 0.915273547172546
13.141716003418 0.920329809188843
13.1541233062744 0.920648574829102
13.2496881484985 0.922015190124512
13.3085622787476 0.922744035720825
13.5623292922974 0.926388263702393
13.6348743438721 0.927344799041748
13.6664924621582 0.927709221839905
13.7047901153564 0.92839241027832
13.9053707122803 0.930670022964478
13.914927482605 0.930988907814026
13.9929847717285 0.931900024414062
14.0013952255249 0.932036638259888
14.1001930236816 0.933676481246948
14.1663990020752 0.934359788894653
14.1970167160034 0.935088634490967
14.2681083679199 0.935680747032166
14.3559827804565 0.936865091323853
14.5032415390015 0.938915014266968
14.544750213623 0.939370393753052
14.5614433288574 0.939598321914673
14.6108045578003 0.940327048301697
14.6115217208862 0.940372586250305
14.664192199707 0.94105589389801
14.6865377426147 0.941374778747559
14.7425146102905 0.941875815391541
14.85205078125 0.943151235580444
14.8752393722534 0.943333506584167
15.0108690261841 0.944426774978638
15.0339164733887 0.944882273674011
15.0668201446533 0.945428848266602
15.1388320922852 0.94629430770874
15.2363843917847 0.946977615356445
15.29527759552 0.947797536849976
15.4148368835449 0.948617458343506
15.4344453811646 0.948936343193054
15.5302772521973 0.949619650840759
15.5837726593018 0.95016622543335
15.6332550048828 0.950712919235229
15.8930377960205 0.953081607818604
15.9839487075806 0.953810453414917
16.1577053070068 0.955222606658936
16.3260746002197 0.957272291183472
16.4375171661377 0.95841121673584
16.5381851196289 0.959640979766846
16.5995616912842 0.960142135620117
16.6001396179199 0.960187673568726
16.7044086456299 0.960962057113647
16.71657371521 0.961235284805298
16.7727317810059 0.961736440658569
17.6336231231689 0.967658162117004
17.7452812194824 0.968295931816101
17.8721141815186 0.969389200210571
18.1689262390137 0.971120119094849
18.3080520629883 0.971575617790222
18.5423316955566 0.973352193832397
18.7549991607666 0.973989963531494
18.8105220794678 0.974490880966187
18.9389781951904 0.974992036819458
19.6325855255127 0.978362798690796
19.7567253112793 0.978863954544067
20.1000537872314 0.980093836784363
20.3302097320557 0.980868220329285
20.58327293396 0.981915950775146
20.6646728515625 0.982280254364014
21.0952339172363 0.98319137096405
21.333589553833 0.983965754508972
21.3618545532227 0.984148025512695
21.5408058166504 0.984694600105286
22.7605457305908 0.987427711486816
23.0416469573975 0.987974286079407
23.0424041748047 0.988019943237305
23.18971824646 0.988338708877563
23.8026218414307 0.989568710327148
26.3593673706055 0.994397163391113
26.9047565460205 0.99503493309021
27.2810840606689 0.995627045631409
27.8298530578613 0.996310234069824
30.9447937011719 0.999316692352295
33.6766090393066 0.999908924102783
33.6982879638672 0.999954462051392
35.2654113769531 1
};
\addlegendentry{Height: 20 Load: 0.5}
\addplot [line width=0.48pt, color0, dotted]
table {%
-8.22835636138916 4.55379486083984e-05
-8.05665683746338 0.000501036643981934
-7.99215888977051 0.00100219249725342
-7.98797369003296 0.00113880634307861
-7.70689249038696 0.00341641902923584
-7.67073726654053 0.00382637977600098
-7.60590505599976 0.00450968742370605
-7.5836443901062 0.00482845306396484
-7.50496578216553 0.00555729866027832
-7.47381925582886 0.006195068359375
-7.45126724243164 0.00646841526031494
-7.37726068496704 0.00733387470245361
-7.34185123443604 0.00751602649688721
-7.22602081298828 0.00819933414459229
-7.07133054733276 0.00983917713165283
-7.06533145904541 0.010021448135376
-7.0036940574646 0.0106590986251831
-7.00064420700073 0.0107958316802979
-6.94367790222168 0.011433482170105
-6.94099903106689 0.0116157531738281
-6.92274188995361 0.0121167898178101
-6.81853103637695 0.0141665935516357
-6.77141666412354 0.014758825302124
-6.75816822052002 0.0151687860488892
-6.69950294494629 0.0159887075424194
-6.6965446472168 0.016170859336853
-6.67146062850952 0.0166720151901245
-6.54543161392212 0.0192683935165405
-6.53288698196411 0.0197240114212036
-6.47842311859131 0.0207260847091675
-6.44108200073242 0.0215460062026978
-6.40368509292603 0.0222293138504028
-6.29183197021484 0.0249624252319336
-6.24420928955078 0.0263289213180542
-6.23631811141968 0.0265111923217773
-6.19328546524048 0.0269666910171509
-6.18479824066162 0.0271944999694824
-6.11569356918335 0.028834342956543
-6.11366319656372 0.0289254188537598
-6.08720254898071 0.0295631885528564
-6.07876396179199 0.0301553010940552
-6.07451581954956 0.0302920341491699
-6.00221586227417 0.0321595668792725
-5.99187707901001 0.0324784517288208
-5.9649510383606 0.0330251455307007
-5.94403648376465 0.0336627960205078
-5.91558313369751 0.034756064414978
-5.89277744293213 0.0355759859085083
-5.88331699371338 0.0359859466552734
-5.8649435043335 0.0366692543029785
-5.84714555740356 0.0372613668441772
-5.70563936233521 0.0415432453155518
-5.69819736480713 0.0420444011688232
-5.68214225769043 0.0425909757614136
-5.60684490203857 0.0460984706878662
-5.58980989456177 0.0466907024383545
-5.58697700500488 0.0469639301300049
-5.57471942901611 0.0475561618804932
-5.55946159362793 0.0482394695281982
-5.52444124221802 0.0496059656143188
-5.52310800552368 0.0498337745666504
-5.50937652587891 0.0508358478546143
-5.50230121612549 0.0513825416564941
-5.48687934875488 0.0520201921463013
-5.47411203384399 0.0525213479995728
-5.45609092712402 0.0531589984893799
-5.45381212234497 0.0534778833389282
-5.4365701675415 0.0540244579315186
-5.41941738128662 0.055026650428772
-5.40379476547241 0.0556644201278687
-5.38407945632935 0.0568487644195557
-5.37736701965332 0.0574864149093628
-5.36442852020264 0.0581241846084595
-5.35856580734253 0.0586707592010498
-5.35198879241943 0.0590807199478149
-5.33926391601562 0.0595818758010864
-5.32214975357056 0.0604473352432251
-5.30566215515137 0.0610394477844238
-5.29157495498657 0.062132716178894
-5.27892684936523 0.0627249479293823
-5.19425964355469 0.0675989389419556
-5.18942975997925 0.0678722858428955
-5.11617803573608 0.0719718933105469
-5.10758924484253 0.07242751121521
-5.05694055557251 0.0757071971893311
-5.05554294586182 0.075980544090271
-5.02680778503418 0.077164888381958
-5.0219464302063 0.0776203870773315
-5.0087366104126 0.0781669616699219
-5.00642538070679 0.078349232673645
-4.97611808776855 0.0802624225616455
-4.97356176376343 0.0804445743560791
-4.93084669113159 0.0827677249908447
-4.92080783843994 0.0834510326385498
-4.9127197265625 0.0839976072311401
-4.8654203414917 0.086912989616394
-4.8508095741272 0.0879150629043579
-4.82405185699463 0.0897371768951416
-4.81699466705322 0.0903292894363403
-4.81558132171631 0.0905570983886719
-4.80961227416992 0.0910581350326538
-4.80808687210083 0.0912859439849854
-4.7934103012085 0.0917869806289673
-4.76461935043335 0.0937457084655762
-4.74168252944946 0.0949300527572632
-4.73504018783569 0.0953855514526367
-4.72298431396484 0.0958867073059082
-4.71249008178711 0.0970255136489868
-4.70853662490845 0.097435474395752
-4.69552898406982 0.0984375476837158
-4.68174457550049 0.0993485450744629
-4.67305612564087 0.100031852722168
-4.64521646499634 0.101853966712952
-4.63696336746216 0.102309465408325
-4.63500595092773 0.102491736412048
-4.62854385375977 0.102947235107422
-4.55012559890747 0.109278917312622
-4.54931497573853 0.109506726264954
-4.53206014633179 0.110281109809875
-4.50438451766968 0.112285375595093
-4.49701452255249 0.112786412239075
-4.47903680801392 0.113970756530762
-4.46625757217407 0.115200638771057
-4.45442676544189 0.116066098213196
-4.42692041397095 0.118662595748901
-4.41042757034302 0.120256900787354
-4.3940110206604 0.121532320976257
-4.38531875610352 0.122352242469788
-4.37587642669678 0.123354434967041
-4.36617183685303 0.124083280563354
-4.35784435272217 0.12476658821106
-4.35303640365601 0.125267624855042
-4.31235980987549 0.128684043884277
-4.30438089370728 0.129913926124573
-4.29511022567749 0.13082492351532
-4.28621530532837 0.131508231163025
-4.27858972549438 0.132783651351929
-4.20673274993896 0.13852322101593
-4.19757461547852 0.139069795608521
-4.18716430664062 0.139798641204834
-4.15795707702637 0.14239513874054
-4.15352201461792 0.142759561538696
-4.14042711257935 0.143898367881775
-4.13587474822998 0.14430832862854
-4.11911106109619 0.145674824714661
-4.11698436737061 0.146084785461426
-4.10875988006592 0.146631479263306
-4.01581621170044 0.154557466506958
-4.00897026062012 0.15505850315094
-3.98981213569641 0.156652808189392
-3.98655390739441 0.157108306884766
-3.94601488113403 0.160798072814941
-3.94539403915405 0.160980224609375
-3.93542647361755 0.16166353225708
-3.92814254760742 0.162346839904785
-3.92615365982056 0.16248345375061
-3.90598917007446 0.164032220840454
-3.90349721908569 0.164168953895569
-3.88325691223145 0.166036486625671
-3.88083553314209 0.166264295578003
-3.8573751449585 0.168040752410889
-3.84955072402954 0.168769598007202
-3.84759497642517 0.168997406959534
-3.82024455070496 0.171457171440125
-3.81086587905884 0.172003865242004
-3.6809139251709 0.183619499206543
-3.66927480697632 0.18425726890564
-3.65169620513916 0.185487151145935
-3.6361870765686 0.18699038028717
-3.62490701675415 0.187810301780701
-3.61928367614746 0.188402533531189
-3.61873006820679 0.188539147377014
-3.61275243759155 0.189040184020996
-3.60422587394714 0.189860105514526
-3.57695746421814 0.192593216896057
-3.56921458244324 0.193094372749329
-3.56315088272095 0.193777561187744
-3.55479454994202 0.194460868835449
-3.55181837081909 0.194825291633606
-3.54689812660217 0.195371866226196
-3.54261064529419 0.196009635925293
-3.53627800941467 0.196465134620667
-3.52155900001526 0.19774067401886
-3.51447534561157 0.198515057563782
-3.50917315483093 0.199334979057312
-3.50512886047363 0.199836015701294
-3.50083708763123 0.200109362602234
-3.48898983001709 0.201248168945312
-3.48315167427063 0.201840281486511
-3.47235751152039 0.202660202980042
-3.45739793777466 0.204664468765259
-3.44827318191528 0.205530047416687
-3.43036794662476 0.207215428352356
-3.42424058914185 0.207716464996338
-3.40520191192627 0.208946347236633
-3.4008617401123 0.209447503089905
-3.39109587669373 0.21040403842926
-3.36788845062256 0.212681651115417
-3.36250114440918 0.213319301605225
-3.360591173172 0.213638186454773
-3.3537323474884 0.214139342308044
-3.3430597782135 0.215186953544617
-3.34122729301453 0.215414762496948
-3.33523416519165 0.21591579914093
-3.32753944396973 0.216690182685852
-3.29368567466736 0.220562100410461
-3.28164601325989 0.22170090675354
-3.27959537506104 0.222156405448914
-3.27159070968628 0.222748637199402
-3.21592593193054 0.228989243507385
-3.20694661140442 0.230128049850464
-3.20043468475342 0.230674624443054
-3.19700312614441 0.231039047241211
-3.18247675895691 0.232542276382446
-3.17157077789307 0.233681082725525
-3.16270112991333 0.234182119369507
-3.16014742851257 0.234592080116272
-3.1597204208374 0.234683156013489
-3.15491914749146 0.235138654708862
-3.15129256248474 0.235639810562134
-3.12417984008789 0.238054037094116
-3.11625909805298 0.238691806793213
-3.10381388664246 0.239557266235352
-3.10338973999023 0.239739418029785
-3.09790229797363 0.240286111831665
-3.07808113098145 0.242335915565491
-3.07200622558594 0.243201375007629
-3.06533455848694 0.243793606758118
-3.06411933898926 0.244158029556274
-3.05217385292053 0.245433449745178
-3.05153441429138 0.245570063591003
-3.04585146903992 0.246025562286377
-3.03378987312317 0.247118830680847
-3.03048014640808 0.247437715530396
-3.02472162246704 0.247938752174377
-3.02206063270569 0.248439788818359
-3.01966524124146 0.248804211616516
-3.01216983795166 0.249259829521179
-2.99564075469971 0.250170826911926
-2.97582244873047 0.25199294090271
-2.96555829048157 0.252630591392517
-2.94076800346375 0.255181550979614
-2.9352240562439 0.255819320678711
-2.925537109375 0.256866931915283
-2.84482097625732 0.264610767364502
-2.78403401374817 0.270805835723877
-2.77198386192322 0.272126793861389
-2.76347804069519 0.272764563560486
-2.74948310852051 0.274541020393372
-2.74122095108032 0.275361061096191
-2.73498249053955 0.276135444641113
-2.72740411758423 0.27704644203186
-2.71139025688171 0.278822898864746
-2.70346760749817 0.279369592666626
-2.69346165657043 0.280462741851807
-2.68834853172302 0.281237125396729
-2.67613077163696 0.283013701438904
-2.6705539226532 0.283560276031494
-2.66205096244812 0.284562468528748
-2.65415954589844 0.285291314125061
-2.64587140083313 0.286521196365356
-2.64052987098694 0.287067890167236
-2.6361026763916 0.28779661655426
-2.62194490432739 0.289664268493652
-2.61185765266418 0.290575265884399
-2.60859203338623 0.291030883789062
-2.60187220573425 0.291622996330261
-2.59832310676575 0.291896343231201
-2.59179854393005 0.292442917823792
-2.58936309814453 0.292898416519165
-2.57393527030945 0.293946146965027
-2.56832599639893 0.294720530509949
-2.532381772995 0.298455834388733
-2.53198170661926 0.298592448234558
-2.52582693099976 0.29909348487854
-2.5196328163147 0.299731254577637
-2.50381994247437 0.300551176071167
-2.49169921875 0.301826596260071
-2.48914384841919 0.302008867263794
-2.47217893600464 0.303922057151794
-2.45051956176758 0.306154012680054
-2.44824314117432 0.30651843547821
-2.44038677215576 0.30706512928009
-2.43544578552246 0.307885050773621
-2.43089032173157 0.308340549468994
-2.42653751373291 0.309114933013916
-2.42382478713989 0.30957043170929
-2.41642212867737 0.310253739356995
-2.40782761573792 0.311028122901917
-2.39781332015991 0.312349081039429
-2.39422059059143 0.312713503837585
-2.38499164581299 0.313579082489014
-2.37722778320312 0.314581155776978
-2.37261390686035 0.315036654472351
-2.36112022399902 0.315947771072388
-2.36013269424438 0.316220998764038
-2.35612869262695 0.31672215461731
-2.347651720047 0.31781530380249
-2.31401443481445 0.320548415184021
-2.30880856513977 0.321186184883118
-2.30369639396667 0.3216872215271
-2.29125928878784 0.322734951972961
-2.28648638725281 0.3236004114151
-2.28552079200745 0.323782682418823
-2.27801704406738 0.324374794960022
-2.27237391471863 0.324921369552612
-2.26740455627441 0.325513601303101
-2.2510347366333 0.327153444290161
-2.24355578422546 0.328246712684631
-2.21381783485413 0.331435322761536
-2.20738959312439 0.331936359405518
-2.20425248146057 0.332437515258789
-2.16956520080566 0.33626389503479
-2.16288661956787 0.337220430374146
-2.15854287147522 0.337675929069519
-2.14696741104126 0.338860273361206
-2.14441251754761 0.339270234107971
-2.13952970504761 0.339862465858459
-2.1330087184906 0.340454578399658
-2.12650847434998 0.341092348098755
-2.1196551322937 0.341638922691345
-2.10895991325378 0.343233227729797
-2.10611057281494 0.343779921531677
-2.09498810768127 0.344964265823364
-2.09054017066956 0.345419764518738
-2.08376479148865 0.346103072166443
-2.05972361564636 0.348562836647034
-2.05367064476013 0.34920060634613
-2.04126405715942 0.350658178329468
-2.03576707839966 0.351250410079956
-2.02701783180237 0.351933717727661
-2.0217125415802 0.352617025375366
-2.01397585868835 0.353254675865173
-2.00587892532349 0.354211330413818
-2.00439834594727 0.354530096054077
-1.99840688705444 0.355076789855957
-1.9299008846283 0.363276124000549
-1.92186641693115 0.364232659339905
-1.89942896366119 0.366646885871887
-1.89199686050415 0.367421269416809
-1.87550890445709 0.369015693664551
-1.8665543794632 0.369516730308533
-1.84362149238586 0.371930956840515
-1.83588325977325 0.372659802436829
-1.82861387729645 0.373388528823853
-1.79086863994598 0.376850605010986
-1.78570747375488 0.377442717552185
-1.78247714042664 0.378217101097107
-1.77049970626831 0.378718137741089
-1.75936150550842 0.380130290985107
-1.75663828849792 0.380540251731873
-1.75116908550262 0.381132364273071
-1.74882531166077 0.38145124912262
-1.74046492576599 0.382635593414307
-1.73115706443787 0.38336443901062
-1.72621977329254 0.384093284606934
-1.71762597560883 0.384594321250916
-1.70682060718536 0.385733127593994
-1.69979560375214 0.386188745498657
-1.69705545902252 0.386507511138916
-1.67959046363831 0.388284087181091
-1.6776909828186 0.38860297203064
-1.58218359947205 0.397166728973389
-1.57798588275909 0.397713303565979
-1.5766681432724 0.397895574569702
-1.55633282661438 0.399125337600708
-1.52614915370941 0.40263295173645
-1.51722455024719 0.403407335281372
-1.51487803459167 0.403726100921631
-1.50351870059967 0.404409408569336
-1.49866306781769 0.404910564422607
-1.49426805973053 0.40568482875824
-1.48585319519043 0.406322598457336
-1.45182061195374 0.410012245178223
-1.44974446296692 0.410422325134277
-1.43887639045715 0.41146993637085
-1.43396174907684 0.412426590919495
-1.42426919937134 0.413292050361633
-1.42361414432526 0.413474202156067
-1.4179675579071 0.414066433906555
-1.41509246826172 0.414430856704712
-1.40372979640961 0.415250778198242
-1.39257752895355 0.415888547897339
-1.36186623573303 0.418940424919128
-1.35602533817291 0.419487118721008
-1.34086859226227 0.420762538909912
-1.3336695432663 0.421627998352051
-1.32677245140076 0.422447919845581
-1.26916372776031 0.427823066711426
-1.25775170326233 0.428779602050781
-1.24748623371124 0.429645180702209
-1.23959040641785 0.430783987045288
-1.22982954978943 0.43128502368927
-1.22245025634766 0.432059407234192
-1.21305167675018 0.432605981826782
-1.20491075515747 0.433243751525879
-1.20346939563751 0.433425903320312
-1.19774329662323 0.434018135070801
-1.16504216194153 0.437434554100037
-1.15817165374756 0.438300013542175
-1.15484726428986 0.438573360443115
-1.14616274833679 0.439302206039429
-1.13995110988617 0.440076589584351
-1.13116765022278 0.440896511077881
-1.10634553432465 0.442991852760315
-1.0973287820816 0.443583965301514
-1.07595825195312 0.445907115936279
-1.07230281829834 0.446362733840942
-1.07135951519012 0.446544885635376
-1.0621429681778 0.447045922279358
-1.05636143684387 0.447638154029846
-1.04532551765442 0.448412537574768
-1.01811611652374 0.450781226158142
-1.0058650970459 0.452102184295654
-1.00137555599213 0.452648878097534
-0.985493659973145 0.454197645187378
-0.959743499755859 0.456885099411011
-0.952348232269287 0.457978367805481
-0.939568638801575 0.459253787994385
-0.935612678527832 0.459618330001831
-0.92984676361084 0.460164904594421
-0.923119306564331 0.460665941238403
-0.915986061096191 0.461121559143066
-0.909352540969849 0.461804747581482
-0.897181987762451 0.463125705718994
-0.893136501312256 0.463672399520874
-0.884702205657959 0.464720010757446
-0.881109952926636 0.465266704559326
-0.816336154937744 0.471689462661743
-0.801875114440918 0.473192691802979
-0.792307496070862 0.473784923553467
-0.782175183296204 0.474650382995605
-0.779496908187866 0.474832534790039
-0.774468183517456 0.475424766540527
-0.773129940032959 0.475652456283569
-0.762124538421631 0.476335763931274
-0.70603346824646 0.482439756393433
-0.696813344955444 0.483031988143921
-0.690860986709595 0.483533024787903
-0.682955980300903 0.484261870384216
-0.658926725387573 0.485992789268494
-0.656450033187866 0.486311674118042
-0.642484307289124 0.487131595611572
-0.62143349647522 0.489090323448181
-0.612692713737488 0.49022912979126
-0.606218099594116 0.490866899490356
-0.599367737770081 0.491367936134338
-0.591619968414307 0.492506742477417
-0.585225820541382 0.492779970169067
-0.580269336700439 0.49323558807373
-0.569854140281677 0.494146585464478
-0.552002191543579 0.495558738708496
-0.492928028106689 0.501116037368774
-0.484006881713867 0.501571536064148
-0.44760525226593 0.504987955093384
-0.436866402626038 0.505488991737366
-0.427482485771179 0.506126642227173
-0.42219090461731 0.506627798080444
-0.419226884841919 0.507083296775818
-0.410675168037415 0.50785768032074
-0.408698081970215 0.50813102722168
-0.319504618644714 0.515647053718567
-0.313075184822083 0.51610255241394
-0.311596989631653 0.516239166259766
-0.300661444664001 0.517013549804688
-0.280860900878906 0.518926858901978
-0.269073724746704 0.519610047340393
-0.256466865539551 0.520703315734863
-0.159409165382385 0.530178070068359
-0.110039353370667 0.534460067749023
-0.105741024017334 0.534915447235107
-0.10121750831604 0.535371065139771
-0.086489200592041 0.536646485328674
-0.0406941175460815 0.540472745895386
-0.0373681783676147 0.540746212005615
-0.0323977470397949 0.541292786598206
-0.0319534540176392 0.541383862495422
-0.0243189334869385 0.541884899139404
-0.0170851945877075 0.542659282684326
-0.0112286806106567 0.543297052383423
-0.00659012794494629 0.543843746185303
0.000451207160949707 0.54475474357605
0.00547468662261963 0.545392513275146
0.0314664840698242 0.547852277755737
0.0430760383605957 0.54889988899231
0.0531816482543945 0.549492120742798
0.0582480430603027 0.550175428390503
0.0856831073760986 0.552088499069214
0.0950115919113159 0.552544116973877
0.0977879762649536 0.552908420562744
0.109704256057739 0.553728342056274
0.115620493888855 0.554229497909546
0.12552273273468 0.554867267608643
0.131162405014038 0.555413842201233
0.159071326255798 0.558101415634155
0.164141416549683 0.558556914329529
0.171098113059998 0.559194564819336
0.269561886787415 0.567302942276001
0.273155689239502 0.567712783813477
0.280460953712463 0.568350553512573
0.286936044692993 0.569170475006104
0.293594837188721 0.569626092910767
0.297376394271851 0.570263743400574
0.306716442108154 0.571038126945496
0.311463832855225 0.571448087692261
0.320374250411987 0.572131395339966
0.324634075164795 0.572495698928833
0.328883528709412 0.573042392730713
0.352730631828308 0.574727773666382
0.360185861587524 0.575684428215027
0.366902470588684 0.576231002807617
0.377736330032349 0.577278733253479
0.389081358909607 0.578053116798401
0.405529499053955 0.579237461090088
0.412031412124634 0.579829692840576
0.427972793579102 0.581150650978088
0.438997507095337 0.58165168762207
0.444496631622314 0.582016110420227
0.458269119262695 0.583291530609131
0.464117884635925 0.583747148513794
0.490262866020203 0.585705757141113
0.504762649536133 0.58661687374115
0.510111451148987 0.587117910385132
0.529706239700317 0.588347911834717
0.542222738265991 0.589349985122681
0.573590517044067 0.592083096504211
0.577494382858276 0.59267520904541
0.58479642868042 0.593358516693115
0.585395574569702 0.593540668487549
0.590722799301147 0.59404182434082
0.624106645584106 0.596729397773743
0.62756872177124 0.597093820571899
0.637075901031494 0.597777128219604
0.641820311546326 0.598369240760803
0.655573964118958 0.59900689125061
0.657389640808105 0.599189162254333
0.666115522384644 0.59982693195343
0.686356425285339 0.601375579833984
0.690235257148743 0.601876735687256
0.71047043800354 0.603562116622925
0.718130588531494 0.604063272476196
0.852859139442444 0.612672567367554
0.857548236846924 0.613036870956421
0.863608598709106 0.613629102706909
0.867934703826904 0.613902449607849
0.878555059432983 0.614585638046265
0.894549369812012 0.615633487701416
0.903708696365356 0.616179943084717
0.915088295936584 0.61690878868103
0.924667358398438 0.617683172225952
0.933443427085876 0.618366479873657
0.94997501373291 0.619140863418579
0.97257399559021 0.621099710464478
0.98408579826355 0.621691823005676
1.00720179080963 0.623012781143188
1.02071535587311 0.623878240585327
1.02969074249268 0.624470472335815
1.03306126594543 0.624880433082581
1.04854071140289 0.625563621520996
1.07627165317535 0.627522468566895
1.11724448204041 0.629800081253052
1.14585363864899 0.631895422935486
1.15099942684174 0.632396459579468
1.16248095035553 0.633079767227173
1.17573094367981 0.633945226669312
1.18085730075836 0.634446382522583
1.24510288238525 0.638728141784668
1.26166462898254 0.639548063278198
1.26467716693878 0.639867067337036
1.27212381362915 0.640367984771729
1.27742207050323 0.640686988830566
1.28601515293121 0.64114236831665
1.30640769004822 0.643101215362549
1.32556998729706 0.644239902496338
1.33581519126892 0.644786596298218
1.37371647357941 0.646973133087158
1.37665748596191 0.647155284881592
1.39756810665131 0.648111820220947
1.52436137199402 0.656083464622498
1.52701961994171 0.656311273574829
1.5353718996048 0.656994462013245
1.57000529766083 0.659089803695679
1.57768797874451 0.659636497497559
1.59507501125336 0.660501956939697
1.61082005500793 0.661595225334167
1.62582564353943 0.662734031677246
1.63590943813324 0.663371801376343
1.64883625507355 0.66400945186615
1.65157282352448 0.664237260818481
1.66619575023651 0.665193796157837
1.67666387557983 0.665740489959717
1.6860533952713 0.666378259658813
1.70430493354797 0.667380332946777
1.71425580978394 0.667835831642151
1.72101140022278 0.668336868286133
1.72459316253662 0.668655753135681
1.73780310153961 0.66924786567688
1.73978185653687 0.669475674629211
1.75398075580597 0.669976711273193
1.75907135009766 0.670660018920898
1.78325128555298 0.672117710113525
1.79846334457397 0.672937631607056
1.80755746364594 0.673484325408936
1.8299309015274 0.674805283546448
1.83645415306091 0.675215244293213
1.84855008125305 0.675761938095093
1.89264607429504 0.677902817726135
1.89322447776794 0.67803943157196
1.90827119350433 0.678768277168274
1.92836654186249 0.679816007614136
1.93780040740967 0.680317044258118
1.93992674350739 0.680499315261841
1.9508204460144 0.681000232696533
1.95582890510559 0.681364774703979
1.97313749790192 0.682412385940552
1.99112701416016 0.683232307434082
1.99968647956848 0.683915615081787
2.0164806842804 0.684507846832275
2.14715194702148 0.691021680831909
2.16007494926453 0.691796064376831
2.17728328704834 0.692479372024536
2.20098280906677 0.693845987319946
2.21912693977356 0.694483757019043
2.22587871551514 0.694984674453735
2.23140096664429 0.695258140563965
2.24368119239807 0.695850253105164
2.24725794792175 0.696078062057495
2.25974535942078 0.696715712547302
2.26388096809387 0.696943521499634
2.27441334724426 0.697626829147339
2.28922867774963 0.698401212692261
2.2975058555603 0.698902130126953
2.31017184257507 0.69981324672699
2.32122135162354 0.700314283370972
2.33048415184021 0.700860977172852
2.40248799324036 0.704277276992798
2.42624473571777 0.705416202545166
2.44419169425964 0.706372737884521
2.45353245735168 0.706828236579895
2.50287246704102 0.709379196166992
2.52020287513733 0.710244655609131
2.53370714187622 0.711201190948486
2.55280542373657 0.712021112442017
2.56300377845764 0.712522268295288
2.71855211257935 0.720083832740784
2.73608827590942 0.720949292182922
2.74839401245117 0.721541404724121
2.76185631752014 0.722270250320435
2.79156041145325 0.72322690486908
2.80407810211182 0.723864555358887
2.83135938644409 0.72486674785614
2.8375346660614 0.725276708602905
2.85013508796692 0.725823402404785
2.85545372962952 0.726051092147827
2.86851000785828 0.726779937744141
2.87120175361633 0.727007627487183
2.92044496536255 0.729103088378906
2.93475461006165 0.730059623718262
2.94893765449524 0.730606317520142
2.96475315093994 0.731335163116455
2.97900652885437 0.732155084609985
2.99097752571106 0.732747316360474
2.99318099021912 0.733066082000732
2.99967241287231 0.733521699905396
3.01132273674011 0.734159350395203
3.02318406105042 0.73479700088501
3.12294435501099 0.739261150360107
3.13262271881104 0.739762306213379
3.13436198234558 0.739989995956421
3.14378333091736 0.740582227706909
3.16471123695374 0.741629838943481
3.18182635307312 0.742540836334229
3.19176292419434 0.743087530136108
3.19219183921814 0.743224143981934
3.20810604095459 0.74386191368103
3.21615886688232 0.744499683380127
3.23493027687073 0.745000600814819
3.29270696640015 0.748599290847778
3.31913709640503 0.749419212341309
3.41686534881592 0.753291130065918
3.44559049606323 0.754156589508057
3.45334792137146 0.754521012306213
3.51798915863037 0.756753087043762
3.55245590209961 0.757891893386841
3.5555853843689 0.758165121078491
3.56391191482544 0.758711814880371
3.58874702453613 0.760260581970215
3.60806274414062 0.760898351669312
3.62872362136841 0.76176381111145
3.64132285118103 0.762219309806824
3.64823603630066 0.762447118759155
3.66637372970581 0.763175964355469
3.66880798339844 0.763312578201294
3.67950916290283 0.763813614845276
3.70854926109314 0.764861345291138
3.71835684776306 0.765407919883728
3.74755620956421 0.766637802124023
3.78605246543884 0.768368721008301
3.79867959022522 0.768960952758789
3.80879616737366 0.769279837608337
3.82173657417297 0.769871950149536
3.83966565132141 0.77060079574585
3.85631847381592 0.771329641342163
3.86279320716858 0.771511793136597
3.88331055641174 0.772104024887085
3.92196655273438 0.773106098175049
3.93300104141235 0.773561716079712
3.9687876701355 0.775064945220947
4.05635070800781 0.778800249099731
4.05856323242188 0.778982400894165
4.09066438674927 0.780030012130737
4.11325311660767 0.780849933624268
4.15058660507202 0.782262086868286
4.16965818405151 0.783173084259033
4.185950756073 0.783765316009521
4.19638156890869 0.784175276756287
4.21277523040771 0.784676313400269
4.22327566146851 0.785131931304932
4.24018716812134 0.785632967948914
4.24444437026978 0.785906314849854
4.25807428359985 0.786862850189209
4.26198720932007 0.787136077880859
4.28623628616333 0.788183927536011
4.29023790359497 0.788411617279053
4.3299708366394 0.789823770523071
4.3418984413147 0.790507078170776
4.35876941680908 0.791053533554077
4.37166452407837 0.791782379150391
4.40180158615112 0.792374610900879
4.42289781570435 0.793194532394409
4.47489500045776 0.794788837432861
4.486403465271 0.795289993286133
4.49709939956665 0.795745372772217
4.52227878570557 0.796292066574097
4.54395246505737 0.796975374221802
4.55369663238525 0.797339797019958
4.57300615310669 0.797886371612549
4.60415744781494 0.799025177955627
4.60841274261475 0.799389600753784
4.62713623046875 0.800163984298706
4.63350820541382 0.800528407096863
4.65803480148315 0.801576137542725
4.65899229049683 0.80171275138855
4.67909240722656 0.80225944519043
4.69052219390869 0.802942633628845
4.69630432128906 0.803261518478394
4.73862648010254 0.804628133773804
4.74877405166626 0.805174708366394
4.77022123336792 0.805903434753418
4.78755569458008 0.806814551353455
4.81349992752075 0.807634472846985
4.87531614303589 0.810048818588257
4.89556503295898 0.810504198074341
4.92112874984741 0.811187505722046
4.94457387924194 0.812098503112793
4.96989440917969 0.813100695610046
4.97545766830444 0.813374042510986
4.99075555801392 0.813966274261475
5.00479602813721 0.81464946269989
5.01525545120239 0.815150499343872
5.20800495147705 0.822393298149109
5.22778987884521 0.823122143745422
5.24725580215454 0.823714256286621
5.30749750137329 0.825809717178345
5.32493114471436 0.826401829719543
5.3253288269043 0.826447486877441
5.35070466995239 0.826948404312134
5.36947345733643 0.82785952091217
5.37592792510986 0.828087329864502
5.38807249069214 0.828633904457092
5.45551919937134 0.830547094345093
5.53928565979004 0.833508014678955
5.5563063621521 0.834373474121094
5.57083177566528 0.83501124382019
5.59441614151001 0.835466623306274
5.5974645614624 0.835648894309998
5.68533563613892 0.838108658790588
5.70669555664062 0.838700890541077
5.72671318054199 0.839201927185059
5.8376293182373 0.842800617218018
5.89828491210938 0.844440460205078
5.93260383605957 0.84521484375
5.93490266799927 0.845533609390259
5.94853448867798 0.846080303192139
6.01286125183105 0.848266839981079
6.02250289916992 0.848585605621338
6.08063220977783 0.849815487861633
6.08917570114136 0.850134372711182
6.11361837387085 0.850681066513062
6.6617546081543 0.864984273910522
6.66593313217163 0.865166425704956
6.70446538925171 0.866168618202209
6.73328638076782 0.866806387901306
6.80669689178467 0.868856191635132
6.83194065093994 0.869402885437012
6.99377155303955 0.873183608055115
7.0034646987915 0.873548030853271
7.04286909103394 0.874094724655151
7.15102434158325 0.877192258834839
7.15295934677124 0.877328872680664
7.17326879501343 0.877966642379761
7.19267845153809 0.878376483917236
7.25060892105103 0.879606485366821
7.26084470748901 0.879879713058472
7.29697608947754 0.880426406860352
7.41060209274292 0.883660554885864
7.44573163986206 0.884252786636353
7.46287250518799 0.884480476379395
7.5143985748291 0.88598370552063
7.54530096054077 0.886575937271118
7.58873271942139 0.887532472610474
7.61018037796021 0.888261318206787
7.62744569778442 0.888580083847046
7.65927219390869 0.889081239700317
7.66577339172363 0.889354467391968
7.69511842727661 0.889992237091064
7.69778776168823 0.890311121940613
7.78445196151733 0.891723155975342
7.91405725479126 0.894593000411987
7.93471765518188 0.895185232162476
7.94488191604614 0.895321846008301
7.98492288589478 0.896278381347656
8.01852703094482 0.896825075149536
8.2199010848999 0.901015758514404
8.29317855834961 0.902017951011658
8.31286811828613 0.902473449707031
8.32188129425049 0.902701139450073
8.38935852050781 0.903566718101501
8.39695072174072 0.903748989105225
8.44414710998535 0.904751062393188
8.4553747177124 0.905206561088562
8.48706245422363 0.905844330787659
8.48958110809326 0.90607213973999
8.52079010009766 0.906618714332581
8.52859115600586 0.906800866127014
8.57730007171631 0.907666444778442
8.65007495880127 0.909078478813171
8.89263725280762 0.913542509078979
8.8950252532959 0.913633584976196
8.93271255493164 0.914271354675293
8.99885082244873 0.915410280227661
9.03955554962158 0.91600239276886
9.09228038787842 0.91654896736145
9.09705638885498 0.916731119155884
9.17990398406982 0.918188810348511
9.21247863769531 0.918826580047607
9.59963703155518 0.925477147102356
9.66142082214355 0.926251530647278
9.68440628051758 0.926707029342651
9.78816413879395 0.928028106689453
9.81005382537842 0.928210258483887
9.83713150024414 0.928756952285767
9.87732219696045 0.92948579788208
9.8818359375 0.929622411727905
9.94476699829102 0.930396795272827
9.9454870223999 0.930442333221436
9.99128437042236 0.930988907814026
10.2950744628906 0.935225248336792
10.3027286529541 0.935316324234009
10.3449554443359 0.935863018035889
10.3585090637207 0.936181783676147
10.4125366210938 0.936728477478027
10.4512052536011 0.937183976173401
10.50124168396 0.9377760887146
10.5025196075439 0.937867283821106
10.554515838623 0.938413858413696
10.6723194122314 0.939598321914673
10.6747665405273 0.93968939781189
10.725528717041 0.940418243408203
10.7450304031372 0.940645933151245
10.8484792709351 0.941511392593384
10.9146299362183 0.942285776138306
10.9908638000488 0.943105697631836
11.0603637695312 0.943697929382324
11.433892250061 0.947706460952759
11.4621210098267 0.947934150695801
11.6554718017578 0.949801921844482
11.6689491271973 0.949892997741699
11.7201452255249 0.950485110282898
11.8273153305054 0.951396226882935
11.8466663360596 0.95180606842041
11.9440031051636 0.952534914016724
11.9660711288452 0.952808260917664
12.1187887191772 0.953947067260742
12.1373519897461 0.954174757003784
12.1839742660522 0.954721450805664
12.2013597488403 0.954903602600098
12.2993173599243 0.955586910247803
12.3104381561279 0.955723524093628
12.4220695495605 0.956725716590881
12.5440921783447 0.957454562187195
12.8025646209717 0.959413290023804
13.6553211212158 0.967248201370239
13.7501764297485 0.967840433120728
14.5059423446655 0.972076654434204
14.5720376968384 0.972532272338867
14.7186317443848 0.973397731781006
14.7697906494141 0.973762154579163
14.8838596343994 0.974263191223145
15.48756980896 0.977315187454224
15.5553550720215 0.977816224098206
15.7513256072998 0.978681802749634
15.8586139678955 0.979137182235718
16.1616344451904 0.980412721633911
16.1711196899414 0.980503797531128
16.4265327453613 0.981141567230225
16.8310565948486 0.982599258422852
17.0507755279541 0.983236908912659
17.2944278717041 0.983829021453857
17.4289779663086 0.984284639358521
17.4325180053711 0.984330177307129
17.6546287536621 0.984967947006226
17.6946411132812 0.985150098800659
18.3138942718506 0.986926555633545
18.5130558013916 0.987427711486816
18.5184097290039 0.987518787384033
19.0972576141357 0.988930940628052
19.1304397583008 0.989022016525269
19.6478023529053 0.990024089813232
19.6696186065674 0.990115165710449
20.077564239502 0.990889549255371
20.3750190734863 0.991345167160034
20.7531986236572 0.991937398910522
20.8754978179932 0.99230170249939
21.3237037658691 0.992985010147095
21.7201824188232 0.993804931640625
21.8084735870361 0.994078278541565
26.3769130706787 0.999590039253235
28.7174797058105 0.999954462051392
30.1284656524658 1
};
\addlegendentry{Height: 20 Load: 1.0}
\addplot [line width=0.48pt, color1]
table {%
-5.35001945495605 4.44650650024414e-05
-4.90303897857666 0.000667572021484375
-4.7761287689209 0.00195813179016113
-4.44711303710938 0.00627505779266357
-4.44119739532471 0.00636398792266846
-4.40774440765381 0.00689804553985596
-4.40002918243408 0.00712060928344727
-4.3669867515564 0.00778818130493164
-4.36193323135376 0.0080106258392334
-4.31692695617676 0.00876724720001221
-4.14426422119141 0.0120605230331421
-4.12937688827515 0.0124610662460327
-4.08170604705811 0.0136181116104126
-4.07139825820923 0.0137962102890015
-4.04488468170166 0.0146417617797852
-4.02099514007568 0.0152647495269775
-4.01191234588623 0.0155763626098633
-3.96723008155823 0.0170894861221313
-3.94195556640625 0.0176680088043213
-3.8433940410614 0.0211838483810425
-3.83103227615356 0.0217177867889404
-3.80644106864929 0.0222073793411255
-3.79979634284973 0.0223408937454224
-3.71677398681641 0.0247886180877686
-3.36107134819031 0.0372052192687988
-3.35945177078247 0.0373831987380981
-3.33108162879944 0.0383177995681763
-3.32463622093201 0.038540244102478
-3.30548429489136 0.0394303798675537
-3.30058026313782 0.0395638942718506
-3.28304052352905 0.040186882019043
-3.27313041687012 0.0406320095062256
-3.25432085990906 0.0413440465927124
-3.17154455184937 0.0444592237472534
-3.13862109184265 0.0461504459381104
-3.0960898399353 0.0482865571975708
-3.08320379257202 0.0488206148147583
-3.06709671020508 0.0493991374969482
-3.05432510375977 0.0501112937927246
-3.04309558868408 0.0506898164749146
-2.95930552482605 0.0548731088638306
-2.95157980918884 0.0554071664810181
-2.94225144386292 0.0558967590332031
-2.93677091598511 0.0561637878417969
-2.88946795463562 0.0586559772491455
-2.87873601913452 0.0591455698013306
-2.81878352165222 0.0615487098693848
-2.8143630027771 0.0617712736129761
-2.80250716209412 0.0622607469558716
-2.78911185264587 0.0631508827209473
-2.77245593070984 0.0638184547424316
-2.70741868019104 0.0669336318969727
-2.61023473739624 0.0723186731338501
-2.5999641418457 0.0730307102203369
-2.59300804138184 0.0734312534332275
-2.56882786750793 0.074543833732605
-2.55600666999817 0.0751669406890869
-2.54017949104309 0.0758343935012817
-2.53832483291626 0.0760124921798706
-2.52392673492432 0.0767689943313599
-2.51850152015686 0.077125072479248
-2.50580382347107 0.0777926445007324
-2.49907255172729 0.0781041383743286
-2.4869167804718 0.0786381959915161
-2.47853517532349 0.0790832042694092
-2.47524547576904 0.0795282125473022
-2.47319769859314 0.0797063112258911
-2.46390843391418 0.0801957845687866
-2.45020174980164 0.0810413360595703
-2.44481563568115 0.0815309286117554
-2.43454694747925 0.0824210643768311
-2.42871284484863 0.0827325582504272
-2.40759038925171 0.0840675830841064
-2.4026939868927 0.0846906900405884
-2.39447712898254 0.0853137969970703
-2.31076431274414 0.0908322334289551
-2.3028781414032 0.0912327766418457
-2.29427552223206 0.0917222499847412
-2.27685308456421 0.0927014350891113
-2.26968121528625 0.0932799577713013
-2.24699091911316 0.0949265956878662
-2.23275423049927 0.0955495834350586
-2.19812941551208 0.0975522994995117
-2.1956250667572 0.097774863243103
-2.18853187561035 0.0982198715209961
-2.15739369392395 0.100355982780457
-2.14382839202881 0.101157069206238
-2.13658952713013 0.101646661758423
-2.11737656593323 0.10333776473999
-2.10357618331909 0.104005336761475
-2.09937644004822 0.10449492931366
-2.08334302902222 0.106008052825928
-2.07548093795776 0.106453061103821
-2.06948351860046 0.106987118721008
-2.06208395957947 0.107565641403198
-2.05413961410522 0.108589172363281
-2.04423666000366 0.109523773193359
-2.01675748825073 0.111303925514221
-2.00753355026245 0.111927032470703
-1.9827584028244 0.114241242408752
-1.97612130641937 0.114953279495239
-1.96539187431335 0.115798830986023
-1.96245908737183 0.116288423538208
-1.95676684379578 0.116822481155396
-1.95347452163696 0.117089509963989
-1.94085669517517 0.117712497711182
-1.92432940006256 0.119314670562744
-1.91695141792297 0.119982242584229
-1.90857470035553 0.12078332901001
-1.90482199192047 0.1213618516922
-1.89303505420685 0.122785925865173
-1.87700843811035 0.124121069908142
-1.86947345733643 0.124966621398926
-1.86160814762115 0.125500679016113
-1.84200155735016 0.127547860145569
-1.83209264278412 0.12834894657135
-1.82005369663239 0.129328012466431
-1.81072604656219 0.130173563957214
-1.80689859390259 0.130663156509399
-1.79797852039337 0.131508708000183
-1.75932955741882 0.135647535324097
-1.7538446187973 0.136226058006287
-1.75285732746124 0.136448621749878
-1.74537479877472 0.137027144432068
-1.70606589317322 0.141077041625977
-1.69756698608398 0.141655564308167
-1.69550275802612 0.142011523246765
-1.62797379493713 0.148153066635132
-1.61774575710297 0.148909687995911
-1.60483860969543 0.150022268295288
-1.59520936012268 0.151001334190369
-1.58533811569214 0.151668906211853
-1.58232390880585 0.151935935020447
-1.54036045074463 0.156163811683655
-1.53742361068726 0.156475305557251
-1.52582716941833 0.157454371452332
-1.50751566886902 0.15954601764679
-1.49737882614136 0.160124659538269
-1.48856937885284 0.160792112350464
-1.48142468929291 0.161326169967651
-1.47363746166229 0.162216305732727
-1.45852863788605 0.164307951927185
-1.44775986671448 0.164886474609375
-1.39919054508209 0.16982638835907
-1.39533913135529 0.170360445976257
-1.38499414920807 0.171339511871338
-1.37796890735626 0.172452211380005
-1.37347388267517 0.1729416847229
-1.37054491043091 0.173342227935791
-1.36419320106506 0.173876285552979
-1.35408353805542 0.174944400787354
-1.35103750228882 0.175300359725952
-1.3432320356369 0.17583441734314
-1.33876752853394 0.176368474960327
-1.2968544960022 0.180774331092834
-1.29185080528259 0.18126392364502
-1.26878798007965 0.18340015411377
-1.2611917257309 0.183934092521667
-1.24714922904968 0.185135722160339
-1.23543620109558 0.186070322990417
-1.22910523414612 0.186693429946899
-1.17566466331482 0.192033767700195
-1.1691370010376 0.19252336025238
-1.15893387794495 0.193413496017456
-1.15280365943909 0.193992018699646
-1.11827945709229 0.197997331619263
-1.11235320568085 0.19870936870575
-1.10626316070557 0.199777483940125
-1.09917545318604 0.200311541557312
-1.09278881549835 0.201379656791687
-1.08058798313141 0.202536702156067
-1.04225015640259 0.207209587097168
-1.03813850879669 0.207877159118652
-1.03150248527527 0.208544731140137
-1.0234968662262 0.209434747695923
-1.01509439945221 0.210146903991699
-1.00938749313354 0.210680961608887
-1.0008100271225 0.211348414421082
-0.934728622436523 0.218736052513123
-0.928314328193665 0.219225645065308
-0.917316436767578 0.220382690429688
-0.900985717773438 0.222340941429138
-0.8949875831604 0.222874879837036
-0.890331149101257 0.223542451858521
-0.882763862609863 0.224254608154297
-0.881552696228027 0.224610567092896
-0.876916408538818 0.225367188453674
-0.86745285987854 0.22643518447876
-0.851730108261108 0.228126406669617
-0.843441843986511 0.228704929351807
-0.834090232849121 0.22955048084259
-0.795792579650879 0.233511328697205
-0.787909746170044 0.23400092124939
-0.76655900478363 0.235424995422363
-0.760413408279419 0.236315131187439
-0.747883439064026 0.237516641616821
-0.731953859329224 0.239163279533386
-0.727514982223511 0.239786386489868
-0.719647288322449 0.240676403045654
-0.717461109161377 0.241165995597839
-0.69264829158783 0.243480205535889
-0.690225124359131 0.243836164474487
-0.66604208946228 0.245794415473938
-0.659275054931641 0.246595501899719
-0.607116222381592 0.252113938331604
-0.60507869720459 0.2524254322052
-0.600963473320007 0.252959489822388
-0.596657514572144 0.253627061843872
-0.591062307357788 0.25416111946106
-0.576281070709229 0.255674242973328
-0.534375667572021 0.260436177253723
-0.528935670852661 0.261014699935913
-0.515448093414307 0.262572288513184
-0.51230001449585 0.263061881065369
-0.506666898727417 0.263640403747559
-0.471764087677002 0.267512202262878
-0.464789986610413 0.268090724945068
-0.46264386177063 0.268446803092957
-0.459688901901245 0.268980860710144
-0.45666778087616 0.269336938858032
-0.451825499534607 0.269915461540222
-0.446704745292664 0.270493984222412
-0.427358627319336 0.27316427230835
-0.413591861724854 0.274321317672729
-0.407167673110962 0.275344848632812
-0.403820633888245 0.275967955589294
-0.402485609054565 0.276324033737183
-0.394987106323242 0.276991605758667
-0.387600421905518 0.278104066848755
-0.37989604473114 0.27859365940094
-0.346353530883789 0.282420992851257
-0.340041399002075 0.282955050468445
-0.326660871505737 0.284512639045715
-0.30950403213501 0.286381840705872
-0.303778290748596 0.287227392196655
-0.28731107711792 0.288740515708923
-0.280552625656128 0.289586067199707
-0.276166915893555 0.290298223495483
-0.262254238128662 0.291944742202759
-0.235029935836792 0.294659614562988
-0.230266809463501 0.295149087905884
-0.207056045532227 0.297285318374634
-0.202423691749573 0.297952890396118
-0.195942640304565 0.298575878143311
-0.191781282424927 0.2991544008255
-0.189949512481689 0.299510478973389
-0.169328451156616 0.301735639572144
-0.166039943695068 0.302091717720032
-0.158434391021729 0.302803754806519
-0.145817279815674 0.304049849510193
-0.133480787277222 0.305696487426758
-0.131097674369812 0.306230545043945
-0.0986320972442627 0.310146808624268
-0.0910089015960693 0.31117045879364
-0.0836423635482788 0.312149524688721
-0.0624039173126221 0.315220355987549
-0.0578906536102295 0.315798878669739
-0.0499657392501831 0.316644430160522
-0.0396716594696045 0.317979574203491
0.00372052192687988 0.322207450866699
0.0494729280471802 0.32803738117218
0.0537537336349487 0.328571438789368
0.108305335044861 0.334267854690552
0.117107748985291 0.334757447242737
0.129996061325073 0.336048126220703
0.139358758926392 0.336804628372192
0.144421815872192 0.337605714797974
0.147063374519348 0.338095188140869
0.149361848831177 0.338406801223755
0.15686559677124 0.339118838310242
0.159233927726746 0.339385867118835
0.166247963905334 0.34005343914032
0.171181797981262 0.340676426887512
0.216387629508972 0.345972418785095
0.22922682762146 0.34761905670166
0.230079650878906 0.347886085510254
0.234311461448669 0.348331093788147
0.236486077308655 0.348865151405334
0.244229197502136 0.349488258361816
0.258824586868286 0.350556254386902
0.270115613937378 0.351357340812683
0.270549893379211 0.35149085521698
0.277878522872925 0.35206937789917
0.364582180976868 0.361281752586365
0.372162818908691 0.362171769142151
0.373573541641235 0.362483263015747
0.379776954650879 0.363150835037231
0.383137464523315 0.36350691318512
0.388210773468018 0.364040970802307
0.398083686828613 0.364975452423096
0.400130033493042 0.365375995635986
0.405452370643616 0.365954637527466
0.419252634048462 0.367423295974731
0.429797053337097 0.36835777759552
0.436395645141602 0.368980884552002
0.473392128944397 0.372763633728027
0.483251452445984 0.373564720153809
0.56401515007019 0.382776975631714
0.566091895103455 0.383177518844604
0.570501089096069 0.383622646331787
0.581224203109741 0.384957790374756
0.587472200393677 0.385580778121948
0.592577219009399 0.386292815208435
0.594857811927795 0.386915922164917
0.595879197120667 0.387227416038513
0.6064133644104 0.387894988059998
0.612952947616577 0.389052033424377
0.617217779159546 0.389541625976562
0.618823289871216 0.389808654785156
0.636315107345581 0.391588807106018
0.644512414932251 0.392478823661804
0.653540134429932 0.393235445022583
0.663017868995667 0.394303560256958
0.667325973510742 0.395060062408447
0.67613697052002 0.396350622177124
0.682440042495728 0.396973729133606
0.687171459197998 0.397863864898682
0.695055723190308 0.398442387580872
0.741594552993774 0.403871774673462
0.745372772216797 0.404361367225647
0.772712469100952 0.407254099845886
0.775981903076172 0.407610177993774
0.785406589508057 0.408366680145264
0.785887002944946 0.408500194549561
0.790947437286377 0.408989787101746
0.798596143722534 0.409790873527527
0.806555032730103 0.410547375679016
0.831621527671814 0.413084149360657
0.834200620651245 0.413484573364258
0.858568668365479 0.415620803833008
0.875165939331055 0.417534470558167
0.881346464157104 0.418024063110352
0.889177680015564 0.418513536453247
0.907466411590576 0.420427203178406
0.913867592811584 0.421361804008484
0.920987963676453 0.421851396560669
0.926794052124023 0.422696948051453
0.933318376541138 0.423408985137939
0.954769611358643 0.42594575881958
0.972074389457703 0.42825984954834
0.980729937553406 0.428793907165527
0.985916495323181 0.429506063461304
0.988996624946594 0.429951071739197
1.00354516506195 0.431864738464355
1.02491390705109 0.433956384658813
1.02688777446747 0.43426787853241
1.03267192840576 0.435024499893188
1.04336333274841 0.435870051383972
1.04823899269104 0.436626672744751
1.05240774154663 0.43738317489624
1.06076896190643 0.438184261322021
1.07555210590363 0.439296841621399
1.08273780345917 0.439786434173584
1.09309720993042 0.440943479537964
1.0960875749588 0.441344022750854
1.10314214229584 0.441967010498047
1.11813449859619 0.443257689476013
1.16643786430359 0.449043154716492
1.17011225223541 0.449532747268677
1.1789231300354 0.450511813163757
1.18947637081146 0.451624393463135
1.19798505306244 0.452336430549622
1.20723128318787 0.453538060188293
1.21485507488251 0.454428195953369
1.22343969345093 0.454962134361267
1.25623762607574 0.4581218957901
1.25719034671783 0.458344459533691
1.26491832733154 0.458833932876587
1.26749861240387 0.459190011024475
1.27041828632355 0.45967960357666
1.27300703525543 0.460035562515259
1.27642607688904 0.460525155067444
1.29374873638153 0.462394237518311
1.30497777462006 0.463284373283386
1.30662190914154 0.463595867156982
1.31250143051147 0.464263439178467
1.3196576833725 0.465287089347839
1.33650982379913 0.46684467792511
1.35477948188782 0.46898078918457
1.35962331295013 0.46955943107605
1.36736047267914 0.470227003097534
1.37257587909698 0.470627546310425
1.37881362438202 0.471250534057617
1.38718056678772 0.472096085548401
1.38954925537109 0.472452163696289
1.39417445659637 0.472986221313477
1.39705419540405 0.473475694656372
1.40240597724915 0.473920822143555
1.40359556674957 0.474143266677856
1.40964496135712 0.474588394165039
1.42007172107697 0.475834488868713
1.42811560630798 0.476590991020203
1.43232262134552 0.476991534233093
1.45064949989319 0.478460192680359
1.46088409423828 0.479439258575439
1.46327829360962 0.479795217514038
1.46931982040405 0.480329275131226
1.47565007209778 0.481219410896301
1.49052774906158 0.482688069343567
1.52321648597717 0.486114859580994
1.53510904312134 0.486604332923889
1.57833182811737 0.491010189056396
1.58274710178375 0.491544246673584
1.58346831798553 0.49185585975647
1.59576678276062 0.492656946182251
1.61262798309326 0.494125485420227
1.62668371200562 0.495460629463196
1.63273680210114 0.49612820148468
1.6523255109787 0.497952818870544
1.65736877918243 0.498753905296326
1.66239333152771 0.499287962913513
1.67571091651917 0.500400543212891
1.67976725101471 0.500712037086487
1.69003081321716 0.501335144042969
1.70134031772614 0.502536773681641
1.7081640958786 0.503115177154541
1.71842133998871 0.504005312919617
1.72049999237061 0.504405856132507
1.72742748260498 0.505028963088989
1.73559653759003 0.505830049514771
1.74533915519714 0.507031679153442
1.75177323818207 0.507832646369934
1.78066802024841 0.511081457138062
1.79189419746399 0.511704444885254
1.80778324604034 0.513128638267517
1.81313610076904 0.513662576675415
1.82424831390381 0.515086770057678
1.82681715488434 0.515398263931274
1.83336508274078 0.516154885292053
1.83627808094025 0.516466379165649
1.8416051864624 0.517089366912842
1.86360192298889 0.519359111785889
1.87245786190033 0.520071268081665
1.87730348110199 0.520649671554565
1.88300919532776 0.521228313446045
1.91368985176086 0.524343490600586
1.91867733001709 0.524966597557068
1.92090332508087 0.525456190109253
1.93415379524231 0.526702284812927
1.9396858215332 0.526924848556519
1.94372510910034 0.527369737625122
1.95779621601105 0.528927445411682
1.9658567905426 0.529817581176758
1.99018728733063 0.531775712966919
2.00008916854858 0.532977342605591
2.00890040397644 0.533689379692078
2.0103452205658 0.533956408500671
2.01987886428833 0.534490346908569
2.03143453598022 0.535825490951538
2.05148601531982 0.537650227546692
2.05926251411438 0.538540363311768
2.07363224029541 0.539875388145447
2.08151745796204 0.540498495101929
2.09187006950378 0.541343927383423
2.0972843170166 0.541610956192017
2.10705924034119 0.542412042617798
2.13365864753723 0.54499340057373
2.13961410522461 0.545482873916626
2.14728426933289 0.546461939811707
2.17615795135498 0.548954248428345
2.18584680557251 0.549755215644836
2.19087553024292 0.550378322601318
2.19320631027222 0.550689816474915
2.20420622825623 0.551401853561401
2.20799565315247 0.552069425582886
2.21246409416199 0.552381038665771
2.21826958656311 0.552959442138672
2.23061680793762 0.553938627243042
2.23860192298889 0.555051207542419
2.26221990585327 0.557632446289062
2.26951122283936 0.558344483375549
2.27680373191833 0.559145450592041
2.2837438583374 0.559813022613525
2.2855761051178 0.560213565826416
2.29189014434814 0.5608811378479
2.2977557182312 0.561548709869385
2.30871915817261 0.562394380569458
2.31107497215271 0.562794923782349
2.31757974624634 0.563640356063843
2.39554834365845 0.572051644325256
2.4060537815094 0.573297739028931
2.41193389892578 0.573787212371826
2.42060899734497 0.574855327606201
2.43019223213196 0.575878977775574
2.43972873687744 0.576546430587769
2.44232487678528 0.576858043670654
2.45752573013306 0.578059673309326
2.46097540855408 0.578593730926514
2.47534537315369 0.579617261886597
2.48399662971497 0.580373764038086
2.49213361740112 0.580952405929565
2.49667286872864 0.581441879272461
2.50495147705078 0.582064986228943
2.50803518295288 0.582465529441833
2.51780986785889 0.582955121994019
2.55488705635071 0.586381912231445
2.56380677223206 0.587360858917236
2.57029509544373 0.58820652961731
2.58445000648499 0.58918559551239
2.59492993354797 0.589986562728882
2.60346150398254 0.590654134750366
2.60951447486877 0.591143727302551
2.6328067779541 0.593457937240601
2.64912486076355 0.594748497009277
2.6539044380188 0.595060110092163
2.65778732299805 0.595594167709351
2.65933394432068 0.595816612243652
2.6691107749939 0.596528768539429
2.67118692398071 0.596706748008728
2.67571640014648 0.59732985496521
2.68666744232178 0.597863793373108
2.70479917526245 0.59964394569397
2.71123337745667 0.600356101989746
2.71759700775146 0.600890159606934
2.72790122032166 0.602047204971313
2.74244618415833 0.603293299674988
2.74926805496216 0.603871822357178
2.75369787216187 0.604272365570068
2.76238775253296 0.604806423187256
2.76863980293274 0.605295896530151
2.7730541229248 0.605741024017334
2.78346109390259 0.606853604316711
2.78933906555176 0.607432126998901
2.79844975471497 0.608322143554688
2.80603909492493 0.608900785446167
2.81590890884399 0.609434843063354
2.8652138710022 0.613351106643677
2.87756276130676 0.614107728004456
2.88792443275452 0.614997863769531
2.89358377456665 0.615531802177429
2.91142797470093 0.617000460624695
2.95382046699524 0.620872259140015
2.95935606956482 0.621584415435791
2.97317457199097 0.623142004013062
2.98894548416138 0.62407660484314
3.00233721733093 0.624922037124634
3.00721049308777 0.625367164611816
3.01981401443481 0.62679123878479
3.03483080863953 0.627903938293457
3.03955817222595 0.628437995910645
3.04751396179199 0.629194498062134
3.05147337913513 0.629595041275024
3.06256747245789 0.630485057830811
3.07039785385132 0.631686687469482
3.08348798751831 0.63279926776886
3.18080139160156 0.640720963478088
3.18934369087219 0.641210556030273
3.20414686203003 0.642723560333252
3.21101093292236 0.643435716629028
3.26984167098999 0.648197650909424
3.27692103385925 0.648731708526611
3.29212737083435 0.649933218955994
3.30042886734009 0.650467276573181
3.30263447761536 0.650956869125366
3.32356595993042 0.652647972106934
3.33060693740845 0.653627038002014
3.33201694488525 0.65393853187561
3.34917545318604 0.655273675918579
3.36604690551758 0.656786799430847
3.38532376289368 0.657543420791626
3.39050626754761 0.658121943473816
3.39649844169617 0.658700466156006
3.42051267623901 0.660302639007568
3.43071746826172 0.661192655563354
3.44046759605408 0.661771297454834
3.45075345039368 0.662794828414917
3.45918989181519 0.663284301757812
3.46933603286743 0.663996458053589
3.48563838005066 0.665509581565857
3.49166345596313 0.666043639183044
3.49627947807312 0.666355133056641
3.52569150924683 0.66866934299469
3.53033781051636 0.669158935546875
3.54655289649963 0.670182466506958
3.56198501586914 0.671250581741333
3.58971524238586 0.674187779426575
3.59758567810059 0.674766302108765
3.63476157188416 0.677570104598999
3.65184926986694 0.678771734237671
3.65363764762878 0.678994178771973
3.66973066329956 0.679750800132751
3.68924164772034 0.681219339370728
3.69908618927002 0.681753396987915
3.74527025222778 0.68553626537323
3.75791239738464 0.686292886734009
3.84432053565979 0.692300796508789
3.8515293598175 0.692790389060974
3.85715484619141 0.693324446678162
3.87256789207458 0.693992018699646
3.90420293807983 0.696617722511292
3.91218543052673 0.697107315063477
3.95125412940979 0.69968843460083
3.95503401756287 0.700178027153015
3.9746675491333 0.70182466506958
3.98315334320068 0.70240318775177
3.99437761306763 0.703026294708252
3.99528455734253 0.703159809112549
4.00811815261841 0.703604817390442
4.02623558044434 0.704850912094116
4.0315113067627 0.705162525177002
4.03894138336182 0.7056964635849
4.05688524246216 0.706631064414978
4.06730604171753 0.707565665245056
4.07910203933716 0.708144187927246
4.08653783798218 0.70881175994873
4.09249114990234 0.709301233291626
4.09285402297974 0.709479331970215
4.10691928863525 0.710369348526001
4.11132860183716 0.71094799041748
4.11794757843018 0.711526393890381
4.20507955551147 0.718024015426636
4.21562337875366 0.719003200531006
4.23388433456421 0.720249176025391
4.25352811813354 0.721361875534058
4.27307176589966 0.722385406494141
4.29983901977539 0.724210023880005
4.3058876991272 0.724655151367188
4.30992794036865 0.725055694580078
4.31480598449707 0.725367069244385
4.32477951049805 0.725901126861572
4.33918285369873 0.726613283157349
4.36969804763794 0.728704929351807
4.37233638763428 0.729060888290405
4.38078737258911 0.729683995246887
4.40239429473877 0.730574131011963
4.40423107147217 0.730752110481262
4.43089532852173 0.732621192932129
4.4413046836853 0.733199834823608
4.4542932510376 0.734267950057983
4.46808385848999 0.734846472740173
4.48280000686646 0.735825538635254
4.50676870346069 0.737205147743225
4.51595640182495 0.737828254699707
4.52541446685791 0.738451242446899
4.52976179122925 0.738940834999084
4.56230163574219 0.741343975067139
4.59003400802612 0.742679119110107
4.60183572769165 0.743168592453003
4.61240196228027 0.743791699409485
4.61780738830566 0.74428129196167
4.64135313034058 0.745304822921753
4.65167951583862 0.746016979217529
4.66098642349243 0.746506452560425
4.66415882110596 0.746818065643311
4.67656993865967 0.747396469116211
4.68899011611938 0.74797511100769
4.70431137084961 0.748865127563477
4.71451663970947 0.749532699584961
4.72200918197632 0.749977827072144
4.77632808685303 0.753448963165283
4.79432582855225 0.754383563995361
4.79835891723633 0.754784107208252
4.82123422622681 0.756030321121216
4.8526611328125 0.757721424102783
4.94299936294556 0.763729333877563
4.96902990341187 0.765064477920532
4.97376585006714 0.765287041664124
4.99615001678467 0.766177177429199
5.00969266891479 0.767245292663574
5.04903221130371 0.769114375114441
5.05757522583008 0.769737482070923
5.0683217048645 0.770093441009521
5.13029432296753 0.772719144821167
5.15114498138428 0.773920774459839
5.16577339172363 0.774588346481323
5.16865062713623 0.774855375289917
5.17705106735229 0.775522947311401
5.18250226974487 0.775834441184998
5.20115327835083 0.776635527610779
5.31317234039307 0.781441926956177
5.32469701766968 0.781975984573364
5.33721876144409 0.782376527786255
5.35093545913696 0.78286600112915
5.35172748565674 0.782955050468445
5.3629002571106 0.78344464302063
5.36573600769043 0.783667087554932
5.36958694458008 0.783845186233521
5.39015865325928 0.784379243850708
5.39946365356445 0.784824132919312
5.40722560882568 0.785313725471497
5.42421245574951 0.785847783088684
5.43664932250977 0.786381840705872
5.4405574798584 0.786559820175171
5.46260547637939 0.787227392196655
5.46681976318359 0.787494421005249
5.49531555175781 0.788562536239624
5.58233118057251 0.79274582862854
5.59769248962402 0.793680429458618
5.73812103271484 0.800133466720581
5.74914312362671 0.800623059272766
5.77199125289917 0.801246166229248
5.77538442611694 0.801513195037842
5.8076958656311 0.803115248680115
5.84552192687988 0.805295944213867
5.86019039154053 0.806007981300354
5.86914205551147 0.806408524513245
5.89008760452271 0.807031631469727
5.92912578582764 0.808945178985596
5.93498992919922 0.809256792068481
5.95703268051147 0.810057878494263
5.96567153930664 0.810814380645752
5.97496700286865 0.811393022537231
5.98778820037842 0.812016010284424
6.01660871505737 0.812817096710205
6.0171947479248 0.812995076179504
6.03967332839966 0.813840627670288
6.04030990600586 0.813929677009583
6.05640411376953 0.814419269561768
6.06597995758057 0.814908742904663
6.10294485092163 0.816243886947632
6.11281490325928 0.816911458969116
6.1251425743103 0.817579030990601
6.13174772262573 0.817846059799194
6.14692497253418 0.818780660629272
6.15092849731445 0.818914175033569
6.16305923461914 0.819626092910767
6.16639184951782 0.819848775863647
6.18076324462891 0.820382714271545
6.18676519393921 0.820738792419434
6.21697950363159 0.821673393249512
6.22125864028931 0.821806907653809
6.24340486526489 0.8227858543396
6.24517583847046 0.82300853729248
6.2600679397583 0.823498010635376
6.29696941375732 0.824388027191162
6.29852867126465 0.824521541595459
6.32746076583862 0.825723171234131
6.35070514678955 0.82647967338562
6.35957622528076 0.826791286468506
6.37335395812988 0.82745885848999
6.38684225082397 0.828259944915771
6.46934986114502 0.832220792770386
6.49650764465332 0.833422422409058
6.50041198730469 0.833733797073364
6.52328681945801 0.83462393283844
6.52394962310791 0.834712982177734
6.55559635162354 0.835291504859924
6.58486700057983 0.836715698242188
6.6062388420105 0.837383151054382
6.61954593658447 0.837961673736572
6.62827348709106 0.83849573135376
6.65898418426514 0.839430332183838
6.67343616485596 0.839964389801025
6.69116401672363 0.840409517288208
6.70783567428589 0.841121435165405
6.71969652175903 0.84161102771759
6.74849843978882 0.843079686164856
6.76698446273804 0.843747138977051
6.78640413284302 0.84450376033783
6.80258655548096 0.844993352890015
6.82094097137451 0.845749855041504
6.86641502380371 0.847752571105957
6.8946475982666 0.848464608192444
6.93406867980957 0.850333690643311
6.96235466003418 0.851401805877686
7.03577566146851 0.854027509689331
7.0466251373291 0.854561567306519
7.05915451049805 0.855140209197998
7.09360456466675 0.856163740158081
7.09600448608398 0.85634183883667
7.17445993423462 0.859412550926208
7.19820737838745 0.860347151756287
7.21446514129639 0.860881090164185
7.26810264587402 0.862839341163635
7.27722692489624 0.863150835037231
7.29135608673096 0.863862991333008
7.29386234283447 0.864040970802307
7.30731916427612 0.864530563354492
7.31583690643311 0.865020036697388
7.33433485031128 0.865554094314575
7.33803987503052 0.86564302444458
7.35451889038086 0.866266131401062
7.35642719268799 0.866444110870361
7.36475372314453 0.86680018901825
7.38741540908813 0.867467761039734
7.39775037765503 0.867690324783325
7.41145277023315 0.868268728256226
7.41428279876709 0.868446826934814
7.43483209609985 0.869025349617004
7.68943881988525 0.878682613372803
7.70556163787842 0.879439234733582
7.70860290527344 0.879617214202881
7.74110221862793 0.880106806755066
7.74651956558228 0.880551815032959
7.77751970291138 0.881575345993042
7.83189392089844 0.883400082588196
7.83939599990845 0.883711576461792
7.86792325973511 0.884601712226868
8.11097717285156 0.891855835914612
8.12713527679443 0.892434358596802
8.13682460784912 0.892701387405396
8.35755825042725 0.898575901985168
8.46710777282715 0.901557683944702
8.48120498657227 0.902136206626892
8.49882221221924 0.902536630630493
8.51218605041504 0.903070688247681
8.5261869430542 0.903560280799866
8.54961109161377 0.90422785282135
8.55734539031982 0.904450416564941
8.66193103790283 0.906898021697998
8.8713493347168 0.912060499191284
8.89627265930176 0.912594556808472
8.91808891296387 0.913217544555664
8.95745182037354 0.914018630981445
8.96081066131592 0.914196729660034
8.98916435241699 0.914730787277222
9.0587911605835 0.916688919067383
9.07927894592285 0.917178392410278
9.11200714111328 0.917935013771057
9.11317729949951 0.918068528175354
9.14163589477539 0.918602585792542
9.19589042663574 0.919715166091919
9.3060827255249 0.92225193977356
9.32067966461182 0.922474384307861
9.35963535308838 0.923097491264343
9.68110179901123 0.929862022399902
9.68933391571045 0.930040121078491
9.78659629821777 0.931909203529358
9.80873680114746 0.932220697402954
9.83863830566406 0.932754755020142
9.84875583648682 0.93311083316803
9.87663078308105 0.933867454528809
9.88379764556885 0.934223413467407
9.92324447631836 0.9348464012146
9.92627048492432 0.935024499893188
9.96966934204102 0.935870051383972
10.0171976089478 0.936938166618347
10.0226745605469 0.937205076217651
10.0634574890137 0.938006162643433
10.0699367523193 0.938317775726318
10.1702604293823 0.94009792804718
10.1949138641357 0.940587520599365
10.2414150238037 0.941076993942261
10.2591953277588 0.941477537155151
10.2881813049316 0.941922545433044
10.2957925796509 0.942278623580933
10.3176031112671 0.942857146263123
10.3857107162476 0.944147825241089
10.4659156799316 0.945393800735474
10.510570526123 0.945972442626953
10.6072378158569 0.947618961334229
10.6230525970459 0.948108673095703
10.6438894271851 0.948553562164307
10.697057723999 0.949354648590088
10.7291040420532 0.950066804885864
10.7604732513428 0.95055627822876
10.8581323623657 0.951846837997437
10.8622817993164 0.951935887336731
10.9018526077271 0.952380895614624
10.9022750854492 0.952425479888916
10.9988403320312 0.953493595123291
11.3358287811279 0.958344459533691
11.3367280960083 0.958389043807983
11.385687828064 0.958922982215881
11.7114219665527 0.962661266326904
11.7612037658691 0.963284373283386
11.8423166275024 0.963773965835571
11.8868608474731 0.964263439178467
11.8874015808105 0.964352488517761
11.9635515213013 0.964797496795654
12.1297883987427 0.966622114181519
12.1418838500977 0.966800212860107
12.3813753128052 0.968624830245972
12.4334783554077 0.969114303588867
12.9737958908081 0.973075151443481
12.9815130233765 0.973164200782776
13.0893201828003 0.973698258399963
13.1177520751953 0.973965287208557
13.6112642288208 0.977436542510986
13.6458883285522 0.977570056915283
13.9070320129395 0.978727221488953
14.0086193084717 0.979350328445435
14.1320133209229 0.979928731918335
14.3687286376953 0.980863332748413
14.3725442886353 0.980952382087708
14.5206384658813 0.981575489044189
14.5288028717041 0.981709003448486
14.7906293869019 0.98255443572998
15.5021266937256 0.984913229942322
15.6572780609131 0.985491752624512
15.6707134246826 0.985625267028809
16.0131168365479 0.986604332923889
16.0531177520752 0.98682689666748
16.5764656066895 0.98856258392334
16.5795421600342 0.988607048988342
16.8326683044434 0.98914110660553
17.2369289398193 0.990520715713501
17.4331722259521 0.991054773330688
17.4672794342041 0.991188287734985
18.3800735473633 0.993324518203735
18.7336292266846 0.993858456611633
18.7367248535156 0.993902921676636
20.0506801605225 0.995861172676086
20.6600780487061 0.996528625488281
21.1632671356201 0.997151732444763
21.4098129272461 0.997418761253357
22.5769863128662 0.998353362083435
23.1120700836182 0.998798370361328
23.1177082061768 0.99884295463562
25.7929592132568 0.999866485595703
27.6923809051514 1
};
\addlegendentry{Height: 40 Load: 0.5}
\addplot [line width=0.48pt, color1, dotted]
table {%
-8.33187866210938 4.44650650024414e-05
-8.04127216339111 0.000489592552185059
-7.92131042480469 0.00124609470367432
-7.82075357437134 0.00240325927734375
-7.75679111480713 0.00351583957672119
-7.75434875488281 0.00364935398101807
-7.7038254737854 0.00445032119750977
-7.28139543533325 0.0109479427337646
-7.25261545181274 0.0117044448852539
-7.23636150360107 0.0122385025024414
-7.22373676300049 0.0125945806503296
-7.19945669174194 0.0130840539932251
-7.19724655151367 0.013217568397522
-7.13272094726562 0.0143747329711914
-7.13190412521362 0.0144637823104858
-7.10698795318604 0.0150423049926758
-7.06669044494629 0.0164663791656494
-7.05827713012695 0.0167334079742432
-7.02991962432861 0.017490029335022
-6.98054933547974 0.0189141035079956
-6.97231340408325 0.0192701816558838
-6.92866992950439 0.0204716920852661
-6.91879892349243 0.0209168195724487
-6.90172052383423 0.0214953422546387
-6.89731645584106 0.0217177867889404
-6.85611295700073 0.0228304862976074
-6.85318946838379 0.0230975151062012
-6.83521747589111 0.0236314535140991
-6.82919359207153 0.0238984823226929
-6.81365060806274 0.0243880748748779
-6.79626083374023 0.0249665975570679
-6.75987005233765 0.0256341695785522
-6.71883487701416 0.026969313621521
-6.69338750839233 0.0275478363037109
-6.49854183197021 0.0357365608215332
-6.49431228637695 0.0359145402908325
-6.48074007034302 0.0364930629730225
-6.47266149520874 0.0369381904602051
-6.45335054397583 0.0379172563552856
-6.44662237167358 0.0382732152938843
-6.4290509223938 0.0388963222503662
-6.35580396652222 0.0429016351699829
-6.35319900512695 0.0431241989135742
-6.32326316833496 0.0446373224258423
-6.31082725524902 0.0449488162994385
-6.24545097351074 0.0479305982589722
-6.23075151443481 0.0490876436233521
-6.22810840606689 0.0492657423019409
-6.16811180114746 0.0523364543914795
-6.15960502624512 0.0527814626693726
-6.15355062484741 0.0530929565429688
-6.14603662490845 0.0536270141601562
-6.14371395111084 0.0538495779037476
-6.12912893295288 0.0546061992645264
-6.07361507415771 0.0574989318847656
-6.05728769302368 0.058121919631958
-6.04886388778687 0.0587450265884399
-6.00757503509521 0.0603026151657104
-6.00532960891724 0.0606141090393066
-5.9944486618042 0.0611037015914917
-5.98722410202026 0.0615487098693848
-5.98235082626343 0.061860203742981
-5.97282361984253 0.062349796295166
-5.89536571502686 0.0668891668319702
-5.8910436630249 0.0672897100448608
-5.8810248374939 0.0678682327270508
-5.87311029434204 0.0684913396835327
-5.86528778076172 0.0689808130264282
-5.78374433517456 0.0737427473068237
-5.77466869354248 0.0742768049240112
-5.6178765296936 0.0842010974884033
-5.60835599899292 0.0849132537841797
-5.59843015670776 0.0854917764663696
-5.46755218505859 0.0959056615829468
-5.46714687347412 0.0959947109222412
-5.45981168746948 0.0964841842651367
-5.44499349594116 0.097774863243103
-5.44059610366821 0.098308801651001
-5.44014167785645 0.0984869003295898
-5.435631275177 0.0989763736724854
-5.43007898330688 0.0995550155639648
-5.42403984069824 0.10004448890686
-5.4131965637207 0.101157069206238
-5.40389823913574 0.101646661758423
-5.38794946670532 0.102581262588501
-5.3865065574646 0.102848291397095
-5.38048887252808 0.10333776473999
-5.37834501266479 0.103738307952881
-5.3720498085022 0.104316830635071
-5.36031866073608 0.105206966400146
-5.35584497451782 0.105607509613037
-5.34675359725952 0.106230497360229
-5.34227323532104 0.106720089912415
-5.33127737045288 0.107565641403198
-5.32256507873535 0.108544707298279
-5.28223752975464 0.112194061279297
-5.28010845184326 0.112416505813599
-5.27475690841675 0.112906098365784
-5.26343393325806 0.114152193069458
-5.25337696075439 0.115042328834534
-5.24497747421265 0.115709781646729
-5.22164630889893 0.117890477180481
-5.21792125701904 0.118558049201965
-5.17768144607544 0.122162938117981
-5.17106533050537 0.122696876525879
-5.16548204421997 0.123142004013062
-5.15845394134521 0.123676061630249
-5.153151512146 0.124477028846741
-5.14510536193848 0.125144600868225
-5.14244222640991 0.125411629676819
-5.1349401473999 0.125901222229004
-5.13104581832886 0.1262127161026
-5.12430095672607 0.126746773719788
-5.10844898223877 0.12777042388916
-5.08897924423218 0.129728555679321
-5.08109855651855 0.130173563957214
-5.0736289024353 0.130796670913696
-5.06605100631714 0.131330728530884
-5.0519232749939 0.132621288299561
-5.0445408821106 0.133244276046753
-5.03943109512329 0.13377833366394
-5.02862167358398 0.134712934494019
-5.02596521377563 0.135069012641907
-5.0186653137207 0.135603070259094
-5.0176305770874 0.135959029197693
-5.0087103843689 0.136893630027771
-5.00333547592163 0.137427687644958
-4.99271488189697 0.138451218605042
-4.98207521438599 0.139296889305115
-4.97508859634399 0.139875411987305
-4.96177768707275 0.141165971755981
-4.95305109024048 0.141789078712463
-4.939377784729 0.142857193946838
-4.93348360061646 0.143435716629028
-4.93021106719971 0.143702745437622
-4.90520334243774 0.145660877227783
-4.89414882659912 0.147174000740051
-4.8831934928894 0.148598194122314
-4.85897731781006 0.150467276573181
-4.85136032104492 0.151001334190369
-4.84635019302368 0.151624441146851
-4.84266567230225 0.152158498764038
-4.83680248260498 0.152737021446228
-4.80965328216553 0.155451774597168
-4.80407667160034 0.156030297279358
-4.79800319671631 0.156742334365845
-4.79465246200562 0.157142877578735
-4.78897905349731 0.157854914665222
-4.73933744430542 0.163595914840698
-4.73472785949707 0.164263486862183
-4.72922611236572 0.165242552757263
-4.72186660766602 0.165999174118042
-4.65708780288696 0.1729416847229
-4.64913034439087 0.173475742340088
-4.55438470840454 0.182643532752991
-4.54158353805542 0.183578133583069
-4.50429058074951 0.187939524650574
-4.49486780166626 0.188696026802063
-4.47935724258423 0.190431714057922
-4.47487640380859 0.19096577167511
-4.45899486541748 0.19270133972168
-4.45562505722046 0.193146467208862
-4.43732881546021 0.195104598999023
-4.43203163146973 0.195549607276917
-4.38597869873047 0.200088977813721
-4.38230228424072 0.200578570365906
-4.37614059448242 0.201290607452393
-4.36478424072266 0.202759265899658
-4.35888004302979 0.203649282455444
-4.35355758666992 0.204272389411926
-4.35238265991211 0.204450368881226
-4.34818410873413 0.204984426498413
-4.34289121627808 0.205651998519897
-4.32860374450684 0.206764578819275
-4.32007598876953 0.207877159118652
-4.31615734100342 0.208144187927246
-4.31080150604248 0.20841121673584
-4.30298233032227 0.208945274353027
-4.26143074035645 0.212817072868347
-4.25503587722778 0.213306665420532
-4.23720359802246 0.215353846549988
-4.22999095916748 0.216154813766479
-4.19323539733887 0.219982147216797
-4.06455707550049 0.233066320419312
-4.0580940246582 0.233600378036499
-4.05568647384644 0.233778357505798
-4.04765605926514 0.234712958335876
-4.0429744720459 0.235202550888062
-4.03229570388794 0.236493110656738
-3.98888659477234 0.24098801612854
-3.98300647735596 0.241744518280029
-3.97833919525146 0.242234110832214
-3.97517085075378 0.242857098579407
-3.96839570999146 0.24370265007019
-3.96021151542664 0.244592785835266
-3.95531392097473 0.245171308517456
-3.94136786460876 0.246461987495422
-3.93060541152954 0.247129440307617
-3.91825938224792 0.248598098754883
-3.91362261772156 0.249221205711365
-3.90532159805298 0.249799728393555
-3.88505530357361 0.251935958862305
-3.88267707824707 0.252558946609497
-3.87367677688599 0.253315567970276
-3.87150764465332 0.253849506378174
-3.85249590873718 0.255585193634033
-3.83816647529602 0.256653308868408
-3.83448600769043 0.257187366485596
-3.83200240135193 0.257498860359192
-3.82743549346924 0.258077383041382
-3.79172301292419 0.26230525970459
-3.77226257324219 0.264663934707642
-3.76103377342224 0.265954613685608
-3.72151565551758 0.270894527435303
-3.70141625404358 0.273386716842651
-3.68930292129517 0.274543762207031
-3.6642210483551 0.277970671653748
-3.66026306152344 0.27859365940094
-3.62323760986328 0.282598972320557
-3.59112119674683 0.286693334579468
-3.58647465705872 0.287227392196655
-3.58015918731689 0.287984013557434
-3.57135200500488 0.289319038391113
-3.56358599662781 0.289986610412598
-3.55756068229675 0.290520668029785
-3.55447149276733 0.29101026058197
-3.54396677017212 0.29216730594635
-3.54164600372314 0.292523384094238
-3.5369336605072 0.293279886245728
-3.53450751304626 0.293635964393616
-3.52528405189514 0.294437050819397
-3.5132040977478 0.295950174331665
-3.5079174041748 0.296884775161743
-3.50455069541931 0.297329783439636
-3.50042724609375 0.297819375991821
-3.45813798904419 0.302937269210815
-3.45205783843994 0.303693771362305
-3.44817686080933 0.304405927658081
-3.44285368919373 0.304939985275269
-3.44050431251526 0.305429458618164
-3.43376803398132 0.306052446365356
-3.42945671081543 0.306853532791138
-3.42474770545959 0.307432174682617
-3.42316102981567 0.307788133621216
-3.41579914093018 0.3084557056427
-3.41445255279541 0.308722734451294
-3.40351486206055 0.310057878494263
-3.38082265853882 0.313039541244507
-3.37744402885437 0.313573598861694
-3.33302712440491 0.319403648376465
-3.32568597793579 0.320338249206543
-3.32107973098755 0.320916771888733
-3.31275653839111 0.321851372718811
-3.30609893798828 0.322429895401001
-3.29078888893127 0.324076533317566
-3.27789115905762 0.325812220573425
-3.24914288520813 0.32977306842804
-3.24185299873352 0.330307006835938
-3.23756694793701 0.331108093261719
-3.22783493995667 0.332576751708984
-3.21956658363342 0.333110809326172
-3.20070171356201 0.335602998733521
-3.1972815990448 0.336226105690002
-3.18702054023743 0.337561130523682
-3.18409585952759 0.337872743606567
-3.180006980896 0.338451266288757
-3.17001628875732 0.339741945266724
-3.16577696800232 0.340275883674622
-3.15984988212585 0.341076970100403
-3.15484499931335 0.34178900718689
-3.14831495285034 0.342545628547668
-3.14450788497925 0.343079686164856
-3.10470700263977 0.348064064979553
-3.0973002910614 0.348865151405334
-3.08673644065857 0.350422859191895
-3.07775831222534 0.351535320281982
-3.06825184822083 0.353003978729248
-3.05943870544434 0.354027628898621
-3.05187702178955 0.355051159858704
-3.04066944122314 0.356030225753784
-3.0386791229248 0.35634183883667
-3.03151059150696 0.357098340988159
-3.01521348953247 0.359323501586914
-3.00173544883728 0.361326217651367
-2.99410009384155 0.36194920539856
-2.98386025428772 0.363150835037231
-2.98144149780273 0.363462448120117
-2.97810006141663 0.36390745639801
-2.96975779533386 0.36506450176239
-2.95942282676697 0.366266131401062
-2.95603132247925 0.366666674613953
-2.95104765892029 0.367245197296143
-2.94085788726807 0.368624806404114
-2.93187189102173 0.369692921638489
-2.9193902015686 0.37165105342865
-2.9069128036499 0.372763633728027
-2.85865879058838 0.378771662712097
-2.85321736335754 0.379394769668579
-2.8314356803894 0.383044004440308
-2.82379841804504 0.383845090866089
-2.81868171691895 0.384735226631165
-2.81263279914856 0.385536313056946
-2.81128144264221 0.385892271995544
-2.80449819564819 0.386470794677734
-2.78598809242249 0.387894988059998
-2.78256177902222 0.388384580612183
-2.78148746490479 0.388696074485779
-2.77500128746033 0.389497041702271
-2.77187633514404 0.390209197998047
-2.76796960830688 0.390698671340942
-2.75785422325134 0.391766786575317
-2.75461077690125 0.392167329788208
-2.75026774406433 0.392656803131104
-2.73994302749634 0.394036531448364
-2.73446416854858 0.394793033599854
-2.72406315803528 0.395950198173523
-2.72208523750305 0.396350622177124
-2.71690607070923 0.397018194198608
-2.71389269828796 0.39781928062439
-2.70977354049683 0.398353338241577
-2.69440269470215 0.400177955627441
-2.68385148048401 0.401335120201111
-2.67992901802063 0.401824712753296
-2.67386436462402 0.402536749839783
-2.66525220870972 0.403070688247681
-2.6536750793457 0.404316902160645
-2.63131356239319 0.407254099845886
-2.62444281578064 0.407966136932373
-2.62151622772217 0.408233165740967
-2.5935959815979 0.411170482635498
-2.58915162086487 0.411749005317688
-2.5771803855896 0.412906169891357
-2.54691386222839 0.417356491088867
-2.53953695297241 0.417935013771057
-2.53571963310242 0.41838002204895
-2.52856040000916 0.419047594070435
-2.52456903457642 0.419759750366211
-2.51545143127441 0.42109477519989
-2.51031255722046 0.421628832817078
-2.50782775878906 0.422162890434265
-2.50250673294067 0.422741413116455
-2.4797785282135 0.425589680671692
-2.47307109832764 0.426479816436768
-2.46877264976501 0.427280783653259
-2.45514845848083 0.429060935974121
-2.40456676483154 0.435113430023193
-2.399653673172 0.435692071914673
-2.39520144462585 0.436359643936157
-2.3761510848999 0.438807249069214
-2.36726021766663 0.439296841621399
-2.36245465278625 0.440275907516479
-2.35199022293091 0.442100524902344
-2.34376072883606 0.443035125732422
-2.34268975257874 0.443302154541016
-2.33848524093628 0.443880796432495
-2.33716917037964 0.444236755371094
-2.33313345909119 0.444815278053284
-2.32160019874573 0.445883393287659
-2.30771970748901 0.447485566139221
-2.26969408988953 0.453048467636108
-2.26284790039062 0.453582525253296
-2.23165512084961 0.457276344299316
-2.22723078727722 0.458032965660095
-2.22251439094543 0.458522439002991
-2.22086381912231 0.458922982215881
-2.20258188247681 0.460569620132446
-2.15694308280945 0.46510899066925
-2.10800790786743 0.470894575119019
-2.09968829154968 0.471784591674805
-2.09327721595764 0.472318649291992
-2.08486819267273 0.473475694656372
-2.0772693157196 0.474454879760742
-2.07259798049927 0.47498893737793
-2.0421667098999 0.478771686553955
-2.03810524940491 0.479350209236145
-2.02828860282898 0.480551838874817
-2.02371907234192 0.481130361557007
-2.01968264579773 0.481664419174194
-2.01358771324158 0.482376575469971
-2.00915551185608 0.482821583747864
-1.99606037139893 0.484201192855835
-1.98143303394318 0.485669851303101
-1.97215044498444 0.486871361732483
-1.96724462509155 0.487494468688965
-1.96172153949738 0.488028526306152
-1.95792889595032 0.48856258392334
-1.95293736457825 0.489096641540527
-1.94910454750061 0.489764094352722
-1.94301927089691 0.490387201309204
-1.93676197528839 0.491099238395691
-1.93127810955048 0.491588830947876
-1.91856276988983 0.49283492565155
-1.91630852222443 0.493457913398743
-1.89461183547974 0.496217250823975
-1.84832608699799 0.501646637916565
-1.84505116939545 0.502047181129456
-1.83938252925873 0.502803802490234
-1.83199906349182 0.503604888916016
-1.82692694664001 0.504227876663208
-1.8224436044693 0.504939913749695
-1.81700098514557 0.505563020706177
-1.80431509017944 0.506808996200562
-1.80291497707367 0.507031679153442
-1.79370129108429 0.507788181304932
-1.79096758365631 0.508277654647827
-1.77387309074402 0.509746313095093
-1.76663219928741 0.51028037071228
-1.76104617118835 0.510769844055176
-1.75015151500702 0.511837959289551
-1.71829628944397 0.515442848205566
-1.71202993392944 0.515976905822754
-1.70400774478912 0.51686692237854
-1.70213329792023 0.517312049865723
-1.69731974601746 0.517801523208618
-1.68223392963409 0.519181132316589
-1.65335059165955 0.521940350532532
-1.65260982513428 0.522207379341125
-1.64184463024139 0.523052930831909
-1.63126051425934 0.524477005004883
-1.62028956413269 0.525767683982849
-1.61374735832214 0.526257276535034
-1.61026000976562 0.52674674987793
-1.59994888305664 0.528081893920898
-1.58761787414551 0.529728531837463
-1.58408570289612 0.530218124389648
-1.58364295959473 0.530351638793945
-1.57566940784454 0.530930042266846
-1.57375085353851 0.531330585479736
-1.56821823120117 0.531909227371216
-1.50176978111267 0.538050651550293
-1.4971821308136 0.538629293441772
-1.48535060882568 0.539519309997559
-1.47190678119659 0.541166067123413
-1.4698805809021 0.541388511657715
-1.4479912519455 0.543079614639282
-1.42047572135925 0.545482873916626
-1.41565334796906 0.546016931533813
-1.41521847248077 0.546194911003113
-1.4095561504364 0.546773433685303
-1.39074099063873 0.548509120941162
-1.38226330280304 0.549399137496948
-1.36767768859863 0.55060076713562
-1.35378730297089 0.552247524261475
-1.34700787067413 0.55273699760437
-1.34382116794586 0.553092956542969
-1.33216714859009 0.554027557373047
-1.31631827354431 0.555629730224609
-1.30533123016357 0.556386232376099
-1.2940399646759 0.557543396949768
-1.29017627239227 0.558032989501953
-1.28595340251923 0.558522462844849
-1.27737605571747 0.559501528739929
-1.27389621734619 0.559857606887817
-1.26390540599823 0.560614109039307
-1.2600325345993 0.5608811378479
-1.23712944984436 0.562661409378052
-1.23169124126434 0.56319534778595
-1.22241461277008 0.563996434211731
-1.21216416358948 0.564619541168213
-1.20860970020294 0.565064549446106
-1.20265483856201 0.565598487854004
-1.17050445079803 0.56804633140564
-1.16224932670593 0.568535804748535
-1.13040626049042 0.571606636047363
-1.12489914894104 0.572096109390259
-1.10651552677155 0.574276804924011
-1.10541439056396 0.574543833732605
-1.08876061439514 0.575968027114868
-1.08037173748016 0.576679944992065
-1.07381069660187 0.577125072479248
-1.0684061050415 0.577703595161438
-1.06604623794556 0.578059673309326
-1.05677759647369 0.579038739204407
-1.03708457946777 0.581486463546753
-1.03246653079987 0.581931471824646
-1.02298521995544 0.582688093185425
-1.01897597312927 0.58317756652832
-0.988413572311401 0.585936784744263
-0.987955689430237 0.586025834083557
-0.979422330856323 0.586559772491455
-0.976420879364014 0.586871385574341
-0.967473983764648 0.587449908256531
-0.959269523620605 0.588384509086609
-0.956363916397095 0.588651537895203
-0.947903990745544 0.589230060577393
-0.945629358291626 0.589897632598877
-0.93091094493866 0.591455221176147
-0.916685342788696 0.592345356941223
-0.908160209655762 0.593101978302002
-0.89899218082428 0.593903064727783
-0.890550971031189 0.594659566879272
-0.875853538513184 0.595549583435059
-0.853634357452393 0.597730278968811
-0.851665735244751 0.597997307777405
-0.842955350875854 0.598798394203186
-0.842566251754761 0.59888744354248
-0.835031032562256 0.599421501159668
-0.830516576766968 0.599732995033264
-0.7979576587677 0.602803707122803
-0.792591094970703 0.603248834609985
-0.775454163551331 0.604539394378662
-0.768754243850708 0.604984402656555
-0.761171817779541 0.605518460273743
-0.750824332237244 0.606186032295227
-0.733066201210022 0.607387542724609
-0.726820468902588 0.608055114746094
-0.717882871627808 0.608678221702576
-0.704713582992554 0.610102415084839
-0.693814992904663 0.610992431640625
-0.688014984130859 0.611748933792114
-0.675947070121765 0.612728118896484
-0.661582589149475 0.614063262939453
-0.6523756980896 0.614597320556641
-0.646263360977173 0.615131258964539
-0.642949819564819 0.615398287773132
-0.637113571166992 0.615887880325317
-0.6327223777771 0.616243839263916
-0.62364673614502 0.616866946220398
-0.60102105140686 0.618335485458374
-0.540606498718262 0.624121069908142
-0.520594477653503 0.626435279846191
-0.509750723838806 0.627102851867676
-0.502353191375732 0.628126382827759
-0.488416194915771 0.62892746925354
-0.475674510002136 0.629683971405029
-0.465227603912354 0.630529642105103
-0.461522102355957 0.630930185317993
-0.408881425857544 0.635602951049805
-0.401087760925293 0.636137008666992
-0.395423412322998 0.636537551879883
-0.37320351600647 0.638317823410034
-0.366512298583984 0.638896226882935
-0.364199757575989 0.639252424240112
-0.328906536102295 0.642145156860352
-0.32698392868042 0.642545700073242
-0.316667079925537 0.643257617950439
-0.310306549072266 0.643880724906921
-0.302783370018005 0.64423680305481
-0.291501045227051 0.645037889480591
-0.247922420501709 0.648242115974426
-0.240825295448303 0.648731708526611
-0.229979038238525 0.649666309356689
-0.219913244247437 0.650333762168884
-0.198840737342834 0.65180242061615
-0.183739542961121 0.653048515319824
-0.17684280872345 0.653760552406311
-0.15288519859314 0.655318260192871
-0.133198857307434 0.657098293304443
-0.13219690322876 0.657320857048035
-0.116146087646484 0.658433437347412
-0.071002721786499 0.662616848945618
-0.0592612028121948 0.663106441497803
-0.0500202178955078 0.663773894309998
-0.0445575714111328 0.664397001266479
-0.0281815528869629 0.666088104248047
-0.0139073133468628 0.666800260543823
-0.00731384754180908 0.667512178421021
-0.000683307647705078 0.6680908203125
0.00866818428039551 0.668980836868286
0.015531063079834 0.669470429420471
0.0248712301254272 0.67040491104126
0.0309252738952637 0.670894503593445
0.0535796880722046 0.672630190849304
0.0622107982635498 0.67352032661438
0.0670449733734131 0.673876285552979
0.0791260004043579 0.674588322639465
0.12150502204895 0.67797064781189
0.128448247909546 0.678504705429077
0.149922609329224 0.679795265197754
0.15794563293457 0.680596351623535
0.178187608718872 0.682153940200806
0.196250677108765 0.683622598648071
0.201500773429871 0.684557199478149
0.242621898651123 0.688339948654175
0.253545641899109 0.688874006271362
0.262583255767822 0.690075635910034
0.292953252792358 0.692167282104492
0.301292657852173 0.692612409591675
0.353854656219482 0.6963951587677
0.369236350059509 0.69737434387207
0.38292920589447 0.697908401489258
0.466592788696289 0.703604817390442
0.476621508598328 0.704138875007629
0.499866485595703 0.705919027328491
0.507323265075684 0.706453084945679
0.509551763534546 0.706631064414978
0.523224830627441 0.707343101501465
0.525453448295593 0.707565665245056
0.536229133605957 0.708544731140137
0.564530968666077 0.710458397865295
0.56501293182373 0.710636377334595
0.576508522033691 0.711392879486084
0.578756809234619 0.711659908294678
0.5964674949646 0.712995052337646
0.602557897567749 0.713529109954834
0.609964370727539 0.714018702507019
0.622553825378418 0.714730739593506
0.675948858261108 0.718602657318115
0.684673309326172 0.719181060791016
0.705766916275024 0.720471739768982
0.714998602867126 0.721183776855469
0.717478156089783 0.721539855003357
0.728830575942993 0.722385406494141
0.737303614616394 0.722963929176331
0.741695642471313 0.723408937454224
0.757664203643799 0.724076509475708
0.776258826255798 0.725589752197266
0.779310703277588 0.725723266601562
0.803608059883118 0.727191805839539
0.808333873748779 0.727458834648132
0.814812660217285 0.727948427200317
0.873245000839233 0.731464147567749
0.874921798706055 0.731731176376343
0.883110165596008 0.732309818267822
0.891332745552063 0.732799291610718
0.894084095954895 0.733244299888611
0.90303909778595 0.733689308166504
0.925817489624023 0.734802007675171
0.933110237121582 0.735291481018066
1.04528701305389 0.742946147918701
1.05751013755798 0.743880748748779
1.06053829193115 0.744058728218079
1.06937503814697 0.744548320770264
1.10356175899506 0.747396469116211
1.11459910869598 0.747930526733398
1.13009369373322 0.74873161315918
1.14117848873138 0.749310255050659
1.1601060628891 0.750556230545044
1.16786396503448 0.751090288162231
1.17983615398407 0.751713395118713
1.20637178421021 0.75300407409668
1.23689770698547 0.754784107208252
1.23813235759735 0.755095720291138
1.24600052833557 0.755629777908325
1.24886977672577 0.756030321121216
1.25901627540588 0.7566978931427
1.2632828950882 0.756964921951294
1.27155637741089 0.757543325424194
1.28093385696411 0.758032917976379
1.44443035125732 0.766800165176392
1.45956575870514 0.767378807067871
1.47005271911621 0.767779350280762
1.48057889938354 0.768402338027954
1.48470377922058 0.768758296966553
1.4943368434906 0.769247889518738
1.51069986820221 0.769959926605225
1.52879929542542 0.771072626113892
1.54590678215027 0.771740078926086
1.56519615650177 0.772407650947571
1.58028590679169 0.773075222969055
1.58148670196533 0.773297786712646
1.59395480155945 0.773876190185547
1.65997564792633 0.777525663375854
1.69442510604858 0.779305696487427
1.69948983192444 0.779750823974609
1.74412190914154 0.781441926956177
1.76343238353729 0.782510042190552
1.79962682723999 0.78402316570282
1.81147444248199 0.784379243850708
1.82483112812042 0.784913301467896
1.83584690093994 0.785491704940796
1.84538698196411 0.785936832427979
1.8485518693924 0.786337375640869
1.87085044384003 0.787182927131653
1.88294208049774 0.787939548492432
1.90268743038177 0.788607120513916
1.90894973278046 0.788829565048218
1.92100083827972 0.789319038391113
1.92469942569733 0.789586067199707
1.93952512741089 0.790164709091187
1.94504177570343 0.79060971736908
1.95460140705109 0.791143774986267
1.96133029460907 0.791410684585571
1.98090386390686 0.792478799819946
2.00324940681458 0.793413400650024
2.01095104217529 0.793947458267212
2.03256916999817 0.794615030288696
2.06777572631836 0.796662211418152
2.08212208747864 0.797418832778931
2.10026597976685 0.79817533493042
2.10680079460144 0.798486948013306
2.15155005455017 0.800623059272766
2.17565250396729 0.801557660102844
2.18151998519897 0.801780223846436
2.19893431663513 0.80244779586792
2.2136709690094 0.803248763084412
2.22893118858337 0.803827285766602
2.24514031410217 0.804672956466675
2.26304912567139 0.805207014083862
2.26536226272583 0.805384874343872
2.28344392776489 0.806097030639648
2.28633499145508 0.80631947517395
2.30095624923706 0.806853532791138
2.46013975143433 0.813484668731689
2.46870756149292 0.81388521194458
2.48661375045776 0.814908742904663
2.48856830596924 0.81504225730896
2.50425338745117 0.815798759460449
2.52229857444763 0.816777944564819
2.53251171112061 0.81717848777771
2.58099317550659 0.819225549697876
2.60341906547546 0.819848775863647
2.60883951187134 0.820115685462952
2.66597700119019 0.822118401527405
2.67096662521362 0.822429895401001
2.68663930892944 0.823052883148193
2.7136218547821 0.824299097061157
2.73072624206543 0.824833154678345
2.74267077445984 0.825367212295532
2.74593806266785 0.825545191764832
2.75650262832642 0.826257228851318
2.76639246940613 0.826746702194214
2.79370784759521 0.827770352363586
2.79644727706909 0.827948331832886
2.80860137939453 0.828437924385071
2.81577444076538 0.828794002532959
2.82843542098999 0.829328060150146
2.88289380073547 0.831286191940308
2.893887758255 0.831731200218201
2.89998364448547 0.831953763961792
2.95429253578186 0.834089875221252
2.96664094924927 0.83462393283844
2.97745585441589 0.835157990455627
3.0060772895813 0.835914611816406
3.0138258934021 0.836315155029297
3.03473711013794 0.836982727050781
3.04478335380554 0.837427616119385
3.08547782897949 0.839207887649536
3.20106625556946 0.844014167785645
3.20530533790588 0.844192266464233
3.25217914581299 0.845883369445801
3.27046155929565 0.846506476402283
3.28992676734924 0.847173929214478
3.29652261734009 0.847574472427368
3.31397390365601 0.848108530044556
3.31609010696411 0.848420143127441
3.33136796951294 0.848954200744629
3.5671124458313 0.857231855392456
3.58185863494873 0.857676982879639
3.71062731742859 0.862972855567932
3.73579525947571 0.863684892654419
3.76146245002747 0.864708423614502
3.79500651359558 0.865331530570984
3.80922913551331 0.866132616996765
3.89819931983948 0.86893630027771
3.90430355072021 0.869158864021301
3.91208672523499 0.869381427764893
3.9284462928772 0.86991548538208
3.94670653343201 0.870716571807861
3.96155834197998 0.871206045150757
3.98244690895081 0.872007131576538
4.001549243927 0.872496604919434
4.01546144485474 0.87320876121521
4.01866245269775 0.873431205749512
4.04296016693115 0.873920798301697
4.11202669143677 0.876323938369751
4.19669818878174 0.87979531288147
4.21627283096313 0.880418300628662
4.24177360534668 0.881531000137329
4.25074243545532 0.882065057754517
4.25358486175537 0.882242918014526
4.27153730392456 0.882821559906006
4.38422250747681 0.886292815208435
4.40039539337158 0.887182950973511
4.42851114273071 0.887761473655701
4.45164108276367 0.888429045677185
4.48321151733398 0.889586091041565
4.51154232025146 0.890253663063049
4.55268144607544 0.891722321510315
4.56636953353882 0.892256259918213
4.60520315170288 0.893146395683289
4.61378240585327 0.893502473831177
4.69597959518433 0.895816564559937
4.71698904037476 0.896395206451416
4.74199628829956 0.897507786750793
4.76886749267578 0.898086309432983
4.85035371780396 0.900623083114624
4.87177801132202 0.901290655136108
4.87720584869385 0.901379585266113
4.88966846466064 0.901869177818298
4.91442966461182 0.902314186096191
4.91940498352051 0.902447700500488
4.95023632049561 0.903026342391968
4.95414972305298 0.903115272521973
5.07923078536987 0.905607461929321
5.08477878570557 0.90578556060791
5.10534381866455 0.906230449676514
5.1221022605896 0.90694260597229
5.12604379653931 0.907165050506592
5.14559936523438 0.907610177993774
5.17552614212036 0.908277750015259
5.21331548690796 0.909212350845337
5.33843421936035 0.912461042404175
5.35761022567749 0.913039684295654
5.37687540054321 0.913395643234253
5.42927122116089 0.914285659790039
5.44223546981812 0.914730787277222
5.4934983253479 0.915709853172302
5.50012922286987 0.915932416915894
5.52653646469116 0.916733503341675
5.52720975875854 0.916777849197388
5.55275392532349 0.917267441749573
5.66066408157349 0.919670701026917
5.7182412147522 0.921361804008484
5.78850126266479 0.922563433647156
5.79430723190308 0.922785997390747
6.02057027816772 0.927325248718262
6.06057977676392 0.928081870079041
6.09980630874634 0.928615927696228
6.13454389572144 0.929461479187012
6.14828491210938 0.929906606674194
6.197105884552 0.93079662322998
6.2102313041687 0.931241631507874
6.24879169464111 0.931864738464355
6.30095720291138 0.932754755020142
6.36495065689087 0.934045314788818
6.47641563415527 0.936448574066162
6.50134181976318 0.937027215957642
6.50396919250488 0.937116146087646
6.543381690979 0.937694787979126
6.59009265899658 0.938317775726318
6.59980440139771 0.938629269599915
6.65402317047119 0.939341306686401
6.68242216110229 0.939786434173584
6.73709535598755 0.940721035003662
6.73970222473145 0.940943479537964
6.77041530609131 0.941477537155151
6.83846282958984 0.942634582519531
6.85220527648926 0.943124175071716
6.99583101272583 0.945571899414062
7.02689838409424 0.946061372756958
7.09046936035156 0.94726300239563
7.09447908401489 0.947396516799927
7.14444637298584 0.948331117630005
7.15613698959351 0.948464632034302
7.19275856018066 0.948998689651489
7.19730377197266 0.949132204055786
7.25669765472412 0.949844241142273
7.33260345458984 0.951668977737427
7.3692798614502 0.952247381210327
7.37158155441284 0.952469944953918
7.75265789031982 0.957409858703613
7.79028272628784 0.95812201499939
7.91833448410034 0.959768533706665
7.97284746170044 0.960302591323853
8.03414154052734 0.961014747619629
8.09375095367432 0.961637735366821
8.10555458068848 0.961771249771118
8.73163318634033 0.96858024597168
8.80937194824219 0.969069957733154
8.90212821960449 0.969737410545349
8.94157791137695 0.970048904418945
9.03926181793213 0.970983505249023
9.13516998291016 0.971606612205505
9.21457958221436 0.972185134887695
9.36055278778076 0.972897171974182
9.3665018081665 0.972986221313477
9.62247562408447 0.974543809890747
9.82099056243896 0.975344896316528
10.245023727417 0.977881669998169
10.3927412033081 0.978504657745361
10.9819898605347 0.981575489044189
11.1535615921021 0.982109546661377
11.5514011383057 0.983845114707947
11.7530059814453 0.984423637390137
11.8486042022705 0.984868764877319
12.0630464553833 0.985669851303101
12.1474857330322 0.985936880111694
12.389012336731 0.986648797988892
12.7414274215698 0.987850427627563
12.742166519165 0.987895011901855
13.0570440292358 0.988740563392639
13.0595226287842 0.988829612731934
13.6781520843506 0.990342617034912
13.7148714065552 0.990431666374207
13.9695224761963 0.990965723991394
14.1257877349854 0.991588830947876
14.1643180847168 0.991677761077881
14.3233013153076 0.992167353630066
14.7239294052124 0.993324518203735
18.3447742462158 0.998219847679138
19.6333808898926 0.998798370361328
20.2194957733154 0.999332427978516
24.0258617401123 1
};
\addlegendentry{Height: 40 Load: 1.0}
\addplot [line width=0.48pt, color2]
table {%
-6.07100486755371 4.44650650024414e-05
-5.55905103683472 0.00173330307006836
-5.37033128738403 0.00333333015441895
-5.34135961532593 0.00368893146514893
-5.26673650741577 0.00448894500732422
-5.25928926467896 0.00466668605804443
-5.23239278793335 0.00497782230377197
-5.15446758270264 0.0058666467666626
-5.15078830718994 0.00595557689666748
-5.11164569854736 0.00639998912811279
-4.9247522354126 0.0102666616439819
-4.91974020004272 0.0103555917739868
-4.89757776260376 0.010888934135437
-4.89618444442749 0.0110222101211548
-4.87804412841797 0.0115110874176025
-4.79210996627808 0.0141333341598511
-4.78163766860962 0.0146222114562988
-4.64604997634888 0.0216444730758667
-4.63666248321533 0.0223555564880371
-4.6200966835022 0.0232445001602173
-4.60806512832642 0.0239111185073853
-4.59576559066772 0.0244889259338379
-4.52865123748779 0.028355598449707
-4.51109552383423 0.0295110940933228
-4.50228881835938 0.0302221775054932
-4.4883770942688 0.030977725982666
-4.45724964141846 0.032977819442749
-4.44304132461548 0.0340888500213623
-4.42432832717896 0.0354666709899902
-4.35400533676147 0.0412888526916504
-4.31277370452881 0.0446666479110718
-4.30239820480347 0.0452889204025269
-4.24458503723145 0.0502222776412964
-4.24063682556152 0.0507111549377441
-4.23369789123535 0.0516444444656372
-4.22735595703125 0.0523110628128052
-4.22430181503296 0.0527111291885376
-4.20731496810913 0.0542222261428833
-4.20522165298462 0.0543999671936035
-4.1987042427063 0.0548888444900513
-4.19444847106934 0.0554221868515015
-4.17231178283691 0.0572444200515747
-4.16220474243164 0.0582666397094727
-4.15439319610596 0.0592888593673706
-4.1448392868042 0.059999942779541
-4.14437246322632 0.0601333379745483
-4.13575839996338 0.0606222152709961
-4.129967212677 0.0612444877624512
-4.12781620025635 0.0613777637481689
-4.11425161361694 0.0620888471603394
-4.09312582015991 0.0641332864761353
-4.07921075820923 0.0655111074447632
-4.05694627761841 0.0674222707748413
-4.02824449539185 0.0703555345535278
-4.01729774475098 0.0712000131607056
-4.01692581176758 0.0713332891464233
-4.00830268859863 0.0719555616378784
-4.00365352630615 0.0724889039993286
-3.99936699867249 0.0730222463607788
-3.99556541442871 0.073555588722229
-3.89603352546692 0.0850666761398315
-3.89457607269287 0.0854666233062744
-3.88990426063538 0.0860888957977295
-3.83282375335693 0.0926666259765625
-3.83107233047485 0.0930666923522949
-3.82612872123718 0.0936000347137451
-3.81540727615356 0.0946667194366455
-3.81073784828186 0.0954222679138184
-3.77053833007812 0.100533366203308
-3.76875472068787 0.100933313369751
-3.764000415802 0.101511120796204
-3.76064991950989 0.101866722106934
-3.75588512420654 0.102533340454102
-3.74514150619507 0.104044437408447
-3.74036645889282 0.104577779769897
-3.72654247283936 0.106355547904968
-3.72310757637024 0.107022285461426
-3.71833872795105 0.107688903808594
-3.70685958862305 0.109288930892944
-3.70293879508972 0.109866619110107
-3.70054078102112 0.110222220420837
-3.6949508190155 0.110755562782288
-3.68113112449646 0.112533330917358
-3.67191743850708 0.113155603408813
-3.66303443908691 0.114533305168152
-3.65691137313843 0.115066647529602
-3.65061926841736 0.115999937057495
-3.64744973182678 0.116577744483948
-3.64342379570007 0.117200016975403
-3.64281702041626 0.117422223091125
-3.6362738609314 0.117955565452576
-3.62884283065796 0.119111061096191
-3.62295174598694 0.119911074638367
-3.59853196144104 0.122488856315613
-3.5932936668396 0.122977733612061
-3.58460307121277 0.123777747154236
-3.57805633544922 0.124711155891418
-3.56408882141113 0.126444458961487
-3.54490542411804 0.128844499588013
-3.53950572013855 0.129511117935181
-3.53189420700073 0.130711078643799
-3.52184343338013 0.132355570793152
-3.51608443260193 0.13302218914032
-3.51427268981934 0.133288860321045
-3.50455069541931 0.134533286094666
-3.49298763275146 0.136177778244019
-3.49044489860535 0.136622190475464
-3.48808598518372 0.137066602706909
-3.48387503623962 0.137555599212646
-3.45765829086304 0.14062225818634
-3.45692992210388 0.140844464302063
-3.45254611968994 0.141333341598511
-3.43689799308777 0.142977714538574
-3.43379831314087 0.143333315849304
-3.42782306671143 0.144000053405762
-3.42339062690735 0.144711136817932
-3.41133904457092 0.14591109752655
-3.40655016899109 0.146533370018005
-3.3974769115448 0.147288918495178
-3.39687132835388 0.147599935531616
-3.39267897605896 0.148088932037354
-3.38737559318542 0.149111151695251
-3.38406205177307 0.149600028991699
-3.37561988830566 0.150755524635315
-3.36804461479187 0.151777744293213
-3.34365701675415 0.155066728591919
-3.33957171440125 0.155644416809082
-3.31247448921204 0.159022212028503
-3.30538845062256 0.159822225570679
-3.30158138275146 0.160488843917847
-3.29503154754639 0.161111116409302
-3.28570818901062 0.162355542182922
-3.28322505950928 0.16284441947937
-3.27852725982666 0.16337776184082
-3.27360582351685 0.163955569267273
-3.26406931877136 0.165600061416626
-3.26106286048889 0.166133284568787
-3.25711369514465 0.166800022125244
-3.25397419929504 0.167600035667419
-3.22155380249023 0.172088861465454
-3.2093186378479 0.173688888549805
-3.20393133163452 0.17431116104126
-3.19950747489929 0.17519998550415
-3.1943564414978 0.175866603851318
-3.18288922309875 0.177422285079956
-3.17832326889038 0.178044438362122
-3.17303419113159 0.178666710853577
-3.16741943359375 0.17942225933075
-3.15606021881104 0.181022167205811
-3.14806056022644 0.182088851928711
-3.14479374885559 0.182533383369446
-3.14205312728882 0.183066606521606
-3.12792086601257 0.184622287750244
-3.12143397331238 0.185466647148132
-3.11802339553833 0.18595552444458
-3.11589026451111 0.186355590820312
-3.10643434524536 0.187466621398926
-3.10520172119141 0.187822222709656
-3.09907031059265 0.188666701316833
-3.09322357177734 0.190044403076172
-3.07684850692749 0.192088842391968
-3.07553696632385 0.192533373832703
-3.07124495506287 0.193066716194153
-3.06285214424133 0.194088935852051
-3.05712509155273 0.194622278213501
-3.05643963813782 0.194800019264221
-3.05208826065063 0.195288896560669
-3.04750323295593 0.195866703987122
-3.03985357284546 0.196666717529297
-3.03525233268738 0.197466611862183
-3.03164958953857 0.198177814483643
-3.02612018585205 0.198711156845093
-3.01450967788696 0.200977802276611
-3.00963830947876 0.201599955558777
-2.9764723777771 0.206488847732544
-2.97031760215759 0.207155585289001
-2.95928955078125 0.208933353424072
-2.95474052429199 0.209511160850525
-2.92851209640503 0.213422179222107
-2.92536878585815 0.214044451713562
-2.92216539382935 0.214311122894287
-2.91813993453979 0.214844465255737
-2.91230368614197 0.215644478797913
-2.91156983375549 0.215955495834351
-2.90676522254944 0.216533303260803
-2.90488076210022 0.217422246932983
-2.8990204334259 0.217911124229431
-2.89219856262207 0.219155550003052
-2.8799877166748 0.220755577087402
-2.84917998313904 0.225422263145447
-2.83987069129944 0.226799964904785
-2.83408689498901 0.227733373641968
-2.83051300048828 0.228444457054138
-2.82754778862 0.228933334350586
-2.81752490997314 0.230755567550659
-2.81510019302368 0.231244444847107
-2.81293034553528 0.231511116027832
-2.80094265937805 0.23360002040863
-2.79537034034729 0.234177827835083
-2.78184294700623 0.236222267150879
-2.77906203269958 0.236799955368042
-2.76806330680847 0.238577842712402
-2.75212860107422 0.241155505180359
-2.73664498329163 0.243200063705444
-2.72896671295166 0.244133353233337
-2.72359824180603 0.24488890171051
-2.72018456459045 0.245777726173401
-2.71376371383667 0.246622204780579
-2.7087254524231 0.247155547142029
-2.70612335205078 0.247555494308472
-2.6999785900116 0.248177766799927
-2.68821573257446 0.250222206115723
-2.68094515800476 0.251022219657898
-2.67644071578979 0.251688957214355
-2.671799659729 0.252666711807251
-2.66859579086304 0.253155589103699
-2.65799641609192 0.254666686058044
-2.64665961265564 0.256622195243835
-2.64366865158081 0.25706672668457
-2.64043998718262 0.257733345031738
-2.63355731964111 0.258888959884644
-2.63037919998169 0.259377717971802
-2.62970495223999 0.259555578231812
-2.62527275085449 0.260088920593262
-2.61308407783508 0.262222290039062
-2.60768294334412 0.26288890838623
-2.59945178031921 0.264533281326294
-2.59573674201965 0.265555620193481
-2.58656597137451 0.266711115837097
-2.57962250709534 0.267955541610718
-2.57499551773071 0.269066691398621
-2.56758332252502 0.270177841186523
-2.53093934059143 0.276533365249634
-2.5287401676178 0.276800036430359
-2.50419211387634 0.280799984931946
-2.49954342842102 0.281377792358398
-2.49020600318909 0.283288955688477
-2.48479199409485 0.284133315086365
-2.48048138618469 0.284844398498535
-2.47039556503296 0.286311149597168
-2.46380758285522 0.287688851356506
-2.4592170715332 0.288444399833679
-2.41000866889954 0.297511100769043
-2.40801501274109 0.297911167144775
-2.40336346626282 0.298799991607666
-2.39849710464478 0.299644470214844
-2.39558935165405 0.300311088562012
-2.39270043373108 0.300888895988464
-2.39068651199341 0.301422238349915
-2.38650035858154 0.302311182022095
-2.35755944252014 0.308133363723755
-2.34733176231384 0.310177803039551
-2.34051489830017 0.311822175979614
-2.33850431442261 0.312711119651794
-2.33544015884399 0.313422203063965
-2.33092498779297 0.314311146736145
-2.32614183425903 0.315288901329041
-2.32383632659912 0.315911054611206
-2.31851983070374 0.317066669464111
-2.31786942481995 0.317377805709839
-2.31388711929321 0.317822217941284
-2.30708312988281 0.319066643714905
-2.29699635505676 0.321111083030701
-2.2896625995636 0.322933316230774
-2.2858829498291 0.323600053787231
-2.28456401824951 0.324000000953674
-2.27894449234009 0.32462215423584
-2.27326560020447 0.325466632843018
-2.2716600894928 0.325911045074463
-2.26914572715759 0.326355576515198
-2.26707315444946 0.32693338394165
-2.26557946205139 0.327377796173096
-2.26218199729919 0.327866673469543
-2.26014494895935 0.328533291816711
-2.25659203529358 0.329511165618896
-2.25130152702332 0.330488920211792
-2.24521565437317 0.332088947296143
-2.24203014373779 0.332622289657593
-2.2407341003418 0.333199977874756
-2.22937750816345 0.336133360862732
-2.22641801834106 0.336711168289185
-2.22376990318298 0.337599992752075
-2.22083473205566 0.338044404983521
-2.21765851974487 0.33875560760498
-2.21326518058777 0.339555501937866
-2.21030974388123 0.340311050415039
-2.20455121994019 0.341866731643677
-2.20263600349426 0.342577815055847
-2.20038437843323 0.343199968338013
-2.19920611381531 0.343466639518738
-2.19532346725464 0.344177722930908
-2.19348669052124 0.344444513320923
-2.18949675559998 0.345155596733093
-2.18660259246826 0.345866680145264
-2.18359541893005 0.346577763557434
-2.17917561531067 0.347466707229614
-2.17444109916687 0.348222255706787
-2.17273235321045 0.34879994392395
-2.16994643211365 0.3493332862854
-2.1579921245575 0.351377725601196
-2.13783645629883 0.354933261871338
-2.1322078704834 0.355999946594238
-2.13004398345947 0.356533288955688
-2.11543011665344 0.359155535697937
-2.10351824760437 0.360888957977295
-2.10121846199036 0.361644506454468
-2.0915048122406 0.363688945770264
-2.08723759651184 0.364311099052429
-2.08409595489502 0.364977836608887
-2.07975769042969 0.365466594696045
-2.07767820358276 0.365955591201782
-2.07343482971191 0.366533279418945
-2.04589247703552 0.37191104888916
-2.0420081615448 0.372488856315613
-2.04027605056763 0.37279999256134
-2.03561806678772 0.373377799987793
-2.03033971786499 0.374799966812134
-2.02729177474976 0.375466704368591
-2.02512717247009 0.375911116600037
-2.02108788490295 0.376533269882202
-2.00932359695435 0.378888845443726
-1.96310031414032 0.387333393096924
-1.95814454555511 0.388622283935547
-1.95486426353455 0.389155626296997
-1.95253944396973 0.389688849449158
-1.90902805328369 0.397777795791626
-1.90613782405853 0.398400068283081
-1.89527428150177 0.40048885345459
-1.89301311969757 0.401155591011047
-1.89164328575134 0.401644468307495
-1.88437592983246 0.403511047363281
-1.8762139081955 0.404711127281189
-1.8715580701828 0.405333280563354
-1.8680477142334 0.405822277069092
-1.86548089981079 0.406399965286255
-1.86066293716431 0.407244443893433
-1.85767579078674 0.40773332118988
-1.85379922389984 0.408444404602051
-1.85102665424347 0.409066677093506
-1.84470319747925 0.409866690635681
-1.8345228433609 0.41159999370575
-1.83179652690887 0.412088871002197
-1.81910717487335 0.415244460105896
-1.81136739253998 0.416800022125244
-1.80541980266571 0.417999982833862
-1.80136394500732 0.418799996376038
-1.79387974739075 0.420044422149658
-1.78810298442841 0.420933365821838
-1.78211784362793 0.422311067581177
-1.78027141094208 0.422622203826904
-1.77733111381531 0.423200011253357
-1.77291834354401 0.423866629600525
-1.77028691768646 0.424444437026978
-1.76559114456177 0.425466656684875
-1.74016571044922 0.430577754974365
-1.73692941665649 0.431155562400818
-1.72947454452515 0.432311058044434
-1.72430920600891 0.433333396911621
-1.72229337692261 0.433777809143066
-1.7212849855423 0.434044480323792
-1.71731877326965 0.434666633605957
-1.71141397953033 0.435733318328857
-1.70307290554047 0.437466621398926
-1.69972348213196 0.438222169876099
-1.69698333740234 0.438844442367554
-1.69516324996948 0.439377784729004
-1.69018650054932 0.440177798271179
-1.67994248867035 0.44213330745697
-1.67869532108307 0.442444443702698
-1.67228507995605 0.443244457244873
-1.66879212856293 0.444044470787048
-1.6599268913269 0.445066690444946
-1.6555814743042 0.445822238922119
-1.64795005321503 0.447333335876465
-1.64190316200256 0.448400020599365
-1.63934528827667 0.448933362960815
-1.62839043140411 0.450977802276611
-1.6266416311264 0.451555490493774
-1.62300682067871 0.452000021934509
-1.60510098934174 0.45448887348175
-1.59821391105652 0.455288887023926
-1.5968633890152 0.455511093139648
-1.59228408336639 0.456044435501099
-1.58622312545776 0.456977844238281
-1.58274078369141 0.457511067390442
-1.56724429130554 0.460399985313416
-1.564621925354 0.460888862609863
-1.56060993671417 0.461822271347046
-1.55751979351044 0.462444424629211
-1.51501476764679 0.47088885307312
-1.50879800319672 0.471822261810303
-1.45426642894745 0.481600046157837
-1.43208539485931 0.485644459724426
-1.42816925048828 0.486177802085876
-1.41682660579681 0.488133311271667
-1.41432952880859 0.488622188568115
-1.41158401966095 0.48924446105957
-1.40929114818573 0.489866733551025
-1.40363037586212 0.490977764129639
-1.39920282363892 0.492222189903259
-1.39557003974915 0.492844462394714
-1.39236879348755 0.493422269821167
-1.38863635063171 0.494133353233337
-1.37353193759918 0.497244477272034
-1.3702666759491 0.497911095619202
-1.36472511291504 0.498577833175659
-1.32329344749451 0.505599975585938
-1.31827282905579 0.506488800048828
-1.31450545787811 0.507111072540283
-1.31236124038696 0.507644414901733
-1.31056022644043 0.508000016212463
-1.30443799495697 0.508844375610352
-1.29820823669434 0.509866714477539
-1.25621736049652 0.51746666431427
-1.25282645225525 0.51817774772644
-1.24943900108337 0.518977761268616
-1.24492084980011 0.519599914550781
-1.20965373516083 0.525599956512451
-1.19006454944611 0.528711080551147
-1.18638372421265 0.529244422912598
-1.18167221546173 0.530133247375488
-1.17954361438751 0.530622243881226
-1.17484033107758 0.531199932098389
-1.15554928779602 0.534977793693542
-1.14007961750031 0.537866592407227
-1.13613617420197 0.538355588912964
-1.13267600536346 0.539066672325134
-1.126140832901 0.540088891983032
-1.12536597251892 0.540488958358765
-1.12190914154053 0.540977716445923
-1.11936914920807 0.541244506835938
-1.11573052406311 0.541733264923096
-1.10892915725708 0.542755603790283
-1.10576844215393 0.543644428253174
-1.097407579422 0.544844388961792
-1.09009683132172 0.54622220993042
-1.08640766143799 0.54675555229187
-1.04933953285217 0.552666664123535
-1.03974843025208 0.554266691207886
-1.01255965232849 0.558488845825195
-1.00806736946106 0.559288859367371
-1.00455379486084 0.559777736663818
-0.999416828155518 0.561155557632446
-0.993228912353516 0.562133312225342
-0.964843153953552 0.566355466842651
-0.96261727809906 0.566888809204102
-0.954444408416748 0.568177700042725
-0.930702924728394 0.571200013160706
-0.928711652755737 0.571511030197144
-0.921446323394775 0.572133302688599
-0.915259838104248 0.573644399642944
-0.912880659103394 0.574266672134399
-0.910138607025146 0.574755549430847
-0.90139627456665 0.575999975204468
-0.899604320526123 0.576355576515198
-0.894338965415955 0.577022194862366
-0.879852652549744 0.579288959503174
-0.874499917030334 0.579999923706055
-0.859405517578125 0.582355499267578
-0.852580308914185 0.583288908004761
-0.845958232879639 0.583911180496216
-0.830217838287354 0.586311101913452
-0.824669599533081 0.587022304534912
-0.821494221687317 0.587644457817078
-0.812039732933044 0.589244365692139
-0.807653188705444 0.589777708053589
-0.80559778213501 0.590399980545044
-0.800311088562012 0.591066598892212
-0.789070844650269 0.593288898468018
-0.784791707992554 0.593866586685181
-0.773983001708984 0.595288872718811
-0.770399570465088 0.595866680145264
-0.767199873924255 0.596488952636719
-0.76359224319458 0.596977710723877
-0.759503126144409 0.597644448280334
-0.752871751785278 0.598755598068237
-0.742233276367188 0.600355625152588
-0.737108707427979 0.600933313369751
-0.73543381690979 0.601511120796204
-0.730624437332153 0.602088928222656
-0.725526332855225 0.602711081504822
-0.72350549697876 0.603288888931274
-0.720283031463623 0.603777766227722
-0.716740012168884 0.604399919509888
-0.700053572654724 0.606977701187134
-0.680454969406128 0.610222220420837
-0.673929929733276 0.611466646194458
-0.668388247489929 0.612133264541626
-0.653803825378418 0.613911151885986
-0.65023946762085 0.614666700363159
-0.642903566360474 0.615644454956055
-0.634868383407593 0.616711139678955
-0.630039811134338 0.617288827896118
-0.611552119255066 0.620133399963379
-0.605570793151855 0.620622158050537
-0.595680236816406 0.62155556678772
-0.581202030181885 0.623555541038513
-0.57576060295105 0.624444484710693
-0.549039363861084 0.62755560874939
-0.547968864440918 0.627822160720825
-0.544437289237976 0.628355503082275
-0.53858208656311 0.629199981689453
-0.534164547920227 0.62968897819519
-0.528061628341675 0.630399942398071
-0.523278474807739 0.630933284759521
-0.516083955764771 0.631822228431702
-0.512546062469482 0.632533311843872
-0.507559776306152 0.633155584335327
-0.493129014968872 0.6349778175354
-0.486321926116943 0.635777711868286
-0.484243392944336 0.636044502258301
-0.481410503387451 0.636533260345459
-0.475601553916931 0.637511134147644
-0.471351861953735 0.637955546379089
-0.467963695526123 0.638311147689819
-0.459572196006775 0.638888835906982
-0.45162296295166 0.639999985694885
-0.448426008224487 0.640488862991333
-0.441753387451172 0.641777753829956
-0.439727902412415 0.642266750335693
-0.434520363807678 0.642844438552856
-0.419318914413452 0.645288944244385
-0.411577582359314 0.645777702331543
-0.406453013420105 0.646577835083008
-0.38930606842041 0.649466753005981
-0.386884450912476 0.650044441223145
-0.381443977355957 0.650622248649597
-0.372935056686401 0.651466608047485
-0.36682391166687 0.652488946914673
-0.357913136482239 0.653422236442566
-0.351146221160889 0.654222249984741
-0.344389081001282 0.654977798461914
-0.336375832557678 0.656177759170532
-0.329748272895813 0.6568443775177
-0.313794851303101 0.659066677093506
-0.309178709983826 0.659600019454956
-0.299873471260071 0.660533308982849
-0.295526266098022 0.661066651344299
-0.289762139320374 0.661911129951477
-0.273320555686951 0.663866639137268
-0.270613670349121 0.664222240447998
-0.266836285591125 0.664711117744446
-0.254716038703918 0.665911197662354
-0.245437264442444 0.666888952255249
-0.238196015357971 0.667866706848145
-0.234148979187012 0.66848886013031
-0.22900128364563 0.669111132621765
-0.228628993034363 0.669288873672485
-0.220333456993103 0.669866681098938
-0.205820798873901 0.671599984169006
-0.200708150863647 0.672177791595459
-0.195474028587341 0.672977805137634
-0.191463470458984 0.673466682434082
-0.190011739730835 0.67377781867981
-0.179393529891968 0.674799919128418
-0.170602798461914 0.675733327865601
-0.166703104972839 0.676133394241333
-0.158182382583618 0.677155494689941
-0.130716323852539 0.680400013923645
-0.128319501876831 0.680888891220093
-0.119448661804199 0.681866645812988
-0.114978075027466 0.682533264160156
-0.113196730613708 0.682755470275879
-0.106372237205505 0.683466672897339
-0.0683127641677856 0.688044428825378
-0.0615718364715576 0.688799977302551
-0.028922438621521 0.693111181259155
-0.00403070449829102 0.696755528450012
0.00146758556365967 0.69724440574646
0.00289928913116455 0.697555541992188
0.00900042057037354 0.698355555534363
0.0130000114440918 0.69902229309082
0.0174586772918701 0.699555635452271
0.0417854785919189 0.702000021934509
0.0425617694854736 0.702266693115234
0.047452449798584 0.702755570411682
0.0527594089508057 0.703511118888855
0.0573399066925049 0.703911066055298
0.0647904872894287 0.704533338546753
0.0688159465789795 0.704977750778198
0.0732517242431641 0.705555558204651
0.0786956548690796 0.706488847732544
0.0830589532852173 0.707155585289001
0.118356347084045 0.711422204971313
0.123257398605347 0.711911082267761
0.12854278087616 0.712577819824219
0.131568431854248 0.712933301925659
0.135724663734436 0.713511109352112
0.146997690200806 0.715333342552185
0.153841376304626 0.716088891029358
0.160889744758606 0.717022180557251
0.170515418052673 0.718177795410156
0.174618601799011 0.718755483627319
0.175549626350403 0.719066619873047
0.180394768714905 0.719555616378784
0.185157418251038 0.720311164855957
0.189571261405945 0.720844507217407
0.195340752601624 0.721688866615295
0.204667329788208 0.723377704620361
0.213024139404297 0.724533319473267
0.216477036476135 0.725111126899719
0.224386215209961 0.726222276687622
0.27420699596405 0.731600046157837
0.277084112167358 0.731911182403564
0.282369256019592 0.732399940490723
0.287617802619934 0.733155488967896
0.293363690376282 0.73395562171936
0.326128244400024 0.738488912582397
0.333327054977417 0.739199995994568
0.357577800750732 0.741955518722534
0.387787938117981 0.745377779006958
0.393413782119751 0.746000051498413
0.39878237247467 0.746399998664856
0.405160903930664 0.746888875961304
0.406560301780701 0.747244358062744
0.411548376083374 0.747688889503479
0.417591691017151 0.748488903045654
0.426376104354858 0.750044465065002
0.436987161636353 0.751333355903625
0.439671993255615 0.751466751098633
0.444847822189331 0.752088904380798
0.447627782821655 0.752577781677246
0.472338080406189 0.755555629730225
0.476099252700806 0.756088972091675
0.488574504852295 0.756844520568848
0.492383241653442 0.757288932800293
0.498311281204224 0.757777690887451
0.509267568588257 0.758977770805359
0.523339033126831 0.760133266448975
0.558262825012207 0.763999938964844
0.563899993896484 0.764888882637024
0.571535110473633 0.765599966049194
0.577761888504028 0.766444444656372
0.585832595825195 0.767066717147827
0.596153020858765 0.76835560798645
0.602012157440186 0.769111156463623
0.628614664077759 0.771733283996582
0.662180185317993 0.775555610656738
0.663220047950745 0.775733351707458
0.669965744018555 0.776177763938904
0.681655764579773 0.777644395828247
0.684123992919922 0.777999997138977
0.703736543655396 0.779999971389771
0.711791396141052 0.78071117401123
0.717362880706787 0.781555533409119
0.72266161441803 0.782044410705566
0.731759786605835 0.782844424247742
0.78986668586731 0.788533329963684
0.79780125617981 0.789333343505859
0.8155837059021 0.790888905525208
0.822973728179932 0.791377782821655
0.830743551254272 0.791911125183105
0.839828491210938 0.792888879776001
0.881140351295471 0.796844482421875
0.888514041900635 0.797333359718323
0.902070045471191 0.798711061477661
0.909340262413025 0.799422264099121
0.92173171043396 0.800088882446289
0.926344037055969 0.800666689872742
0.931823015213013 0.801377773284912
0.939913749694824 0.80222225189209
0.94446074962616 0.802799940109253
0.953079342842102 0.803644418716431
0.958519220352173 0.804000020027161
0.963274478912354 0.804533362388611
0.972254514694214 0.805777788162231
0.999471187591553 0.80786669254303
1.02078914642334 0.809733390808105
1.08992004394531 0.815599918365479
1.09718763828278 0.816133260726929
1.09979224205017 0.816311120986938
1.10598623752594 0.816755533218384
1.1512930393219 0.820355534553528
1.16155123710632 0.820800065994263
1.16730797290802 0.821377754211426
1.23045408725739 0.826533317565918
1.23659634590149 0.827155590057373
1.24323463439941 0.827822208404541
1.2521458864212 0.829066753387451
1.26317191123962 0.829688906669617
1.2711273431778 0.830355644226074
1.27681148052216 0.83097779750824
1.29672527313232 0.832711100578308
1.30735838413239 0.833288908004761
1.32741475105286 0.834577798843384
1.3406879901886 0.835155487060547
1.34252738952637 0.835555553436279
1.36548840999603 0.837066650390625
1.36859619617462 0.83733332157135
1.37798035144806 0.837955474853516
1.38908934593201 0.838799953460693
1.41684997081757 0.840844392776489
1.42840051651001 0.841288805007935
1.43143677711487 0.841733336448669
1.43746173381805 0.84226667881012
1.44386887550354 0.842933416366577
1.45234572887421 0.84351110458374
1.45872151851654 0.843866586685181
1.46511495113373 0.844355583190918
1.48072135448456 0.845111131668091
1.49126696586609 0.846266746520996
1.50335872173309 0.8471999168396
1.50453174114227 0.847511053085327
1.51184439659119 0.84808886051178
1.51539921760559 0.848399996757507
1.52409398555756 0.849022150039673
1.52923846244812 0.849555492401123
1.53696548938751 0.85004448890686
1.56977939605713 0.852133274078369
1.57962787151337 0.852622270584106
1.63963782787323 0.855911135673523
1.65292823314667 0.856400012969971
1.66227531433105 0.857111096382141
1.66809046268463 0.857599973678589
1.69188416004181 0.859288930892944
1.70465445518494 0.859955549240112
1.70976293087006 0.860222220420837
1.71590328216553 0.860666751861572
1.74157416820526 0.861822247505188
1.75151407718658 0.862266659736633
1.77060449123383 0.863911151885986
1.79190492630005 0.864888906478882
1.95889914035797 0.874977827072144
1.97061765193939 0.875466585159302
1.97356104850769 0.875688910484314
1.99236857891083 0.876533269882202
2.00430536270142 0.877111196517944
2.02127003669739 0.877955555915833
2.03607821464539 0.878888845443726
2.04670310020447 0.879422187805176
2.09281158447266 0.881422281265259
2.10265445709229 0.882088899612427
2.10842633247375 0.882622241973877
2.10986542701721 0.882755517959595
2.12049651145935 0.883333325386047
2.20191693305969 0.887022256851196
2.21424317359924 0.887688875198364
2.23058605194092 0.888577699661255
2.24338436126709 0.889155626296997
2.2809681892395 0.891288876533508
2.28410315513611 0.891688823699951
2.32190847396851 0.893733263015747
2.33553504943848 0.894577741622925
2.34554958343506 0.895066738128662
2.35396838188171 0.89555549621582
2.39380502700806 0.897422194480896
2.40002298355103 0.897644519805908
2.43297743797302 0.898933410644531
2.47007918357849 0.900711059570312
2.48621559143066 0.901333332061768
2.50823092460632 0.902355551719666
2.58247542381287 0.9057776927948
2.60185718536377 0.906355619430542
2.6511127948761 0.908355474472046
2.65505743026733 0.908666610717773
2.68350553512573 0.909555554389954
2.74059724807739 0.911911129951477
2.75030207633972 0.912400007247925
2.77321529388428 0.913155555725098
2.79820394515991 0.914222240447998
2.80605673789978 0.91462230682373
2.8305995464325 0.915377855300903
2.84739542007446 0.916044473648071
2.88487601280212 0.917644500732422
2.90174889564514 0.918222188949585
2.90783882141113 0.91848886013031
2.919508934021 0.91902220249176
2.92104291915894 0.919244527816772
2.94073009490967 0.919822216033936
2.95802783966064 0.920533418655396
2.96980333328247 0.921200037002563
2.9774227142334 0.921733379364014
3.02078795433044 0.923466682434082
3.03191757202148 0.923911094665527
3.04593944549561 0.924444437026978
3.22744989395142 0.930711030960083
3.24275207519531 0.931244373321533
3.25340819358826 0.931511163711548
3.27713370323181 0.932088851928711
3.28728270530701 0.932488918304443
3.31145453453064 0.933288812637329
3.34126377105713 0.934444427490234
3.34705877304077 0.934844493865967
3.37389945983887 0.935822248458862
3.37727928161621 0.935999989509583
3.44280600547791 0.938577771186829
3.46937561035156 0.939333319664001
3.47431921958923 0.939555525779724
3.58360290527344 0.943644523620605
3.58958840370178 0.943955540657043
3.66403698921204 0.946266651153564
3.76624417304993 0.949866652488708
3.85379719734192 0.952622175216675
3.87616753578186 0.95306658744812
3.88028764724731 0.953155517578125
3.97629117965698 0.955244421958923
4.00104999542236 0.955600023269653
4.03425741195679 0.956177711486816
4.04024314880371 0.956355571746826
4.05299997329712 0.956799983978271
4.14359521865845 0.958577752113342
4.15119600296021 0.958755493164062
4.18358325958252 0.959466695785522
4.22231197357178 0.960444450378418
4.22812652587891 0.960666656494141
4.25939035415649 0.961422204971313
4.27199268341064 0.961822271347046
4.30878829956055 0.962488889694214
4.32040166854858 0.962711095809937
4.34145164489746 0.963244438171387
4.4379563331604 0.965111136436462
4.47912311553955 0.965688943862915
4.63635349273682 0.968711137771606
4.67377996444702 0.96928882598877
4.7517204284668 0.97017776966095
4.772216796875 0.970844507217407
4.96259546279907 0.972977757453918
5.19094848632812 0.976000070571899
5.28593397140503 0.976755619049072
5.38994026184082 0.978444457054138
5.43660163879395 0.979066610336304
5.44233083724976 0.979200005531311
5.81579828262329 0.982088804244995
5.89565706253052 0.983377695083618
5.98268842697144 0.98395562171936
6.06460857391357 0.984933376312256
6.15045547485352 0.985599994659424
6.15120363235474 0.985644459724426
6.23260974884033 0.986400008201599
6.63978433609009 0.988755583763123
6.81742858886719 0.989644527435303
6.83733797073364 0.989777803421021
7.01615238189697 0.990266680717468
8.23686981201172 0.994311094284058
8.33721160888672 0.994844436645508
8.73392295837402 0.995822191238403
8.99847221374512 0.996399998664856
9.20183181762695 0.996755599975586
12.5063695907593 0.999511122703552
13.6871137619019 0.99982213973999
15.8935470581055 1
};
\addlegendentry{Height: 80 Load: 0.5}
\addplot [line width=0.48pt, color2, dotted]
table {%
-9.21690940856934 4.44650650024414e-05
-8.85371017456055 0.000533342361450195
-8.65563774108887 0.00142216682434082
-8.47154808044434 0.00306665897369385
-8.41733646392822 0.00373327732086182
-8.39100742340088 0.00413334369659424
-8.29753684997559 0.00488889217376709
-8.134840965271 0.00795555114746094
-8.12374687194824 0.00835549831390381
-8.09670448303223 0.00946664810180664
-8.08043766021729 0.0100889205932617
-8.04300689697266 0.011555552482605
-8.0400333404541 0.011911153793335
-8.01861667633057 0.012488842010498
-8.01219940185547 0.0126667022705078
-7.99009609222412 0.0132443904876709
-7.98815155029297 0.013511061668396
-7.97335529327393 0.0145777463912964
-7.96162939071655 0.0150666236877441
-7.9577898979187 0.0152888298034668
-7.94214391708374 0.0159111022949219
-7.92702960968018 0.0166221857070923
-7.85976362228394 0.0195555686950684
-7.83759880065918 0.0208889245986938
-7.82081413269043 0.0217777490615845
-7.81748151779175 0.0219556093215942
-7.80237293243408 0.0228888988494873
-7.78883981704712 0.0239111185073853
-7.78839111328125 0.0240000486373901
-7.78046083450317 0.0244444608688354
-7.77568244934082 0.0248444080352783
-7.74260330200195 0.0269777774810791
-7.72912502288818 0.027733325958252
-7.72065258026123 0.0283111333847046
-7.67981815338135 0.0314667224884033
-7.67810153961182 0.0317332744598389
-7.67014026641846 0.0322222709655762
-7.64844036102295 0.0341333150863647
-7.6470308303833 0.0343555212020874
-7.63643836975098 0.0352444648742676
-7.59049034118652 0.0384888648986816
-7.58249568939209 0.0390222072601318
-7.57618570327759 0.0397777557373047
-7.56893110275269 0.0403110980987549
-7.55973052978516 0.0412888526916504
-7.52834606170654 0.0440000295639038
-7.51920986175537 0.0446221828460693
-7.518310546875 0.0448888540267944
-7.51423215866089 0.0454221963882446
-7.49014949798584 0.0477777719497681
-7.48404502868652 0.0483111143112183
-7.45810890197754 0.0507999658584595
-7.45327520370483 0.0511555671691895
-7.42859268188477 0.0535999536514282
-7.42379522323608 0.0540444850921631
-7.42147731781006 0.0543999671936035
-7.41159772872925 0.0550222396850586
-7.37540864944458 0.05840003490448
-7.37123870849609 0.058711051940918
-7.36621713638306 0.059333324432373
-7.36489915847778 0.0595999956130981
-7.35722398757935 0.0602222681045532
-7.35135841369629 0.0610222816467285
-7.33918905258179 0.0621777772903442
-7.32247400283813 0.0639110803604126
-7.31871509552002 0.0641332864761353
-7.3046441078186 0.0654221773147583
-7.29887008666992 0.0658222436904907
-7.2891001701355 0.0669333934783936
-7.28386926651001 0.0673778057098389
-7.27592802047729 0.0681778192520142
-7.25377416610718 0.0707999467849731
-7.24954891204834 0.0712889432907104
-7.24020099639893 0.0721333026885986
-7.22386503219604 0.0744888782501221
-7.21260118484497 0.0751999616622925
-7.20421886444092 0.0762221813201904
-7.14681577682495 0.0829333066940308
-7.14096212387085 0.0835555791854858
-7.13378572463989 0.0841333866119385
-7.12081098556519 0.0856888294219971
-7.11136674880981 0.0871111154556274
-7.10286140441895 0.0882666110992432
-7.09797382354736 0.0890666246414185
-7.08045339584351 0.0911999940872192
-7.07554912567139 0.0918666124343872
-7.0670166015625 0.0928444862365723
-7.06231689453125 0.0935111045837402
-7.06002998352051 0.0938667058944702
-7.05641317367554 0.0944443941116333
-7.05209541320801 0.095288872718811
-7.0436224937439 0.0958666801452637
-7.02613306045532 0.0978221893310547
-7.01747608184814 0.0988888740539551
-7.00408887863159 0.100533366203308
-6.99686145782471 0.101244449615479
-6.98896932601929 0.102222204208374
-6.98846960067749 0.102355599403381
-6.97825193405151 0.102977752685547
-6.9734354019165 0.103600025177002
-6.97211742401123 0.103866696357727
-6.96673393249512 0.10444450378418
-6.94069528579712 0.107333302497864
-6.93500328063965 0.108000040054321
-6.90686225891113 0.112177729606628
-6.8994312286377 0.112933278083801
-6.87193632125854 0.115777730941772
-6.86408948898315 0.117022275924683
-6.85681295394897 0.117822170257568
-6.84231805801392 0.119422197341919
-6.83216714859009 0.120577812194824
-6.82805633544922 0.121422171592712
-6.82143545150757 0.12208890914917
-6.81733226776123 0.122577786445618
-6.81175756454468 0.123466610908508
-6.80952978134155 0.123911142349243
-6.8017725944519 0.124444484710693
-6.79617691040039 0.125200033187866
-6.78551769256592 0.126666665077209
-6.78209495544434 0.127111077308655
-6.77682876586914 0.127688884735107
-6.77498579025269 0.128000020980835
-6.77274465560913 0.128488898277283
-6.76756381988525 0.129511117935181
-6.71583652496338 0.135911107063293
-6.69180870056152 0.139288902282715
-6.68603134155273 0.139999985694885
-6.67127323150635 0.141733288764954
-6.66072082519531 0.143555521965027
-6.64002323150635 0.14680004119873
-6.63359880447388 0.147822260856628
-6.62501335144043 0.148755550384521
-6.62008857727051 0.149377822875977
-6.61423492431641 0.150133371353149
-6.60666656494141 0.150977730751038
-6.60111236572266 0.151955604553223
-6.59787797927856 0.152622222900391
-6.58670139312744 0.154888868331909
-6.56423950195312 0.158755540847778
-6.56103229522705 0.159422159194946
-6.55822086334229 0.159911155700684
-6.55450105667114 0.160577774047852
-6.54681730270386 0.162044405937195
-6.54458427429199 0.16248893737793
-6.54104042053223 0.163066625595093
-6.53776073455811 0.163599967956543
-6.53291845321655 0.164311170578003
-6.5303783416748 0.164844393730164
-6.52489233016968 0.165733337402344
-6.51465320587158 0.167466640472412
-6.50998544692993 0.168177843093872
-6.50757217407227 0.168755531311035
-6.50329971313477 0.169288873672485
-6.4968638420105 0.170311093330383
-6.49454116821289 0.170755505561829
-6.48831987380981 0.171466708183289
-6.48327112197876 0.172133326530457
-6.4722146987915 0.173466682434082
-6.4675612449646 0.174088954925537
-6.46597623825073 0.174577713012695
-6.44738721847534 0.177555561065674
-6.44480323791504 0.177999973297119
-6.4404239654541 0.178666710853577
-6.43456029891968 0.17977774143219
-6.42891025543213 0.180444478988647
-6.42676496505737 0.180933356285095
-6.39548587799072 0.184711098670959
-6.39057350158691 0.185688853263855
-6.38686275482178 0.186222195625305
-6.37992382049561 0.187066674232483
-6.3781943321228 0.187422275543213
-6.3695855140686 0.188666701316833
-6.36729049682617 0.189155578613281
-6.3650336265564 0.189733266830444
-6.35844278335571 0.190222263336182
-6.35707950592041 0.190666675567627
-6.35404491424561 0.19124448299408
-6.34099245071411 0.193733334541321
-6.33502960205078 0.194444417953491
-6.31744480133057 0.19688892364502
-6.27804803848267 0.202533364295959
-6.27507019042969 0.203111171722412
-6.27293348312378 0.20360004901886
-6.26483774185181 0.204533338546753
-6.26279401779175 0.204888939857483
-6.25841999053955 0.205955505371094
-6.25112771987915 0.207155585289001
-6.24412441253662 0.207777738571167
-6.23119258880615 0.209911108016968
-6.2271409034729 0.210444450378418
-6.22109127044678 0.211199998855591
-6.21256017684937 0.213199973106384
-6.20653009414673 0.213911056518555
-6.1916036605835 0.216311097145081
-6.17740440368652 0.218755602836609
-6.17232608795166 0.219777822494507
-6.16822290420532 0.220488905906677
-6.15987253189087 0.222044467926025
-6.15486907958984 0.222800016403198
-6.15012836456299 0.223511099815369
-6.14329862594604 0.224488854408264
-6.1419243812561 0.225022196769714
-6.13870429992676 0.225511074066162
-6.11714506149292 0.229466676712036
-6.11443519592285 0.229955554008484
-6.11170482635498 0.230622172355652
-6.10579395294189 0.231377840042114
-6.10261487960815 0.232399940490723
-6.08357000350952 0.235511064529419
-6.04261922836304 0.243155598640442
-5.99485874176025 0.252311110496521
-5.99097728729248 0.253022193908691
-5.98223447799683 0.254622220993042
-5.97908544540405 0.255155563354492
-5.97478485107422 0.256399989128113
-5.96616172790527 0.258311152458191
-5.96037006378174 0.259955525398254
-5.95816469192505 0.260400056838989
-5.94254350662231 0.263688921928406
-5.93727588653564 0.265066623687744
-5.9350414276123 0.265599966049194
-5.91410160064697 0.269422292709351
-5.90824937820435 0.270933389663696
-5.90623617172241 0.271422147750854
-5.90288162231445 0.272222280502319
-5.89670038223267 0.273555517196655
-5.89330101013184 0.274311065673828
-5.89197254180908 0.274755597114563
-5.88719701766968 0.275288820266724
-5.88383340835571 0.275955557823181
-5.87965488433838 0.276933312416077
-5.87459564208984 0.277999997138977
-5.87242555618286 0.278533339500427
-5.86238718032837 0.28017783164978
-5.86070585250854 0.280577778816223
-5.85664033889771 0.281111121177673
-5.84942245483398 0.282133340835571
-5.84448432922363 0.283155560493469
-5.8404688835144 0.283599972724915
-5.83769083023071 0.284133315086365
-5.83132457733154 0.28528892993927
-5.82472467422485 0.286266684532166
-5.82020902633667 0.286888837814331
-5.81021595001221 0.288888931274414
-5.80639791488647 0.289422273635864
-5.80264043807983 0.290266633033752
-5.79928779602051 0.291066646575928
-5.7936110496521 0.292622208595276
-5.78477096557617 0.294088840484619
-5.78206729888916 0.294666647911072
-5.77700710296631 0.295244455337524
-5.76102304458618 0.298666715621948
-5.75402927398682 0.299422264099121
-5.75164794921875 0.300177812576294
-5.72247076034546 0.304977774620056
-5.7184886932373 0.305599927902222
-5.71034383773804 0.307288885116577
-5.70725154876709 0.307955503463745
-5.68305253982544 0.312888860702515
-5.67282629013062 0.314888954162598
-5.66580247879028 0.315644502639771
-5.66262245178223 0.316444396972656
-5.65360546112061 0.318266630172729
-5.65113878250122 0.318755626678467
-5.62856912612915 0.322977781295776
-5.62363767623901 0.324133396148682
-5.6184778213501 0.324888944625854
-5.61219644546509 0.32657778263092
-5.60690498352051 0.327422261238098
-5.58794116973877 0.331466674804688
-5.58265399932861 0.332488894462585
-5.57918834686279 0.333066701889038
-5.5742130279541 0.333955526351929
-5.57285642623901 0.334577798843384
-5.56907606124878 0.335111141204834
-5.55492544174194 0.338666677474976
-5.55059480667114 0.339599967002869
-5.54733180999756 0.340177774429321
-5.53884172439575 0.342044472694397
-5.51437711715698 0.347022294998169
-5.51044178009033 0.347511053085327
-5.50954866409302 0.347866654396057
-5.50577259063721 0.348533391952515
-5.50397348403931 0.349066734313965
-5.50117874145508 0.350000023841858
-5.4903416633606 0.352355599403381
-5.48715925216675 0.352844476699829
-5.48564100265503 0.353111147880554
-5.48248291015625 0.35373330116272
-5.48085975646973 0.35408890247345
-5.47269439697266 0.355999946594238
-5.46810483932495 0.357200026512146
-5.46473598480225 0.357911109924316
-5.46139669418335 0.358533382415771
-5.45822477340698 0.359155535697937
-5.42087268829346 0.366933345794678
-5.41876554489136 0.367466688156128
-5.40373516082764 0.370266675949097
-5.40198373794556 0.370711088180542
-5.40025234222412 0.37119996547699
-5.38624286651611 0.374533295631409
-5.37271928787231 0.37755560874939
-5.36699295043945 0.378533363342285
-5.36290121078491 0.379199981689453
-5.35982418060303 0.379822254180908
-5.35467910766602 0.381066679954529
-5.33227109909058 0.385200023651123
-5.32203960418701 0.387377738952637
-5.31646060943604 0.388577818870544
-5.31457996368408 0.389111042022705
-5.31287050247192 0.38955557346344
-5.30919027328491 0.39044451713562
-5.30530452728271 0.390977740287781
-5.3031644821167 0.391600012779236
-5.29425001144409 0.393244504928589
-5.28570175170898 0.395466685295105
-5.28283739089966 0.395955562591553
-5.28024387359619 0.396888852119446
-5.27613115310669 0.397599935531616
-5.27314186096191 0.398355484008789
-5.26965808868408 0.399066686630249
-5.2660059928894 0.399688959121704
-5.26143074035645 0.400400042533875
-5.25693988800049 0.401466608047485
-5.25319147109985 0.402400016784668
-5.24590349197388 0.403466701507568
-5.23784112930298 0.405066728591919
-5.21355628967285 0.410222291946411
-5.20804595947266 0.411200046539307
-5.19478416442871 0.414222240447998
-5.19125127792358 0.414799928665161
-5.17940282821655 0.416800022125244
-5.17701244354248 0.417288899421692
-5.17564296722412 0.417600035667419
-5.16691493988037 0.419688940048218
-5.16419982910156 0.419955492019653
-5.15800666809082 0.421022176742554
-5.15301275253296 0.421733379364014
-5.15106678009033 0.422266721725464
-5.14363288879395 0.423288822174072
-5.13807106018066 0.424355506896973
-5.13037967681885 0.425466656684875
-5.12880897521973 0.426088929176331
-5.1259913444519 0.426755547523499
-5.12271595001221 0.427422285079956
-5.11986255645752 0.427866697311401
-5.11602735519409 0.428400039672852
-5.10951709747314 0.429466724395752
-5.1056489944458 0.430444478988647
-5.10194301605225 0.431022167205811
-5.09831809997559 0.432000041007996
-5.0956916809082 0.432488918304443
-5.09040069580078 0.434000015258789
-5.08865308761597 0.434311151504517
-5.08460378646851 0.434800028800964
-5.0807991027832 0.435555577278137
-5.07908487319946 0.436088919639587
-5.07143688201904 0.437733292579651
-5.06526947021484 0.438799977302551
-5.06292104721069 0.439377784729004
-5.05932140350342 0.439866662025452
-5.05725002288818 0.440355539321899
-5.05528163909912 0.440799951553345
-5.05214738845825 0.441466689109802
-5.05011796951294 0.442088842391968
-5.04516410827637 0.442933320999146
-5.04189443588257 0.443466663360596
-5.03850126266479 0.444177746772766
-5.0359902381897 0.444844484329224
-5.03187656402588 0.445866703987122
-5.02472400665283 0.446755528450012
-5.02181339263916 0.44742226600647
-5.01965618133545 0.447999954223633
-5.01592493057251 0.448844432830811
-5.00984191894531 0.450577735900879
-5.00760364532471 0.451111078262329
-5.00266647338867 0.452133297920227
-4.99387073516846 0.453999996185303
-4.98905277252197 0.455111145973206
-4.98616790771484 0.455955505371094
-4.98064613342285 0.456844449043274
-4.97926616668701 0.457244396209717
-4.97635126113892 0.457866668701172
-4.93039512634277 0.465911149978638
-4.92776775360107 0.466577768325806
-4.92615222930908 0.466888904571533
-4.92257928848267 0.467511177062988
-4.91598176956177 0.468800067901611
-4.91383743286133 0.46928882598877
-4.90865135192871 0.470088958740234
-4.90701293945312 0.470577716827393
-4.90519666671753 0.471155524253845
-4.89860010147095 0.47231113910675
-4.89632081985474 0.472844481468201
-4.8809118270874 0.475600004196167
-4.86239433288574 0.479555606842041
-4.85912990570068 0.480177760124207
-4.85810518264771 0.480488896369934
-4.85336065292358 0.480933308601379
-4.84871816635132 0.48164439201355
-4.81711387634277 0.487511157989502
-4.81306171417236 0.488266706466675
-4.80643892288208 0.489333391189575
-4.80209064483643 0.489955544471741
-4.79994058609009 0.490533351898193
-4.77512264251709 0.49453330039978
-4.76916217803955 0.495866656303406
-4.75179958343506 0.49964451789856
-4.7491283416748 0.500133275985718
-4.74751949310303 0.500488877296448
-4.74098300933838 0.501199960708618
-4.71022891998291 0.50600004196167
-4.69449949264526 0.508088827133179
-4.69168376922607 0.508355617523193
-4.68571758270264 0.509333372116089
-4.68117618560791 0.509955644607544
-4.678062915802 0.510533332824707
-4.67415046691895 0.511244416236877
-4.67005968093872 0.511955499649048
-4.66579008102417 0.512799978256226
-4.65582704544067 0.514088869094849
-4.6542444229126 0.514488935470581
-4.65108156204224 0.515066623687744
-4.63681936264038 0.517377853393555
-4.63081836700439 0.518800020217896
-4.62937355041504 0.519200086593628
-4.62746238708496 0.519866704940796
-4.62502384185791 0.520355582237244
-4.62021827697754 0.520933389663696
-4.61408710479736 0.52240002155304
-4.60677480697632 0.52364444732666
-4.59796476364136 0.525066614151001
-4.59485101699829 0.525555610656738
-4.59247541427612 0.525866746902466
-4.58860969543457 0.526444435119629
-4.58659505844116 0.526933312416077
-4.56515073776245 0.530444383621216
-4.55673885345459 0.531333327293396
-4.55155086517334 0.532088875770569
-4.55065441131592 0.532400012016296
-4.5456428527832 0.532888889312744
-4.5437593460083 0.533288955688477
-4.5412449836731 0.533777713775635
-4.53842067718506 0.534488916397095
-4.53059959411621 0.536266684532166
-4.5237603187561 0.536888837814331
-4.52051591873169 0.537422180175781
-4.49632978439331 0.54128885269165
-4.48059177398682 0.543466687202454
-4.47630786895752 0.543911099433899
-4.46986150741577 0.545244455337524
-4.46799373626709 0.54551112651825
-4.44432258605957 0.548755526542664
-4.42930603027344 0.55133330821991
-4.42655181884766 0.551777839660645
-4.3801155090332 0.559911131858826
-4.37360429763794 0.560488939285278
-4.36438941955566 0.561288833618164
-4.36235284805298 0.561644434928894
-4.35830450057983 0.562133312225342
-4.35010576248169 0.563555479049683
-4.34734582901001 0.56386661529541
-4.34272623062134 0.564488887786865
-4.34137582778931 0.56475555896759
-4.32975578308105 0.565999984741211
-4.31159734725952 0.568488836288452
-4.30821561813354 0.56933331489563
-4.29735136032104 0.571022272109985
-4.29336595535278 0.571555614471436
-4.28609704971313 0.572844505310059
-4.27764654159546 0.573600053787231
-4.26984024047852 0.575111150741577
-4.26369857788086 0.575999975204468
-4.20307683944702 0.585466623306274
-4.19400978088379 0.587066650390625
-4.18187808990479 0.588622212409973
-4.15989208221436 0.592044472694397
-4.15572071075439 0.592488884925842
-4.15022563934326 0.59333324432373
-4.14769649505615 0.593911170959473
-4.13938570022583 0.594488859176636
-4.11829233169556 0.5971999168396
-4.11734914779663 0.597377777099609
-4.11378479003906 0.59791111946106
-4.11156463623047 0.598355531692505
-4.10601234436035 0.599066734313965
-4.0771312713623 0.603066682815552
-4.07296085357666 0.603600025177002
-4.06372165679932 0.605022192001343
-4.06194543838501 0.605244398117065
-4.057053565979 0.605911135673523
-4.05006170272827 0.606933355331421
-4.02057790756226 0.61151111125946
-4.01708555221558 0.612222194671631
-3.99559044837952 0.614711046218872
-3.99211740493774 0.615111112594604
-3.98796916007996 0.61573338508606
-3.92830562591553 0.622844457626343
-3.89579224586487 0.62720000743866
-3.89047360420227 0.628000020980835
-3.88816714286804 0.628355503082275
-3.88296055793762 0.628933310508728
-3.88095736503601 0.629288911819458
-3.87536096572876 0.629822254180908
-3.86932063102722 0.630755543708801
-3.86420464515686 0.631422281265259
-3.86226153373718 0.631822228431702
-3.85399055480957 0.632311105728149
-3.84494209289551 0.633244514465332
-3.84090304374695 0.633644461631775
-3.83475375175476 0.634222269058228
-3.83284568786621 0.634666681289673
-3.82951474189758 0.635155558586121
-3.82669305801392 0.635599970817566
-3.8189492225647 0.636444449424744
-3.81484818458557 0.637066602706909
-3.80947732925415 0.637866735458374
-3.79785561561584 0.63902223110199
-3.79320812225342 0.63973331451416
-3.78315138816833 0.640888929367065
-3.76306438446045 0.644044399261475
-3.72310709953308 0.648222208023071
-3.71950054168701 0.648622274398804
-3.71151375770569 0.649288892745972
-3.70913934707642 0.649600028991699
-3.7042510509491 0.650133371353149
-3.69318819046021 0.651688814163208
-3.69085764884949 0.651955604553223
-3.68492531776428 0.652533292770386
-3.64719414710999 0.657688856124878
-3.63888096809387 0.658444404602051
-3.62434816360474 0.660266637802124
-3.61779069900513 0.660977840423584
-3.6153724193573 0.661377787590027
-3.61140418052673 0.661866664886475
-3.61009812355042 0.6621333360672
-3.60563230514526 0.66266667842865
-3.5996835231781 0.663599967956543
-3.59015607833862 0.664444446563721
-3.54719710350037 0.669422149658203
-3.54571890830994 0.669733285903931
-3.53666114807129 0.670755624771118
-3.53465843200684 0.671066641807556
-3.52451992034912 0.672399997711182
-3.52215147018433 0.673022270202637
-3.51615905761719 0.673555612564087
-3.5136137008667 0.674088954925537
-3.50954341888428 0.674622297286987
-3.50221610069275 0.67537784576416
-3.48167085647583 0.677555561065674
-3.47569537162781 0.678177833557129
-3.40788102149963 0.68613338470459
-3.39908313751221 0.687333345413208
-3.39075660705566 0.688088893890381
-3.37857294082642 0.690000057220459
-3.37095737457275 0.691155552864075
-3.3643524646759 0.69177770614624
-3.34778666496277 0.693688869476318
-3.33686256408691 0.695333361625671
-3.33081555366516 0.696044445037842
-3.32237267494202 0.696844458580017
-3.31522631645203 0.697333335876465
-3.29238271713257 0.700533390045166
-3.28370881080627 0.701955556869507
-3.27850198745728 0.702444434165955
-3.27423524856567 0.703199982643127
-3.26654601097107 0.704133272171021
-3.2626576423645 0.704577803611755
-3.26112866401672 0.704755544662476
-3.25215554237366 0.705600023269653
-3.24484157562256 0.706666707992554
-3.23965954780579 0.707155585289001
-3.23559951782227 0.707644462585449
-3.2264838218689 0.708622217178345
-3.22222447395325 0.708933353424072
-3.2171106338501 0.709511041641235
-3.21040439605713 0.710444450378418
-3.20135617256165 0.711511135101318
-3.18718099594116 0.713066577911377
-3.18129634857178 0.713644504547119
-3.17555856704712 0.714400053024292
-3.17054128646851 0.715199947357178
-3.15982460975647 0.716488838195801
-3.15670704841614 0.717022180557251
-3.15352010726929 0.717377781867981
-3.14633774757385 0.718177795410156
-3.13477373123169 0.719866752624512
-3.12977910041809 0.72035551071167
-3.121994972229 0.721155643463135
-3.08205842971802 0.725511074066162
-3.07368540763855 0.72688889503479
-3.06886339187622 0.72742223739624
-3.06523609161377 0.728133320808411
-3.06096959114075 0.728577852249146
-3.05442476272583 0.729688882827759
-3.04980731010437 0.730133295059204
-3.04289698600769 0.730799913406372
-3.04251718521118 0.730933308601379
-3.03757309913635 0.731422185897827
-3.03456139564514 0.731955528259277
-3.00743675231934 0.735555529594421
-3.00093460083008 0.736488819122314
-2.99797558784485 0.737022161483765
-2.99597716331482 0.737555503845215
-2.98722457885742 0.738266706466675
-2.92350721359253 0.745511054992676
-2.91382074356079 0.746577739715576
-2.90236616134644 0.748044490814209
-2.88999485969543 0.748977780342102
-2.87424921989441 0.750488877296448
-2.86636090278625 0.751466751098633
-2.8605329990387 0.752177715301514
-2.858553647995 0.752622246742249
-2.84091901779175 0.754133343696594
-2.82416844367981 0.75600004196167
-2.82141542434692 0.75635552406311
-2.81592011451721 0.757022142410278
-2.81227350234985 0.757511138916016
-2.80480265617371 0.758399963378906
-2.800861120224 0.759022235870361
-2.7935574054718 0.760044455528259
-2.79126787185669 0.760400056838989
-2.78545093536377 0.76128888130188
-2.77694392204285 0.76200008392334
-2.7703320980072 0.762933254241943
-2.76234698295593 0.763866662979126
-2.75474095344543 0.764666676521301
-2.75277256965637 0.765022277832031
-2.74448299407959 0.765777826309204
-2.73665356636047 0.767066717147827
-2.72612953186035 0.768444418907166
-2.72215890884399 0.768933296203613
-2.70790314674377 0.770444393157959
-2.68369746208191 0.772711038589478
-2.67982244491577 0.77328896522522
-2.67211627960205 0.77382230758667
-2.66005301475525 0.775200009346008
-2.65771508216858 0.775599956512451
-2.65409469604492 0.776088953018188
-2.64919829368591 0.776799917221069
-2.64604163169861 0.777377843856812
-2.64205360412598 0.777911186218262
-2.63589906692505 0.77839994430542
-2.63122391700745 0.779066681861877
-2.62445020675659 0.779600024223328
-2.61406373977661 0.780666589736938
-2.60627937316895 0.781288862228394
-2.5994861125946 0.782133340835571
-2.59497737884521 0.782711029052734
-2.58956027030945 0.783333301544189
-2.58149719238281 0.783999919891357
-2.57968664169312 0.784266710281372
-2.56866502761841 0.784800052642822
-2.56606912612915 0.785022258758545
-2.55012130737305 0.786666631698608
-2.54668211936951 0.787199974060059
-2.53316879272461 0.788133382797241
-2.52944922447205 0.788444519042969
-2.52234387397766 0.789200067520142
-2.50464844703674 0.790488958358765
-2.49541425704956 0.791066646575928
-2.49293541908264 0.791422247886658
-2.48492455482483 0.791911125183105
-2.47666907310486 0.792711138725281
-2.42088770866394 0.798844456672668
-2.41506361961365 0.799466609954834
-2.36194682121277 0.803555488586426
-2.32471060752869 0.805733323097229
-2.28972601890564 0.808133363723755
-2.27120184898376 0.809688806533813
-2.26407527923584 0.810311079025269
-2.24971055984497 0.811377763748169
-2.24603223800659 0.811777830123901
-2.22460699081421 0.81368887424469
-2.22066426277161 0.813911199569702
-2.20929956436157 0.814933300018311
-2.19641780853271 0.815688848495483
-2.14729809761047 0.819955587387085
-2.14277100563049 0.820444464683533
-2.13436770439148 0.820977807044983
-2.10819602012634 0.823600053787231
-2.10232210159302 0.82408881187439
-2.09690833091736 0.824666738510132
-2.08881282806396 0.825422286987305
-2.08246326446533 0.825955629348755
-2.06662321090698 0.827466726303101
-2.03979539871216 0.829511165618896
-2.03689575195312 0.829955577850342
-2.02955484390259 0.830533266067505
-2.02751088142395 0.830711126327515
-2.01832175254822 0.831377744674683
-2.01367950439453 0.83186674118042
-2.00714898109436 0.832355499267578
-1.95418739318848 0.836755514144897
-1.94382202625275 0.837466716766357
-1.93093550205231 0.83840000629425
-1.91276049613953 0.838933348655701
-1.90213024616241 0.839555501937866
-1.89955163002014 0.839866638183594
-1.88519382476807 0.840933322906494
-1.85008895397186 0.843866586685181
-1.84348666667938 0.844399929046631
-1.78149259090424 0.848933339118958
-1.77151417732239 0.849600076675415
-1.75473129749298 0.850800037384033
-1.74740290641785 0.851377725601196
-1.74128139019012 0.851866722106934
-1.73367309570312 0.852400064468384
-1.70533490180969 0.853822231292725
-1.69291460514069 0.854355573654175
-1.68242383003235 0.855066657066345
-1.66147208213806 0.856222152709961
-1.66108703613281 0.856311082839966
-1.65538740158081 0.856800079345703
-1.64445531368256 0.857599973678589
-1.63311398029327 0.858044385910034
-1.6157134771347 0.859200000762939
-1.60932183265686 0.859822273254395
-1.59849262237549 0.860355615615845
-1.47057127952576 0.867688894271851
-1.45915257930756 0.868222236633301
-1.42299783229828 0.870488882064819
-1.40569055080414 0.871155500411987
-1.40142428874969 0.871511101722717
-1.39034271240234 0.872044444084167
-1.38045251369476 0.87279999256134
-1.35396611690521 0.873600006103516
-1.33375322818756 0.874711036682129
-1.27977001667023 0.877955555915833
-1.2537750005722 0.87915563583374
-1.24022829532623 0.879822254180908
-1.22710680961609 0.880355596542358
-1.17449045181274 0.883244514465332
-1.15878784656525 0.883866667747498
-1.14716041088104 0.884355545043945
-1.13165664672852 0.885200023651123
-1.12554860115051 0.885466694831848
-1.10258686542511 0.886444449424744
-1.01660561561584 0.890533328056335
-1.0145605802536 0.890755534172058
-0.992662191390991 0.891688823699951
-0.980111122131348 0.892400026321411
-0.975346326828003 0.892711162567139
-0.94014310836792 0.894266605377197
-0.882174611091614 0.896666646003723
-0.870549559593201 0.897377729415894
-0.831063985824585 0.899377822875977
-0.81745445728302 0.89995551109314
-0.800771117210388 0.900577783584595
-0.737265825271606 0.903066635131836
-0.733929872512817 0.903199911117554
-0.714606523513794 0.903866648674011
-0.571142196655273 0.909422159194946
-0.554844617843628 0.910133361816406
-0.547779321670532 0.910488843917847
-0.467031240463257 0.913644433021545
-0.448664665222168 0.914133310317993
-0.441272377967834 0.914399981498718
-0.386457443237305 0.916311025619507
-0.37519097328186 0.916800022125244
-0.268458485603333 0.921466588973999
-0.258013844490051 0.921955585479736
-0.254954695701599 0.922222137451172
-0.220516324043274 0.923155546188354
-0.215084075927734 0.923511028289795
-0.187801480293274 0.924222230911255
-0.182433843612671 0.924577713012695
-0.171607375144958 0.924888849258423
-0.149709820747375 0.925511121749878
-0.0160070657730103 0.929555535316467
0.014836311340332 0.930355548858643
0.0233263969421387 0.930799961090088
0.0416728258132935 0.931466579437256
0.0455970764160156 0.931688904762268
0.0587794780731201 0.932088851928711
0.131845951080322 0.934711098670959
0.13533890247345 0.935022234916687
0.147357702255249 0.935555577278137
0.183474063873291 0.936711072921753
0.218629121780396 0.937822222709656
0.239104866981506 0.938711166381836
0.311439156532288 0.941022157669067
0.32416558265686 0.94160008430481
0.357471942901611 0.942933320999146
0.371445536613464 0.943422198295593
0.582862854003906 0.950577735900879
0.646204233169556 0.951688885688782
0.663260698318481 0.952177762985229
0.693216562271118 0.952800035476685
0.726441860198975 0.95359992980957
0.781769514083862 0.955022215843201
0.786299467086792 0.955244421958923
0.862144589424133 0.956888914108276
0.893520832061768 0.957377791404724
0.909439086914062 0.957955598831177
0.97143292427063 0.958977699279785
1.01578295230865 0.960044384002686
1.06729376316071 0.96084451675415
1.06973361968994 0.960933327674866
1.12310433387756 0.962088823318481
1.15098333358765 0.962622165679932
1.17500424385071 0.963111162185669
1.18861961364746 0.963555574417114
1.24389350414276 0.964266657829285
1.2627329826355 0.964844465255737
1.28503262996674 0.965333342552185
1.39190649986267 0.967466592788696
1.43537354469299 0.967999935150146
1.49421072006226 0.969200015068054
1.55570948123932 0.969866752624512
1.57138562202454 0.970133304595947
1.64249658584595 0.9707111120224
1.65188574790955 0.970799922943115
1.69014227390289 0.971333265304565
1.72584855556488 0.971733331680298
1.80982768535614 0.972444415092468
1.81881368160248 0.97266674041748
1.87618708610535 0.973288893699646
1.91256678104401 0.973733305931091
1.96225225925446 0.974222183227539
2.07575392723083 0.975777864456177
2.07642793655396 0.97582221031189
2.16460704803467 0.976622223854065
2.27527737617493 0.977822303771973
2.27605962753296 0.97795557975769
2.54844069480896 0.980311155319214
2.64529514312744 0.980977773666382
2.6835503578186 0.981600046157837
2.85825753211975 0.982977867126465
2.88492584228516 0.983333349227905
2.94984292984009 0.984044432640076
2.95148849487305 0.984222173690796
3.03249740600586 0.984888911247253
3.14308786392212 0.986088871955872
3.14705014228821 0.986266613006592
3.24991512298584 0.986799955368042
3.4501781463623 0.988311052322388
3.54238533973694 0.988800048828125
3.59314918518066 0.989066600799561
3.81487941741943 0.990044355392456
3.82707238197327 0.990133285522461
3.95241570472717 0.990533351898193
4.13320016860962 0.991066694259644
4.40281248092651 0.992222309112549
4.65138530731201 0.992711067199707
5.45526552200317 0.995288848876953
5.65594625473022 0.995911121368408
5.83603572845459 0.996399998664856
7.04976558685303 0.997866630554199
7.33282709121704 0.998088836669922
8.29771709442139 0.998844385147095
8.29948711395264 0.998888969421387
9.28536033630371 0.999511122703552
12.5838451385498 1
};
\addlegendentry{Height: 80 Load: 1.0}
\addplot [line width=0.48pt, color3]
table {%
-6.02686977386475 4.44650650024414e-05
-5.97129011154175 0.000222206115722656
-5.76902723312378 0.000755548477172852
-5.46526718139648 0.00351107120513916
-5.45435667037964 0.00368893146514893
-5.41255521774292 0.00422227382659912
-5.29426002502441 0.00591111183166504
-5.2558708190918 0.00671112537384033
-5.2249870300293 0.00728893280029297
-5.2001576423645 0.0079110860824585
-5.1932635307312 0.00813329219818115
-5.162757396698 0.00880002975463867
-5.16145420074463 0.00893330574035645
-5.13456583023071 0.00951111316680908
-5.1165771484375 0.0101777315139771
-5.09409618377686 0.010888934135437
-5.08733320236206 0.011199951171875
-5.06403923034668 0.0117777585983276
-5.05252361297607 0.0124000310897827
-5.03557157516479 0.0128889083862305
-4.96352243423462 0.015822172164917
-4.95238399505615 0.0164889097213745
-4.94569396972656 0.0167111158370972
-4.91365528106689 0.0179555416107178
-4.90391445159912 0.0184444189071655
-4.89287185668945 0.0189332962036133
-4.88666868209839 0.0192888975143433
-4.86448240280151 0.0200444459915161
-4.8550124168396 0.0209333896636963
-4.84087181091309 0.0215555429458618
-4.83926582336426 0.0217777490615845
-4.82650136947632 0.0223555564880371
-4.81186962127686 0.0232445001602173
-4.80930519104004 0.0234222412109375
-4.79574346542358 0.0238666534423828
-4.79396677017212 0.0241777896881104
-4.78247308731079 0.0247999429702759
-4.77151250839233 0.0253777503967285
-4.75406932830811 0.0263111591339111
-4.74478054046631 0.0269777774810791
-4.73549318313599 0.0275111198425293
-4.7113995552063 0.0295110940933228
-4.69943952560425 0.0304000377655029
-4.69081020355225 0.0310666561126709
-4.67885780334473 0.0325332880020142
-4.6692099571228 0.0331110954284668
-4.66733884811401 0.0333333015441895
-4.63200044631958 0.0365333557128906
-4.62597846984863 0.037244439125061
-4.61482810974121 0.0379999876022339
-4.59696960449219 0.0394666194915771
-4.58748197555542 0.0401778221130371
-4.58505058288574 0.0404888391494751
-4.5816593170166 0.0409777164459229
-4.50725936889648 0.0478667020797729
-4.50054407119751 0.048799991607666
-4.49925947189331 0.049155592918396
-4.48720932006836 0.0500888824462891
-4.43640422821045 0.056088924407959
-4.43322277069092 0.0564888715744019
-4.42901754379272 0.0569332838058472
-4.42740917205811 0.0571556091308594
-4.41994428634644 0.0578666925430298
-4.40608882904053 0.0592888593673706
-4.38364028930664 0.0616888999938965
-4.38228130340576 0.0620445013046265
-4.37696361541748 0.0629777908325195
-4.37328863143921 0.0635111331939697
-4.36932516098022 0.0637778043746948
-4.36368608474731 0.0643999576568604
-4.33667659759521 0.067644476890564
-4.30855178833008 0.0715556144714355
-4.30477714538574 0.0723111629486084
-4.30310916900635 0.0726666450500488
-4.28572034835815 0.0743111371994019
-4.27832794189453 0.0753333568572998
-4.26509094238281 0.0764888525009155
-4.26205921173096 0.0770221948623657
-4.25776529312134 0.0776889324188232
-4.24933385848999 0.0789778232574463
-4.23560190200806 0.0803999900817871
-4.23247718811035 0.0808000564575195
-4.22666215896606 0.0816444158554077
-4.22526216506958 0.0819555521011353
-4.22155666351318 0.0824888944625854
-4.20664072036743 0.0845777988433838
-4.20441150665283 0.0850222110748291
-4.19874382019043 0.0858222246170044
-4.19472789764404 0.0862666368484497
-4.18738555908203 0.0872443914413452
-4.1847825050354 0.0878221988677979
-4.17631435394287 0.0887999534606934
-4.17345952987671 0.0895999670028687
-4.169020652771 0.0903110504150391
-4.15865230560303 0.0919110774993896
-4.15378904342651 0.0924888849258423
-4.14982748031616 0.0931555032730103
-4.14439058303833 0.0937777757644653
-4.13486003875732 0.0953333377838135
-4.06338405609131 0.105866670608521
-4.05950307846069 0.106355547904968
-4.05400466918945 0.106977820396423
-4.03556394577026 0.109466671943665
-4.03052854537964 0.109955549240112
-4.02922582626343 0.110355615615845
-4.02635431289673 0.110888838768005
-4.01492643356323 0.112533330917358
-4.01050615310669 0.113066673278809
-4.00861406326294 0.113466620445251
-4.00018739700317 0.114844441413879
-3.99441862106323 0.115511059761047
-3.99020862579346 0.116488933563232
-3.98408269882202 0.117377758026123
-3.95936751365662 0.120577812194824
-3.95474290847778 0.121288895606995
-3.95269250869751 0.121688842773438
-3.94877815246582 0.122355580329895
-3.9466245174408 0.122755527496338
-3.94247627258301 0.123377799987793
-3.94003963470459 0.123777747154236
-3.9200222492218 0.126133322715759
-3.91577649116516 0.127022266387939
-3.91201615333557 0.12755560874939
-3.88701295852661 0.131644487380981
-3.88011765480042 0.132799983024597
-3.87080979347229 0.13408887386322
-3.86628818511963 0.134577751159668
-3.85665464401245 0.136133313179016
-3.84914350509644 0.137111067771912
-3.82754755020142 0.140222191810608
-3.82558679580688 0.140799999237061
-3.8215491771698 0.141600012779236
-3.81932663917542 0.142044425010681
-3.81627941131592 0.142577767372131
-3.7882137298584 0.147377729415894
-3.77936482429504 0.148133277893066
-3.76343512535095 0.150933384895325
-3.75606060028076 0.152311086654663
-3.75366187095642 0.152844429016113
-3.7484815120697 0.153644442558289
-3.74638891220093 0.154000043869019
-3.74264550209045 0.154533386230469
-3.70683264732361 0.160711050033569
-3.70131254196167 0.16177773475647
-3.6893367767334 0.163466691970825
-3.68739366531372 0.163822174072266
-3.68134689331055 0.164666652679443
-3.66471672058105 0.167199969291687
-3.65889835357666 0.168044447898865
-3.65360260009766 0.16884446144104
-3.64156651496887 0.170977830886841
-3.63648271560669 0.171733379364014
-3.62647771835327 0.173511147499084
-3.62512516975403 0.173822164535522
-3.62109422683716 0.174444437026978
-3.61039566993713 0.176355600357056
-3.60766649246216 0.177155494689941
-3.60436844825745 0.177733302116394
-3.58403277397156 0.181599974632263
-3.58172297477722 0.182133316993713
-3.54941844940186 0.188577771186829
-3.54579377174377 0.189466714859009
-3.53925776481628 0.190622210502625
-3.532870054245 0.191200017929077
-3.52834272384644 0.19177782535553
-3.52499938011169 0.192399978637695
-3.51696228981018 0.193822264671326
-3.51447439193726 0.194488883018494
-3.47779297828674 0.200977802276611
-3.47370743751526 0.201511144638062
-3.46779155731201 0.202577829360962
-3.46447968482971 0.20324444770813
-3.45775032043457 0.204400062561035
-3.4544677734375 0.204888939857483
-3.44423580169678 0.207422256469727
-3.44217848777771 0.207866668701172
-3.43123292922974 0.210088849067688
-3.42423963546753 0.211600065231323
-3.41948270797729 0.212266683578491
-3.4167172908783 0.212844491004944
-3.41329073905945 0.213377714157104
-3.39976263046265 0.215999960899353
-3.39598655700684 0.216444492340088
-3.39317059516907 0.217466711997986
-3.38495707511902 0.218755602836609
-3.37830829620361 0.219733357429504
-3.37280988693237 0.22088885307312
-3.36933064460754 0.22160005569458
-3.336092710495 0.227911114692688
-3.32884192466736 0.229022264480591
-3.32337141036987 0.230177760124207
-3.32162475585938 0.230844497680664
-3.31785988807678 0.231377840042114
-3.28097534179688 0.239066600799561
-3.25834965705872 0.243244409561157
-3.25722742080688 0.243555545806885
-3.25458526611328 0.24399995803833
-3.2525897026062 0.24471116065979
-3.24930906295776 0.24542224407196
-3.24363732337952 0.246311068534851
-3.24106860160828 0.246799945831299
-3.24019598960876 0.247022271156311
-3.2374210357666 0.247511148452759
-3.22163224220276 0.25053334236145
-3.2164134979248 0.251155614852905
-3.2130663394928 0.251822233200073
-3.21006441116333 0.252488851547241
-3.20230436325073 0.253955602645874
-3.19513988494873 0.255022287368774
-3.19090008735657 0.255866646766663
-3.186936378479 0.256622195243835
-3.18503642082214 0.257022261619568
-3.18251657485962 0.257555484771729
-3.16685748100281 0.260933399200439
-3.16338467597961 0.2614666223526
-3.15517520904541 0.262666702270508
-3.14903593063354 0.263733386993408
-3.14463901519775 0.264755487442017
-3.13990259170532 0.265866637229919
-3.12455224990845 0.268755555152893
-3.11807298660278 0.270488858222961
-3.11516284942627 0.271022200584412
-3.05913138389587 0.282000064849854
-3.05770373344421 0.282311081886292
-3.05584597587585 0.282799959182739
-3.04881906509399 0.284488916397095
-3.04160046577454 0.285911083221436
-3.03995418548584 0.286355495452881
-3.02240991592407 0.29040002822876
-2.98031902313232 0.298933267593384
-2.97753286361694 0.299377799034119
-2.97285461425781 0.300444483757019
-2.97042870521545 0.30097770690918
-2.96122694015503 0.303688883781433
-2.95774245262146 0.304266691207886
-2.95046877861023 0.305777788162231
-2.93958616256714 0.308177709579468
-2.93590068817139 0.30911111831665
-2.93121790885925 0.309688925743103
-2.92917394638062 0.310355544090271
-2.92417144775391 0.311288833618164
-2.92135834693909 0.311955571174622
-2.91540169715881 0.313199996948242
-2.90820670127869 0.315422296524048
-2.90594863891602 0.315822243690491
-2.90312218666077 0.316577792167664
-2.89930176734924 0.317688941955566
-2.89717054367065 0.318266630172729
-2.89393401145935 0.31879997253418
-2.89084100723267 0.31933331489563
-2.88518118858337 0.32022225856781
-2.87072682380676 0.322933316230774
-2.86923003196716 0.323466658592224
-2.86213779449463 0.324933290481567
-2.85042214393616 0.327466726303101
-2.84759378433228 0.328000068664551
-2.84404635429382 0.328666687011719
-2.84017753601074 0.329333305358887
-2.83395552635193 0.331022262573242
-2.82269549369812 0.333822250366211
-2.80646562576294 0.337422251701355
-2.80248379707336 0.338044404983521
-2.79048705101013 0.340444445610046
-2.78694725036621 0.341199994087219
-2.78528070449829 0.341733336448669
-2.78060054779053 0.342533349990845
-2.77326607704163 0.344266653060913
-2.76234149932861 0.346799969673157
-2.73929476737976 0.352355599403381
-2.73535561561584 0.353288888931274
-2.73251080513 0.353911161422729
-2.72938990592957 0.354533314704895
-2.71620225906372 0.356844425201416
-2.71276330947876 0.357466697692871
-2.69733929634094 0.36062216758728
-2.68988704681396 0.362444400787354
-2.686363697052 0.363066673278809
-2.6829981803894 0.363866686820984
-2.68133974075317 0.364400029182434
-2.67847990989685 0.365066647529602
-2.67466855049133 0.36591112613678
-2.6694233417511 0.367377758026123
-2.66704702377319 0.367955565452576
-2.66215133666992 0.369466662406921
-2.65117192268372 0.37173330783844
-2.64932489395142 0.37226665019989
-2.64376211166382 0.373111128807068
-2.64160180091858 0.373733282089233
-2.63465690612793 0.375066637992859
-2.63304209709167 0.375511169433594
-2.63096642494202 0.375999927520752
-2.62490272521973 0.377422213554382
-2.61135578155518 0.380222201347351
-2.60453653335571 0.381688833236694
-2.60038471221924 0.382222175598145
-2.5969569683075 0.382888913154602
-2.59454274177551 0.383466720581055
-2.59094548225403 0.383955597877502
-2.58392453193665 0.385066628456116
-2.541344165802 0.39502215385437
-2.53795123100281 0.395511150360107
-2.53384637832642 0.396311044692993
-2.52357029914856 0.398577809333801
-2.52115774154663 0.399111151695251
-2.51990222930908 0.399466633796692
-2.51738333702087 0.400044441223145
-2.5146312713623 0.400711059570312
-2.51162981987 0.401466608047485
-2.50668358802795 0.401999950408936
-2.49767780303955 0.405022263526917
-2.49336457252502 0.406266689300537
-2.48260235786438 0.408444404602051
-2.47815537452698 0.409600019454956
-2.47560453414917 0.410044431686401
-2.46224427223206 0.413155555725098
-2.45983052253723 0.413599967956543
-2.42438459396362 0.420977830886841
-2.4237334728241 0.421288847923279
-2.41784286499023 0.421911120414734
-2.41546130180359 0.422488927841187
-2.41357159614563 0.423022270202637
-2.40290808677673 0.425911068916321
-2.40019655227661 0.426444411277771
-2.39548635482788 0.427644491195679
-2.39128446578979 0.428177833557129
-2.38898468017578 0.429155588150024
-2.38470911979675 0.42995548248291
-2.3656542301178 0.434266686439514
-2.33058452606201 0.442399978637695
-2.32812809944153 0.443244457244873
-2.32424402236938 0.443866729736328
-2.30379605293274 0.448355555534363
-2.29960250854492 0.44902229309082
-2.29768228530884 0.449688911437988
-2.29345369338989 0.450399994850159
-2.27931451797485 0.453822255134583
-2.27613687515259 0.454577803611755
-2.27438163757324 0.455066680908203
-2.27218532562256 0.455688953399658
-2.2639696598053 0.457777738571167
-2.2619640827179 0.458577752113342
-2.25786733627319 0.459155559539795
-2.24455404281616 0.462088823318481
-2.2420346736908 0.462577819824219
-2.2349419593811 0.464266657829285
-2.2323911190033 0.464800000190735
-2.22654581069946 0.466044425964355
-2.22155833244324 0.467200040817261
-2.21658968925476 0.468311071395874
-2.21272110939026 0.468844413757324
-2.2110161781311 0.469244480133057
-2.20892834663391 0.469777822494507
-2.2042601108551 0.470488905906677
-2.20206642150879 0.470977783203125
-2.19880175590515 0.471511125564575
-2.1956729888916 0.472222208976746
-2.1922013759613 0.472755551338196
-2.19055342674255 0.473111152648926
-2.18715286254883 0.473644495010376
-2.18565583229065 0.474133372306824
-2.18236589431763 0.474977731704712
-2.17865109443665 0.475733280181885
-2.1765124797821 0.476444482803345
-2.17418718338013 0.476933360099792
-2.16726565361023 0.478977799415588
-2.16367793083191 0.479466676712036
-2.16087865829468 0.480088949203491
-2.15737080574036 0.480977773666382
-2.15368819236755 0.482044458389282
-2.14792013168335 0.483555555343628
-2.14586520195007 0.484044432640076
-2.14030194282532 0.485066652297974
-2.13342833518982 0.486844420433044
-2.12941527366638 0.487422227859497
-2.12386536598206 0.488577842712402
-2.11448097229004 0.490311145782471
-2.10998249053955 0.491733312606812
-2.10608816146851 0.492311120033264
-2.10407447814941 0.49293327331543
-2.10176491737366 0.493422269821167
-2.10108399391174 0.49382221698761
-2.09934854507446 0.494311094284058
-2.09654545783997 0.495200037956238
-2.09345626831055 0.495644450187683
-2.08921933174133 0.496355533599854
-2.08533716201782 0.497466683387756
-2.07546758651733 0.499111175537109
-2.07224988937378 0.499777793884277
-2.04826807975769 0.506088972091675
-2.0386700630188 0.508399963378906
-2.03558373451233 0.509022235870361
-2.03105759620667 0.509911060333252
-2.01858830451965 0.513111114501953
-2.01143169403076 0.515288829803467
-2.00703859329224 0.515911102294922
-2.00365376472473 0.516533374786377
-1.99819576740265 0.517511129379272
-1.99524903297424 0.51817774772644
-1.98851406574249 0.519999980926514
-1.98076057434082 0.521866679191589
-1.9781881570816 0.52240002155304
-1.97363090515137 0.523155570030212
-1.9684818983078 0.524488925933838
-1.96573650836945 0.525022268295288
-1.96236765384674 0.525777816772461
-1.96011519432068 0.526222229003906
-1.95578455924988 0.527288913726807
-1.95350456237793 0.527822256088257
-1.95218300819397 0.528266668319702
-1.94926309585571 0.52893328666687
-1.94244027137756 0.53071117401123
-1.93950235843658 0.531244516372681
-1.9371143579483 0.531733274459839
-1.93492949008942 0.532222270965576
-1.92773592472076 0.53386664390564
-1.92034959793091 0.535066604614258
-1.91894209384918 0.53546667098999
-1.9161012172699 0.536044359207153
-1.91330063343048 0.537022233009338
-1.91173028945923 0.537511110305786
-1.90888822078705 0.537911176681519
-1.90497612953186 0.538622140884399
-1.90288770198822 0.539288878440857
-1.90059530735016 0.539955615997314
-1.89733159542084 0.540488958358765
-1.88963842391968 0.541511058807373
-1.88372945785522 0.542444467544556
-1.86934244632721 0.545644521713257
-1.86681437492371 0.546133279800415
-1.86383378505707 0.546844482421875
-1.8474828004837 0.550577759742737
-1.83738887310028 0.552977800369263
-1.83228647708893 0.554533362388611
-1.82768261432648 0.555244445800781
-1.8138130903244 0.557777762413025
-1.80695569515228 0.559599995613098
-1.8041330575943 0.560222148895264
-1.7991828918457 0.561511039733887
-1.79652786254883 0.562222242355347
-1.79391443729401 0.562755584716797
-1.78710949420929 0.564488887786865
-1.78376865386963 0.565333366394043
-1.78291773796082 0.565733313560486
-1.78022491931915 0.566355466842651
-1.77903807163239 0.566666603088379
-1.776491522789 0.567155599594116
-1.77338683605194 0.568044424057007
-1.76884722709656 0.569111108779907
-1.76749980449677 0.569555521011353
-1.76595389842987 0.569911122322083
-1.7628618478775 0.570355534553528
-1.76135182380676 0.570711135864258
-1.74818325042725 0.574044466018677
-1.74439477920532 0.574711084365845
-1.74116158485413 0.575466632843018
-1.73886609077454 0.575999975204468
-1.73449921607971 0.577333331108093
-1.73187029361725 0.577822208404541
-1.72934591770172 0.578400015830994
-1.67675232887268 0.588266611099243
-1.66824638843536 0.590177774429321
-1.66681015491486 0.591066598892212
-1.65832579135895 0.592666625976562
-1.65553820133209 0.5931556224823
-1.65231585502625 0.593866586685181
-1.60400199890137 0.602755546569824
-1.60167551040649 0.603244423866272
-1.59234166145325 0.604755640029907
-1.58813452720642 0.605955600738525
-1.58558225631714 0.606488943099976
-1.57502591609955 0.608977794647217
-1.57084763050079 0.609688878059387
-1.56454384326935 0.610888957977295
-1.56269896030426 0.611377716064453
-1.55981373786926 0.611955642700195
-1.55215156078339 0.613377809524536
-1.54868292808533 0.613866686820984
-1.54461514949799 0.614488840103149
-1.54247629642487 0.614933252334595
-1.53903687000275 0.61555552482605
-1.53170490264893 0.617111086845398
-1.52960419654846 0.617599964141846
-1.52778911590576 0.618133306503296
-1.52613389492035 0.618711113929749
-1.51909208297729 0.620088815689087
-1.51426112651825 0.62137770652771
-1.51146996021271 0.622177839279175
-1.50868082046509 0.622666597366333
-1.50411486625671 0.623777866363525
-1.50247144699097 0.624177694320679
-1.49335646629333 0.625955581665039
-1.48478698730469 0.627688884735107
-1.46092748641968 0.632888913154602
-1.45630598068237 0.633422136306763
-1.44965469837189 0.635066747665405
-1.44733953475952 0.635555505752563
-1.4097421169281 0.641866683959961
-1.40532553195953 0.642533302307129
-1.39448821544647 0.644177794456482
-1.39293825626373 0.64466667175293
-1.38886606693268 0.645644426345825
-1.38787710666656 0.645955562591553
-1.37962317466736 0.646977782249451
-1.37096798419952 0.648177862167358
-1.3638688325882 0.649511098861694
-1.35717976093292 0.65084445476532
-1.31892073154449 0.657644510269165
-1.3127760887146 0.658666610717773
-1.30811965465546 0.659555554389954
-1.30502986907959 0.660088896751404
-1.30085182189941 0.660933256149292
-1.26811242103577 0.667022228240967
-1.24691331386566 0.670977830886841
-1.24241209030151 0.671555519104004
-1.23933696746826 0.672266721725464
-1.23569357395172 0.673377752304077
-1.23007225990295 0.674355506896973
-1.22580111026764 0.675288915634155
-1.22380566596985 0.675688862800598
-1.21955740451813 0.676177740097046
-1.2163450717926 0.676755547523499
-1.20832479000092 0.678044438362122
-1.20611441135406 0.678577780723572
-1.19407665729523 0.681022167205811
-1.19211745262146 0.681555509567261
-1.13908851146698 0.690711140632629
-1.13056242465973 0.692888975143433
-1.12328290939331 0.694088935852051
-1.11900627613068 0.694755554199219
-1.11692845821381 0.695288896560669
-1.11326026916504 0.695955514907837
-1.10983157157898 0.696622133255005
-1.10650098323822 0.697111129760742
-1.10301625728607 0.69777774810791
-1.08347225189209 0.701155543327332
-1.07986164093018 0.701822280883789
-1.07766473293304 0.702666640281677
-1.07194435596466 0.70359992980957
-1.0662122964859 0.705111026763916
-1.05958259105682 0.706088900566101
-1.0544673204422 0.707022190093994
-1.05142223834991 0.707466602325439
-1.04548060894012 0.708666682243347
-1.03909945487976 0.709333419799805
-1.02802932262421 0.711199998855591
-1.02437746524811 0.711822271347046
-1.01748466491699 0.712800025939941
-1.0100359916687 0.714400053024292
-1.00344288349152 0.71577775478363
-0.999876022338867 0.716266632080078
-0.990066051483154 0.717955589294434
-0.986870765686035 0.718666672706604
-0.964563846588135 0.723022222518921
-0.962599873542786 0.723466634750366
-0.960012197494507 0.724400043487549
-0.95535683631897 0.725199937820435
-0.949554085731506 0.726044416427612
-0.94370174407959 0.726977825164795
-0.942793607711792 0.72724437713623
-0.938493490219116 0.727733373641968
-0.932461738586426 0.728800058364868
-0.916781902313232 0.731155633926392
-0.914975881576538 0.73164439201355
-0.911750078201294 0.732222199440002
-0.903456330299377 0.733155488967896
-0.901241064071655 0.733733415603638
-0.89523720741272 0.734577775001526
-0.885334968566895 0.736177802085876
-0.879167795181274 0.736888885498047
-0.864986181259155 0.739066600799561
-0.852200865745544 0.741199970245361
-0.846820712089539 0.741777777671814
-0.840865612030029 0.742577791213989
-0.83396053314209 0.743777751922607
-0.796059012413025 0.74928891658783
-0.792399644851685 0.749911069869995
-0.784636497497559 0.751688957214355
-0.781154870986938 0.752088904380798
-0.778423070907593 0.752622246742249
-0.768977880477905 0.753777742385864
-0.760379314422607 0.754888892173767
-0.756703615188599 0.755866646766663
-0.751690626144409 0.75635552406311
-0.73874568939209 0.758933305740356
-0.734593629837036 0.759511113166809
-0.726338148117065 0.760711193084717
-0.72195839881897 0.761333346366882
-0.710669279098511 0.763377785682678
-0.704710483551025 0.764177799224854
-0.700624585151672 0.764844417572021
-0.697850942611694 0.765333414077759
-0.659368515014648 0.771199941635132
-0.64461874961853 0.772888898849487
-0.637403011322021 0.773555517196655
-0.618759393692017 0.776044368743896
-0.614306092262268 0.776977777481079
-0.610935926437378 0.777466654777527
-0.609588027000427 0.777777791023254
-0.590906858444214 0.780266642570496
-0.588881254196167 0.780533313751221
-0.584273099899292 0.781066656112671
-0.574244499206543 0.782355546951294
-0.560779571533203 0.783733367919922
-0.555758476257324 0.784311056137085
-0.54640531539917 0.78546667098999
-0.535635948181152 0.786800026893616
-0.530314445495605 0.787555575370789
-0.52521276473999 0.788266658782959
-0.382996320724487 0.80311107635498
-0.378101348876953 0.803600072860718
-0.334126353263855 0.808088898658752
-0.324744701385498 0.809244394302368
-0.293002367019653 0.813111066818237
-0.289239645004272 0.813644409179688
-0.268813848495483 0.816177845001221
-0.266028523445129 0.816711187362671
-0.263621687889099 0.817199945449829
-0.261202335357666 0.817511081695557
-0.256503224372864 0.817955493927002
-0.248631000518799 0.818933248519897
-0.247212767601013 0.819288969039917
-0.240627646446228 0.819999933242798
-0.238526225090027 0.820311069488525
-0.197374820709229 0.823955535888672
-0.19416868686676 0.824444532394409
-0.167513132095337 0.827111124992371
-0.130314946174622 0.83133339881897
-0.124529361724854 0.831777811050415
-0.106893062591553 0.833688974380493
-0.100120186805725 0.834311127662659
-0.0856322050094604 0.836133360862732
-0.0822477340698242 0.836488962173462
-0.0767197608947754 0.837022304534912
-0.071408748626709 0.837822198867798
-0.0609381198883057 0.838844418525696
-0.0521847009658813 0.839955568313599
-0.0452172756195068 0.840844392776489
0.0209167003631592 0.846488952636719
0.0315010547637939 0.847377777099609
0.0578969717025757 0.850000023841858
0.0818866491317749 0.851733326911926
0.0987793207168579 0.853111028671265
0.106337547302246 0.853911161422729
0.121275067329407 0.85533332824707
0.137764453887939 0.856488943099976
0.145858883857727 0.856977701187134
0.153512477874756 0.857644438743591
0.162842988967896 0.85902214050293
0.167102932929993 0.859333276748657
0.174267768859863 0.859866619110107
0.177035093307495 0.860222220420837
0.185021162033081 0.86080002784729
0.19252073764801 0.861599922180176
0.203946352005005 0.862488865852356
0.210485339164734 0.863199949264526
0.214768409729004 0.863777756690979
0.228623270988464 0.864533305168152
0.236822724342346 0.864933252334595
0.243864417076111 0.865511178970337
0.245479822158813 0.865644454956055
0.251889228820801 0.8660888671875
0.32838237285614 0.871644496917725
0.336928248405457 0.872488975524902
0.348058938980103 0.873244524002075
0.355515599250793 0.873911142349243
0.363754987716675 0.874444484710693
0.371862649917603 0.875066637992859
0.383654117584229 0.875955581665039
0.394471526145935 0.876488924026489
0.420107841491699 0.87897777557373
0.438447952270508 0.880266666412354
0.452532410621643 0.881200075149536
0.464557647705078 0.881777763366699
0.471483111381531 0.882266640663147
0.515371322631836 0.8849778175354
0.521794319152832 0.885466694831848
0.528796076774597 0.886044502258301
0.541592836380005 0.886977791786194
0.551756381988525 0.887777805328369
0.564529180526733 0.888444423675537
0.577304363250732 0.889600038528442
0.586284518241882 0.890177726745605
0.588135600090027 0.890355587005615
0.597184896469116 0.890844464302063
0.5980304479599 0.89097785949707
0.607703685760498 0.891555547714233
0.62385892868042 0.892622232437134
0.626278281211853 0.892844438552856
0.634778261184692 0.893377780914307
0.63839328289032 0.893688917160034
0.650792956352234 0.894266605377197
0.657467365264893 0.89502215385437
0.667143106460571 0.896044492721558
0.691322803497314 0.897511124610901
0.708320260047913 0.899155616760254
0.767006874084473 0.903155565261841
0.774917125701904 0.903599977493286
0.811780691146851 0.906000018119812
0.818154811859131 0.906444430351257
0.834311127662659 0.907155513763428
0.874783754348755 0.909288883209229
0.878157138824463 0.909600019454956
0.888229250907898 0.910222291946411
0.933155059814453 0.912622213363647
0.945646286010742 0.91337776184082
0.95363974571228 0.913822174072266
0.959645628929138 0.914222240447998
0.969767332077026 0.914711117744446
1.01338374614716 0.917022228240967
1.0317565202713 0.917733311653137
1.12035942077637 0.922399997711182
1.13672184944153 0.922933340072632
1.14320909976959 0.923244476318359
1.15459263324738 0.923733353614807
1.16286993026733 0.92413330078125
1.18458569049835 0.924888849258423
1.21245682239532 0.926044464111328
1.22710716724396 0.926844358444214
1.28652119636536 0.929288864135742
1.38261651992798 0.933155536651611
1.52821660041809 0.938400030136108
1.54377579689026 0.938933372497559
1.54682540893555 0.939155578613281
1.56822741031647 0.939822196960449
1.57218861579895 0.940088868141174
1.59358310699463 0.940755605697632
1.5995306968689 0.94088888168335
1.61510872840881 0.941466689109802
1.65590476989746 0.942800045013428
1.66202116012573 0.942977786064148
1.67726421356201 0.943466663360596
1.7064334154129 0.944355487823486
1.73029804229736 0.945066690444946
1.77324175834656 0.945866584777832
1.78525483608246 0.946488857269287
1.79676604270935 0.946799993515015
1.82380890846252 0.947377800941467
1.94393026828766 0.950399994850159
1.96719074249268 0.950933337211609
1.97333657741547 0.951111078262329
2.0190052986145 0.952222228050232
2.0466480255127 0.952888965606689
2.1172468662262 0.954355478286743
2.11766457557678 0.954400062561035
2.15042948722839 0.955066680908203
2.21609568595886 0.956977844238281
2.24562811851501 0.957555532455444
2.55550336837769 0.96488881111145
2.56690692901611 0.965466737747192
2.60960221290588 0.966222286224365
2.63595962524414 0.966888904571533
2.65047478675842 0.967466592788696
2.71603631973267 0.968933343887329
2.7194344997406 0.969066619873047
2.74055409431458 0.9696444272995
2.81479406356812 0.971155643463135
2.82038760185242 0.971333265304565
2.84680151939392 0.971866607666016
2.9328920841217 0.973999977111816
2.95153284072876 0.974488973617554
2.99991941452026 0.975866675376892
3.06869721412659 0.976933360099792
3.07957935333252 0.9770667552948
3.21293807029724 0.978266716003418
3.22070360183716 0.978533267974854
3.34172558784485 0.980400085449219
3.34878754615784 0.980488896369934
3.38409519195557 0.981022238731384
3.39612174034119 0.981377840042114
3.42874431610107 0.981911182403564
3.4349205493927 0.98199999332428
3.57420492172241 0.983555555343628
3.63849592208862 0.984266638755798
3.69497966766357 0.985422134399414
3.69555377960205 0.985511064529419
3.74409866333008 0.986044406890869
3.80436372756958 0.986888885498047
3.83575510978699 0.987333297729492
3.98554348945618 0.989066600799561
4.32249736785889 0.991911172866821
4.40348863601685 0.992444515228271
4.47159051895142 0.993022203445435
4.67787742614746 0.994488954544067
4.67916297912598 0.994577765464783
4.73535299301147 0.995155572891235
4.81408166885376 0.996000051498413
4.98395967483521 0.996844530105591
4.98556995391846 0.996888875961304
5.14361619949341 0.997422218322754
5.17713689804077 0.997555494308472
5.4522852897644 0.998533248901367
5.88450956344604 0.999422192573547
6.12614393234253 0.999911069869995
6.36956071853638 1
};
\addlegendentry{Height: 160 Load: 0.5}
\addplot [line width=0.48pt, color3, dotted]
table {%
-9.59441947937012 4.44650650024414e-05
-9.13927936553955 0.000533342361450195
-8.96526718139648 0.00102221965789795
-8.85118675231934 0.00191116333007812
-8.80193710327148 0.00235557556152344
-8.72625732421875 0.00333333015441895
-8.72013187408447 0.00346672534942627
-8.65193843841553 0.00426661968231201
-8.62013339996338 0.00511109828948975
-8.55872344970703 0.00693333148956299
-8.55778980255127 0.00706660747528076
-8.53822803497314 0.00768887996673584
-8.53743076324463 0.00777781009674072
-8.52413558959961 0.00826668739318848
-8.52110481262207 0.00848889350891113
-8.5083122253418 0.00902223587036133
-8.49465274810791 0.00973331928253174
-8.49420738220215 0.00982224941253662
-8.47582054138184 0.0103555917739868
-8.44384002685547 0.0118666887283325
-8.41955280303955 0.0129777193069458
-8.3660364151001 0.0160000324249268
-8.35597324371338 0.0167111158370972
-8.34440326690674 0.0172444581985474
-8.32828235626221 0.0186222791671753
-8.31790542602539 0.0193333625793457
-8.31609725952148 0.0195111036300659
-8.30597972869873 0.0202221870422363
-8.29250335693359 0.0212444067001343
-8.25041007995605 0.024399995803833
-8.24561882019043 0.0248888731002808
-8.23701286315918 0.0255111455917358
-8.21431159973145 0.0266666412353516
-8.21213912963867 0.0268445014953613
-8.19834327697754 0.027733325958252
-8.18901443481445 0.028355598449707
-8.18094348907471 0.0295110940933228
-8.16781616210938 0.0309333801269531
-8.15343952178955 0.031999945640564
-8.14838886260986 0.0324889421463013
-8.14067554473877 0.0331555604934692
-8.14018726348877 0.0333777666091919
-8.1257209777832 0.034311056137085
-8.12062454223633 0.0351999998092651
-8.11289596557617 0.0357333421707153
-8.08738422393799 0.0392888784408569
-8.07537746429443 0.0400888919830322
-8.07329368591309 0.0403555631637573
-8.06774139404297 0.0408444404602051
-8.06417274475098 0.0411555767059326
-8.05862617492676 0.0418221950531006
-8.05330944061279 0.0423555374145508
-8.04379558563232 0.0432889461517334
-8.03806495666504 0.0440888404846191
-8.02987480163574 0.0450667142868042
-7.9513521194458 0.0540000200271606
-7.94672155380249 0.0546221733093262
-7.94271898269653 0.0551999807357788
-7.9252347946167 0.0571556091308594
-7.91657638549805 0.0582666397094727
-7.91092681884766 0.0588889122009277
-7.90411567687988 0.059333324432373
-7.89761114120483 0.0600888729095459
-7.89354467391968 0.0608888864517212
-7.88958644866943 0.0613777637481689
-7.87161493301392 0.0637333393096924
-7.87053537368774 0.0641332864761353
-7.864661693573 0.064977765083313
-7.85706090927124 0.0655111074447632
-7.85089492797852 0.0661333799362183
-7.84827518463135 0.0666667222976685
-7.84187126159668 0.0672444105148315
-7.83590650558472 0.0678666830062866
-7.83238363265991 0.0683110952377319
-7.82748413085938 0.0689778327941895
-7.82587432861328 0.069244384765625
-7.82160234451294 0.0697333812713623
-7.81638622283936 0.0704889297485352
-7.80861377716064 0.0714666843414307
-7.80378198623657 0.0720888376235962
-7.79963874816895 0.0727111101150513
-7.7935938835144 0.0734221935272217
-7.7894983291626 0.0740444660186768
-7.78735685348511 0.0743556022644043
-7.78251934051514 0.0749777555465698
-7.77687692642212 0.0757333040237427
-7.76129579544067 0.0775555372238159
-7.74738740921021 0.0791110992431641
-7.72875881195068 0.0815999507904053
-7.72554588317871 0.0822666883468628
-7.72061491012573 0.0830667018890381
-7.71187019348145 0.0843555927276611
-7.70092916488647 0.0858222246170044
-7.69799423217773 0.0864444971084595
-7.69121932983398 0.0869777202606201
-7.68881034851074 0.0877333879470825
-7.68677997589111 0.0881333351135254
-7.68111848831177 0.0887999534606934
-7.65957927703857 0.0932444334030151
-7.6534252166748 0.0943111181259155
-7.6513500213623 0.0947999954223633
-7.63669013977051 0.0970666408538818
-7.63338661193848 0.0976444482803345
-7.62825298309326 0.0982667207717896
-7.62203454971313 0.0992444753646851
-7.57552576065063 0.105999946594238
-7.57233762741089 0.106755495071411
-7.56738328933716 0.107599973678589
-7.56508493423462 0.108444452285767
-7.56035089492798 0.109066724777222
-7.55533409118652 0.11008894443512
-7.54927921295166 0.11080002784729
-7.5394458770752 0.111999988555908
-7.53545570373535 0.112666606903076
-7.53334951400757 0.113111138343811
-7.52892732620239 0.113955497741699
-7.52333116531372 0.114977836608887
-7.52161121368408 0.11537778377533
-7.51873397827148 0.115866661071777
-7.51341867446899 0.116711139678955
-7.50729513168335 0.117777824401855
-7.50210571289062 0.118622183799744
-7.48849725723267 0.120755553245544
-7.4846248626709 0.121333360671997
-7.46811008453369 0.123777747154236
-7.46444845199585 0.124311089515686
-7.46136522293091 0.124933362007141
-7.45677709579468 0.125466704368591
-7.45318078994751 0.125955581665039
-7.44631958007812 0.127066612243652
-7.44452714920044 0.12737774848938
-7.43794727325439 0.127955555915833
-7.43301868438721 0.129066705703735
-7.42308807373047 0.131244421005249
-7.41728258132935 0.132133364677429
-7.41374921798706 0.132711172103882
-7.39876556396484 0.136000037193298
-7.39417266845703 0.136577844619751
-7.38117265701294 0.138977766036987
-7.37592887878418 0.139466643333435
-7.37365102767944 0.139999985694885
-7.36966705322266 0.14062225818634
-7.36464881896973 0.141333341598511
-7.36293315887451 0.141733288764954
-7.35429525375366 0.142666697502136
-7.3509259223938 0.143200039863586
-7.34494066238403 0.143688917160034
-7.33366203308105 0.145688891410828
-7.32882022857666 0.146577835083008
-7.32055759429932 0.148000001907349
-7.27078580856323 0.156977772712708
-7.26704025268555 0.157422184944153
-7.26444292068481 0.157955527305603
-7.25578689575195 0.159111142158508
-7.2533802986145 0.159600019454956
-7.24709367752075 0.160755515098572
-7.24205493927002 0.161511063575745
-7.23864507675171 0.162044405937195
-7.235426902771 0.162711143493652
-7.22730731964111 0.164044380187988
-7.22454929351807 0.164444446563721
-7.21998739242554 0.165066719055176
-7.2119779586792 0.166622161865234
-7.2091212272644 0.167066693305969
-7.20510625839233 0.16777777671814
-7.20183420181274 0.168400049209595
-7.18390846252441 0.171022176742554
-7.13627958297729 0.178577780723572
-7.12740421295166 0.179822206497192
-7.12643051147461 0.18013334274292
-7.12107038497925 0.180977821350098
-7.08256435394287 0.18702220916748
-7.07943487167358 0.187600016593933
-7.06393194198608 0.190488934516907
-7.0561146736145 0.191466689109802
-7.05381107330322 0.192000031471252
-7.04872941970825 0.192533373832703
-7.04555988311768 0.193288922309875
-7.03849697113037 0.194888830184937
-7.02859687805176 0.196622252464294
-6.98121881484985 0.205199956893921
-6.97828769683838 0.205822229385376
-6.97263765335083 0.207244396209717
-6.96578884124756 0.208044409751892
-6.96406507492065 0.20835554599762
-6.96114540100098 0.20888888835907
-6.95831203460693 0.20959997177124
-6.95362329483032 0.210355520248413
-6.94749879837036 0.211955547332764
-6.9273738861084 0.215333342552185
-6.8931679725647 0.222266674041748
-6.8874831199646 0.223422288894653
-6.87968111038208 0.224755525588989
-6.87625312805176 0.225288867950439
-6.83534860610962 0.232488870620728
-6.82574844360352 0.234711170196533
-6.82032442092896 0.235333323478699
-6.813880443573 0.236755609512329
-6.81220483779907 0.237022161483765
-6.80581617355347 0.238088846206665
-6.80261373519897 0.238977789878845
-6.79877948760986 0.239955544471741
-6.79641103744507 0.240444421768188
-6.79322290420532 0.241111159324646
-6.78932476043701 0.241822242736816
-6.78324460983276 0.242888927459717
-6.77932977676392 0.244133353233337
-6.77566623687744 0.244755506515503
-6.77210187911987 0.245688915252686
-6.76427698135376 0.247422218322754
-6.76132297515869 0.248088836669922
-6.7575569152832 0.248711109161377
-6.75411319732666 0.249422192573547
-6.74935865402222 0.250800013542175
-6.74536657333374 0.251288890838623
-6.74052333831787 0.252311110496521
-6.73817157745361 0.252755522727966
-6.72021579742432 0.257022261619568
-6.68404150009155 0.265200018882751
-6.67975568771362 0.265822172164917
-6.6763014793396 0.266711115837097
-6.6745138168335 0.267244458198547
-6.6729564666748 0.267688870429993
-6.66900205612183 0.268399953842163
-6.66524934768677 0.269377708435059
-6.63494920730591 0.276000022888184
-6.6307544708252 0.276577711105347
-6.62960910797119 0.277022242546082
-6.62704849243164 0.277600049972534
-6.62374114990234 0.27875554561615
-6.61838912963867 0.27982223033905
-6.61494112014771 0.280400037765503
-6.61010551452637 0.281288862228394
-6.60653209686279 0.282266616821289
-6.60130834579468 0.283599972724915
-6.59415912628174 0.285066604614258
-6.59142065048218 0.28600001335144
-6.58029317855835 0.288177728652954
-6.57670736312866 0.288933277130127
-6.55682754516602 0.293155550956726
-6.54478740692139 0.295777797698975
-6.54106760025024 0.296355485916138
-6.53864622116089 0.296844482421875
-6.53207588195801 0.298311114311218
-6.52948951721191 0.298977851867676
-6.52306509017944 0.300088882446289
-6.51426553726196 0.301733374595642
-6.5087194442749 0.303244471549988
-6.50310182571411 0.304222226142883
-6.49958467483521 0.305022239685059
-6.49605846405029 0.305644512176514
-6.49394750595093 0.306133270263672
-6.4884672164917 0.306844472885132
-6.48630094528198 0.307466626167297
-6.4821629524231 0.308266639709473
-6.47721719741821 0.309155583381653
-6.47385835647583 0.309911131858826
-6.4636697769165 0.312044382095337
-6.46117734909058 0.312488913536072
-6.45863389968872 0.31297779083252
-6.45379495620728 0.313600063323975
-6.39713954925537 0.325822234153748
-6.39388227462769 0.326711177825928
-6.38893604278564 0.327333331108093
-6.3824520111084 0.328933358192444
-6.38017845153809 0.329555511474609
-6.37404870986938 0.331200003623962
-6.36998462677002 0.332177758216858
-6.36788272857666 0.332755565643311
-6.35426712036133 0.335333347320557
-6.35161256790161 0.335822224617004
-6.34746599197388 0.336533308029175
-6.34518527984619 0.33715558052063
-6.33907508850098 0.338177800178528
-6.3359260559082 0.338711142539978
-6.32924747467041 0.339733362197876
-6.32227754592896 0.341644406318665
-6.32017040252686 0.342177748680115
-6.31383371353149 0.343600034713745
-6.30758047103882 0.345244407653809
-6.30451345443726 0.345822215080261
-6.29919147491455 0.347111105918884
-6.29633045196533 0.347688913345337
-6.29263973236084 0.348577737808228
-6.28945302963257 0.3493332862854
-6.28709030151367 0.349866628646851
-6.28170871734619 0.351111173629761
-6.27732086181641 0.351911067962646
-6.27575778961182 0.352222204208374
-6.27429389953613 0.352844476699829
-6.25791072845459 0.356622219085693
-6.25185871124268 0.358088850975037
-6.24625730514526 0.359066724777222
-6.23770236968994 0.361466646194458
-6.23579931259155 0.362044453620911
-6.22965002059937 0.363466739654541
-6.20959520339966 0.367688894271851
-6.20513391494751 0.368444442749023
-6.20128965377808 0.369555592536926
-6.19872760772705 0.370044469833374
-6.19516611099243 0.371066689491272
-6.19352769851685 0.371688842773438
-6.1904501914978 0.37226665019989
-6.17889261245728 0.375466704368591
-6.16348171234131 0.379111051559448
-6.15893745422363 0.379777789115906
-6.15530586242676 0.380622148513794
-6.15175628662109 0.381199955940247
-6.15058755874634 0.381688833236694
-6.14741945266724 0.382222175598145
-6.14511728286743 0.382666707038879
-6.1167368888855 0.388933300971985
-6.11417818069458 0.389511108398438
-6.10941600799561 0.390666723251343
-6.10477256774902 0.391866683959961
-6.09560775756836 0.393555521965027
-6.0925030708313 0.394133329391479
-6.07530736923218 0.398311138153076
-6.07232236862183 0.398844480514526
-6.06457328796387 0.40031111240387
-6.05917406082153 0.40155553817749
-6.05686807632446 0.402222156524658
-6.05383682250977 0.402755498886108
-6.05180215835571 0.403422236442566
-6.05007553100586 0.404177784919739
-6.0470142364502 0.404799938201904
-6.01337814331055 0.411955595016479
-6.01165294647217 0.41248893737793
-6.00837802886963 0.4132000207901
-6.004225730896 0.413955569267273
-6.00231981277466 0.414355516433716
-5.99893379211426 0.415244460105896
-5.9953989982605 0.415866613388062
-5.98882913589478 0.417111158370972
-5.98437118530273 0.417688846588135
-5.97992372512817 0.41866660118103
-5.97680950164795 0.41919994354248
-5.96402502059937 0.421555519104004
-5.95674419403076 0.423288822174072
-5.94033336639404 0.426800012588501
-5.93871545791626 0.427244424819946
-5.93457078933716 0.427955627441406
-5.93097639083862 0.428977727890015
-5.92225694656372 0.430933356285095
-5.92107343673706 0.431288957595825
-5.91831493377686 0.431911110877991
-5.89814329147339 0.43684446811676
-5.88993883132935 0.437733292579651
-5.88570165634155 0.438444375991821
-5.86387825012207 0.442844390869141
-5.86094951629639 0.443333387374878
-5.85946607589722 0.443733334541321
-5.85460472106934 0.444488883018494
-5.83650255203247 0.448755502700806
-5.83349561691284 0.449377775192261
-5.8311972618103 0.449955582618713
-5.82795333862305 0.450488924980164
-5.82249546051025 0.451688885688782
-5.81967496871948 0.452311038970947
-5.79242706298828 0.458044409751892
-5.77896499633789 0.460799932479858
-5.77616119384766 0.461377739906311
-5.76947402954102 0.462933301925659
-5.76328372955322 0.463911056518555
-5.76127576828003 0.464488863945007
-5.75812578201294 0.465199947357178
-5.74518442153931 0.468266725540161
-5.7424693107605 0.468800067901611
-5.74098205566406 0.469111084938049
-5.73832941055298 0.469777822494507
-5.73322725296021 0.470755577087402
-5.72983455657959 0.471466660499573
-5.7152853012085 0.474666595458984
-5.71263456344604 0.475111126899719
-5.70873546600342 0.475911140441895
-5.70566129684448 0.476755619049072
-5.70392799377441 0.477377772331238
-5.68112325668335 0.483111143112183
-5.67680931091309 0.483733296394348
-5.6743221282959 0.484711170196533
-5.67147827148438 0.485555529594421
-5.66591358184814 0.486755609512329
-5.65677833557129 0.488933324813843
-5.64736604690552 0.491333365440369
-5.64529085159302 0.491911172866821
-5.63574504852295 0.493866682052612
-5.6184024810791 0.498355627059937
-5.61583566665649 0.498844385147095
-5.61347007751465 0.499333381652832
-5.61113691329956 0.499911069869995
-5.60599613189697 0.501333355903625
-5.60342407226562 0.501955509185791
-5.58587312698364 0.505777835845947
-5.58202743530273 0.506933331489563
-5.57881212234497 0.507511138916016
-5.57713842391968 0.508000016212463
-5.57422065734863 0.509199976921082
-5.57022190093994 0.509911060333252
-5.56719017028809 0.510711193084717
-5.55931282043457 0.511866688728333
-5.5548300743103 0.513422250747681
-5.55343627929688 0.514088869094849
-5.55245971679688 0.514622211456299
-5.54664707183838 0.515866637229919
-5.54310417175293 0.516533374786377
-5.54186916351318 0.516844511032104
-5.53949117660522 0.517377853393555
-5.52872943878174 0.519688844680786
-5.52684879302979 0.519999980926514
-5.52421903610229 0.520488977432251
-5.5101056098938 0.524133324623108
-5.50133371353149 0.526755571365356
-5.48941087722778 0.529511094093323
-5.48680686950684 0.530088901519775
-5.46548795700073 0.534888863563538
-5.46126127243042 0.535511136054993
-5.45083427429199 0.537955522537231
-5.44905853271484 0.538533329963684
-5.44686031341553 0.539377689361572
-5.4380350112915 0.541955471038818
-5.43575000762939 0.542666673660278
-5.433030128479 0.543155550956726
-5.43201303482056 0.543511152267456
-5.42860794067383 0.544044494628906
-5.42315578460693 0.545866727828979
-5.4213433265686 0.546355485916138
-5.41930150985718 0.54693341255188
-5.4168004989624 0.547555565834045
-5.41402244567871 0.548133373260498
-5.41138887405396 0.548666715621948
-5.38131666183472 0.555111169815063
-5.3753809928894 0.556666612625122
-5.37259578704834 0.557244420051575
-5.37143754959106 0.557777762413025
-5.36891889572144 0.558355569839478
-5.35786962509155 0.560533285140991
-5.35644960403442 0.561022281646729
-5.3534631729126 0.561644434928894
-5.34417819976807 0.56333327293396
-5.33950185775757 0.564000010490417
-5.33763122558594 0.564444422721863
-5.3347954750061 0.565022230148315
-5.31487989425659 0.569422245025635
-5.29570531845093 0.574711084365845
-5.28790330886841 0.576311111450195
-5.27817535400391 0.579111099243164
-5.27673244476318 0.579555511474609
-5.27455377578735 0.580044507980347
-5.27303552627563 0.58044445514679
-5.27015161514282 0.58097779750824
-5.24800872802734 0.585688829421997
-5.21664237976074 0.591511130332947
-5.21284532546997 0.592355489730835
-5.21038007736206 0.592933416366577
-5.20590400695801 0.594088912010193
-5.20376920700073 0.594622135162354
-5.20105743408203 0.595422267913818
-5.19647645950317 0.596488952636719
-5.19371318817139 0.597111105918884
-5.18209266662598 0.599244356155396
-5.17810773849487 0.60004448890686
-5.17419528961182 0.601066589355469
-5.1697940826416 0.601822137832642
-5.12476301193237 0.611644506454468
-5.12273216247559 0.612133264541626
-5.1171932220459 0.613422155380249
-5.115234375 0.614177703857422
-5.11152124404907 0.614666700363159
-5.08111810684204 0.621511101722717
-5.07800245285034 0.622400045394897
-5.07377290725708 0.622933387756348
-5.06997680664062 0.623822212219238
-5.06310129165649 0.624977827072144
-5.06057071685791 0.625377774238586
-5.05293703079224 0.626622200012207
-5.03433465957642 0.630844473838806
-5.03128051757812 0.631644487380981
-5.02882719039917 0.632444381713867
-5.02000427246094 0.634799957275391
-5.01745319366455 0.635377764701843
-5.01495504379272 0.636177778244019
-5.01223421096802 0.636666655540466
-5.00939035415649 0.637288808822632
-5.00314569473267 0.638888835906982
-4.99708080291748 0.640222311019897
-4.99458360671997 0.640755534172058
-4.99108457565308 0.641555547714233
-4.98792505264282 0.642044425010681
-4.9868483543396 0.642355561256409
-4.98086977005005 0.643377780914307
-4.9532585144043 0.648933410644531
-4.95137929916382 0.649377822875977
-4.94479846954346 0.6506667137146
-4.94168043136597 0.651288866996765
-4.93774175643921 0.651999950408936
-4.92191600799561 0.655511140823364
-4.90542411804199 0.658622264862061
-4.90188550949097 0.659333348274231
-4.90074253082275 0.659733295440674
-4.89761924743652 0.660488843917847
-4.84029579162598 0.671733379364014
-4.83771181106567 0.672399997711182
-4.83250379562378 0.673111200332642
-4.82536697387695 0.674399971961975
-4.81856393814087 0.675422191619873
-4.80606460571289 0.677822232246399
-4.80233192443848 0.678711175918579
-4.79979372024536 0.679199934005737
-4.78604459762573 0.681733369827271
-4.78385400772095 0.682355642318726
-4.77876615524292 0.683155536651611
-4.77141332626343 0.684444427490234
-4.76647901535034 0.685066699981689
-4.76517724990845 0.68542218208313
-4.75917768478394 0.686355590820312
-4.743079662323 0.689733266830444
-4.74060297012329 0.690222263336182
-4.73877191543579 0.690488815307617
-4.73421287536621 0.691066741943359
-4.72958087921143 0.69213330745697
-4.72170686721802 0.693688869476318
-4.71619462966919 0.694577693939209
-4.7099347114563 0.695733308792114
-4.7084379196167 0.696266651153564
-4.70316362380981 0.697155475616455
-4.70133256912231 0.697555541992188
-4.69487142562866 0.698577761650085
-4.69359493255615 0.698977708816528
-4.68798732757568 0.699644446372986
-4.68637323379517 0.699911117553711
-4.68041849136353 0.701066732406616
-4.66520309448242 0.70359992980957
-4.66179275512695 0.704177856445312
-4.6251425743103 0.71048891544342
-4.61963272094727 0.711777806282043
-4.6129937171936 0.712577819824219
-4.60833358764648 0.713288903236389
-4.58964538574219 0.716577768325806
-4.58640480041504 0.717155575752258
-4.56998586654663 0.720311164855957
-4.55786371231079 0.722355604171753
-4.55555963516235 0.722933292388916
-4.54233694076538 0.724977731704712
-4.53905534744263 0.725600004196167
-4.52772808074951 0.727644443511963
-4.52416086196899 0.728222250938416
-4.51873731613159 0.729155540466309
-4.51561164855957 0.729777812957764
-4.50708866119385 0.731155633926392
-4.5001859664917 0.732133388519287
-4.49459934234619 0.733155488967896
-4.48771286010742 0.734266638755798
-4.48364353179932 0.734933376312256
-4.478684425354 0.736177802085876
-4.47672605514526 0.736799955368042
-4.47120094299316 0.737688899040222
-4.46862745285034 0.73799991607666
-4.46542358398438 0.738622188568115
-4.46268129348755 0.739155530929565
-4.45824956893921 0.739866733551025
-4.4339337348938 0.743688821792603
-4.42842721939087 0.744311094284058
-4.41828441619873 0.746311187744141
-4.40969181060791 0.747600078582764
-4.40686225891113 0.748222231864929
-4.40265512466431 0.748977780342102
-4.39912939071655 0.749777793884277
-4.39461517333984 0.750844478607178
-4.38968133926392 0.751600027084351
-4.3882360458374 0.751866579055786
-4.38155603408813 0.753111124038696
-4.37985897064209 0.753377795219421
-4.37661647796631 0.754044532775879
-4.37340593338013 0.754533290863037
-4.3671932220459 0.755599975585938
-4.34905290603638 0.758399963378906
-4.34605598449707 0.758933305740356
-4.34306001663208 0.759466648101807
-4.33814191818237 0.760088920593262
-4.33319854736328 0.760800004005432
-4.32514762878418 0.761555552482605
-4.30895137786865 0.763599991798401
-4.30737495422363 0.763822197914124
-4.30373048782349 0.764355540275574
-4.3017315864563 0.764844417572021
-4.29714345932007 0.765777826309204
-4.29323244094849 0.766266584396362
-4.28686904907227 0.76711106300354
-4.28015899658203 0.768222212791443
-4.2751350402832 0.769111156463623
-4.27273654937744 0.769555568695068
-4.2696647644043 0.770044445991516
-4.26566600799561 0.770622253417969
-4.26327705383301 0.771155595779419
-4.26058483123779 0.771688938140869
-4.2562952041626 0.772444486618042
-4.24189376831055 0.774666666984558
-4.22844552993774 0.776666641235352
-4.22675466537476 0.776977777481079
-4.22278308868408 0.777600049972534
-4.21576404571533 0.778844356536865
-4.20672512054443 0.779955625534058
-4.20335340499878 0.780577778816223
-4.19746923446655 0.781377792358398
-4.19249582290649 0.781955480575562
-4.18630838394165 0.782799959182739
-4.18551015853882 0.783111095428467
-4.18210220336914 0.783644437789917
-4.17917490005493 0.784044504165649
-4.17443609237671 0.784711122512817
-4.17206192016602 0.785066604614258
-4.16719245910645 0.785955548286438
-4.16545915603638 0.786266684532166
-4.15360403060913 0.787911176681519
-4.146728515625 0.78915548324585
-4.13363122940063 0.79093337059021
-4.12205266952515 0.792799949645996
-4.11085605621338 0.794088840484619
-4.10099744796753 0.79515552520752
-4.0963339805603 0.795644521713257
-4.08949565887451 0.796444416046143
-4.08246898651123 0.797333359718323
-4.08086681365967 0.797555565834045
-4.07146644592285 0.798977851867676
-4.06606006622314 0.799911022186279
-4.05709600448608 0.80097770690918
-4.02614736557007 0.805288910865784
-4.01902389526367 0.806088924407959
-4.00992918014526 0.807377815246582
-4.00630187988281 0.80786669254303
-4.00227689743042 0.808533310890198
-3.99471211433411 0.809244394302368
-3.96212339401245 0.813066720962524
-3.95811557769775 0.81386661529541
-3.95402097702026 0.814444422721863
-3.94823384284973 0.815155506134033
-3.94476842880249 0.815822243690491
-3.94118070602417 0.816311120986938
-3.93031692504883 0.818533420562744
-3.92545914649963 0.819022178649902
-3.90040946006775 0.821955561637878
-3.89403176307678 0.822533369064331
-3.89135813713074 0.822977781295776
-3.88907098770142 0.823288917541504
-3.88727235794067 0.823511123657227
-3.88239932060242 0.824133396148682
-3.84855437278748 0.829066753387451
-3.83448052406311 0.83008885383606
-3.83026361465454 0.830577850341797
-3.82364726066589 0.831111192703247
-3.81133246421814 0.832266688346863
-3.80949878692627 0.832488894462585
-3.80339956283569 0.833066701889038
-3.79842710494995 0.833466649055481
-3.79354548454285 0.833911180496216
-3.79061365127563 0.834622144699097
-3.78277349472046 0.835111141204834
-3.77896666526794 0.835733413696289
-3.76897263526917 0.83644437789917
-3.76781463623047 0.836666584014893
-3.7629554271698 0.837111115455627
-3.75632095336914 0.837955474853516
-3.75480318069458 0.838266611099243
-3.74170184135437 0.839422225952148
-3.72972679138184 0.840800046920776
-3.69384765625 0.844355583190918
-3.6341187953949 0.850000023841858
-3.63252377510071 0.850222229957581
-3.62617826461792 0.850711107254028
-3.6188645362854 0.851511120796204
-3.61194705963135 0.852355480194092
-3.59395909309387 0.854133367538452
-3.58579111099243 0.854755640029907
-3.5285952091217 0.859377861022949
-3.52289485931396 0.85991108417511
-3.51080107688904 0.861111164093018
-3.50568890571594 0.861644506454468
-3.48919820785522 0.862977743148804
-3.48035836219788 0.863511085510254
-3.43404507637024 0.867688894271851
-3.42219972610474 0.868755578994751
-3.41531705856323 0.869377851486206
-3.27512121200562 0.881244421005249
-3.26028442382812 0.882088899612427
-3.22398495674133 0.884711027145386
-3.21884322166443 0.885066747665405
-3.20964288711548 0.885555505752563
-3.18908143043518 0.886666655540466
-3.17947912216187 0.887333393096924
-3.16977882385254 0.888444423675537
-3.15863871574402 0.889155626296997
-3.15126514434814 0.889822244644165
-3.146160364151 0.890133380889893
-3.13580417633057 0.890755534172058
-3.12653875350952 0.891555547714233
-3.11646676063538 0.892088890075684
-3.10893774032593 0.892400026321411
-3.09956121444702 0.892933368682861
-3.08619070053101 0.893911123275757
-3.07632946968079 0.894533395767212
-2.99972701072693 0.899600028991699
-2.97012186050415 0.901600003242493
-2.95673727989197 0.902488946914673
-2.94679284095764 0.903066635131836
-2.92563462257385 0.904399991035461
-2.91160082817078 0.905155539512634
-2.89251637458801 0.906044483184814
-2.84763383865356 0.908711194992065
-2.83402371406555 0.909511089324951
-2.78354620933533 0.9121333360672
-2.77595925331116 0.912622213363647
-2.75766229629517 0.913599967956543
-2.74559760093689 0.914311170578003
-2.73041749000549 0.914933323860168
-2.72301363945007 0.915555477142334
-2.71208620071411 0.916044473648071
-2.68189287185669 0.917555570602417
-2.66750264167786 0.918088912963867
-2.6561815738678 0.918622255325317
-2.63107943534851 0.919422149658203
-2.62583661079407 0.919644355773926
-2.60459089279175 0.920577764511108
-2.59833240509033 0.920888900756836
-2.5768780708313 0.921777725219727
-2.55593609809875 0.922666668891907
-2.53865957260132 0.923377752304077
-2.52592182159424 0.924222230911255
-2.50814962387085 0.924933314323425
-2.48736929893494 0.925955533981323
-2.47199821472168 0.926399946212769
-2.46392202377319 0.926711082458496
-2.42844486236572 0.928088903427124
-2.38967394828796 0.929644465446472
-2.38882374763489 0.929822206497192
-2.3283097743988 0.932311058044434
-2.3229763507843 0.932622194290161
-2.24936866760254 0.935733318328857
-2.22479295730591 0.936577796936035
-2.19341039657593 0.93773341178894
-2.1807553768158 0.938311100006104
-2.07882976531982 0.94213330745697
-2.05047655105591 0.943377733230591
-2.02764582633972 0.943866729736328
-2.02071976661682 0.944266676902771
-1.99886500835419 0.944711089134216
-1.99305129051208 0.945022225379944
-1.97709918022156 0.945555567741394
-1.97134613990784 0.945866584777832
-1.79503166675568 0.950844526290894
-1.76329731941223 0.952133417129517
-1.75286567211151 0.952399969100952
-1.73124969005585 0.952844381332397
-1.71197831630707 0.953333377838135
-1.70356523990631 0.953822135925293
-1.56689429283142 0.956888914108276
-1.55140221118927 0.957466602325439
-1.37160432338715 0.961911082267761
-1.369500041008 0.962044477462769
-1.2661509513855 0.964266657829285
-1.22697818279266 0.964933395385742
-1.14791750907898 0.966088891029358
-1.12413573265076 0.966533422470093
-1.10427057743073 0.967066645622253
-1.1038111448288 0.967155575752258
-1.06637120246887 0.968177795410156
-1.06409752368927 0.968311071395874
-1.03891837596893 0.969022274017334
-1.03062045574188 0.96928882598877
-0.81134819984436 0.973599910736084
-0.809238076210022 0.973688840866089
-0.744483113288879 0.974577784538269
-0.598389625549316 0.977022171020508
-0.592945575714111 0.977200031280518
-0.525375366210938 0.978266716003418
-0.519500732421875 0.978399991989136
-0.476122379302979 0.979066610336304
-0.474880337715149 0.979111194610596
-0.429609060287476 0.979599952697754
-0.379502177238464 0.980355501174927
-0.257838249206543 0.982177734375
-0.250918626785278 0.98235559463501
-0.203948020935059 0.983288884162903
0.0612763166427612 0.986488819122314
0.126977920532227 0.986977815628052
0.140048742294312 0.987288951873779
0.215880870819092 0.98799991607666
0.216724038124084 0.988044500350952
0.281621336936951 0.988622188568115
0.398065328598022 0.989911079406738
0.471840620040894 0.990577697753906
0.508263468742371 0.990844488143921
0.564046382904053 0.991288900375366
0.678852558135986 0.992399930953979
0.804255843162537 0.993733406066895
0.818489074707031 0.993955612182617
0.866470098495483 0.99453330039978
1.27168083190918 0.997377753257751
1.41707491874695 0.998044490814209
2.2487211227417 0.999599933624268
2.99759006500244 1
};
\addlegendentry{Height: 160 Load: 1.0}
\addplot [line width=0.48pt, red, forget plot]
table {%
-6 -0.0499533333333333
-6 1.04999777777778
};
\end{axis}

\end{tikzpicture}


==> img/SINR/SINR_CDF-pxs.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend columns=2,
legend style={
    font=\mystrut,
    legend cell align=left,
},
legend pos=south east,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SINR [$dB$]},
xmin=-10, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CDF},
ymin=0, ymax=1,
ytick style={color=black}
]
\addlegendimage{legend image with text=$100\%$}
\addlegendentry{}
% column 2 heading
\addlegendimage{legend image with text=$50\%$}
\addlegendentry{}
\addplot [line width=1pt, color0]
table {%
-8.2346830368042 2.86102294921875e-06
-6.47713613510132 0.000395894050598145
-6.33552694320679 0.000669360160827637
-6.17646741867065 0.00117921829223633
-6.03857183456421 0.00180304050445557
-5.91624593734741 0.0025094747543335
-5.82966089248657 0.00313043594360352
-5.78412294387817 0.00345516204833984
-5.70353698730469 0.00408470630645752
-5.65288972854614 0.00460028648376465
-5.59789133071899 0.00515007972717285
-5.25445938110352 0.00965356826782227
-5.23985052108765 0.00990986824035645
-5.16286277770996 0.0111575126647949
-4.92139196395874 0.0154217481613159
-4.41635751724243 0.0276331901550293
-4.32870626449585 0.0302252769470215
-4.29917907714844 0.031193733215332
-4.13757753372192 0.0361074209213257
-4.11883306503296 0.0366827249526978
-4.01309490203857 0.0399785041809082
-3.8983895778656 0.0439919233322144
-3.85989713668823 0.0452368259429932
-3.80981230735779 0.0471965074539185
-3.78745722770691 0.0481393337249756
-3.37279105186462 0.0651191473007202
-3.34583806991577 0.0662699937820435
-3.33494877815247 0.0667741298675537
-3.31126093864441 0.0679847002029419
-3.29568576812744 0.0686655044555664
-3.27981758117676 0.0693975687026978
-3.21857810020447 0.0720808506011963
-3.2077648639679 0.0726021528244019
-3.17432332038879 0.0741887092590332
-3.147620677948 0.0754221677780151
-3.08027195930481 0.0786153078079224
-2.7853581905365 0.0935128927230835
-2.77276563644409 0.0942078828811646
-2.76342153549194 0.0947177410125732
-2.74100613594055 0.0958999395370483
-2.69353985786438 0.0986201763153076
-2.67301416397095 0.0997453927993774
-2.65278673171997 0.100876212120056
-2.64188861846924 0.101497173309326
-2.25725245475769 0.124114155769348
-2.24367499351501 0.124971508979797
-2.03635883331299 0.138313770294189
-2.01388669013977 0.139820694923401
-1.93306910991669 0.145392298698425
-1.91165935993195 0.146862149238586
-1.8979777097702 0.147776484489441
-1.88135349750519 0.148850321769714
-1.84262979030609 0.151542186737061
-1.83148229122162 0.152302742004395
-1.78361284732819 0.15561830997467
-1.69557070732117 0.162018895149231
-1.68787670135498 0.162662625312805
-1.57876300811768 0.170954585075378
-1.5603084564209 0.172336101531982
-1.55044209957123 0.173076748847961
-1.51039361953735 0.176096081733704
-1.4697083234787 0.179141163825989
-1.45307397842407 0.180394411087036
-1.43960785865784 0.181511044502258
-1.42815852165222 0.182379841804504
-1.41473126411438 0.183351159095764
-1.39732921123505 0.184721350669861
-1.24597454071045 0.196271896362305
-1.23290085792542 0.197291612625122
-1.1558872461319 0.203233599662781
-1.1303882598877 0.20513641834259
-1.1135139465332 0.206463813781738
-1.08836364746094 0.208335280418396
-1.0699520111084 0.209768056869507
-1.05536687374115 0.210907459259033
-1.04592263698578 0.211682200431824
-1.01837456226349 0.213741660118103
-0.997763514518738 0.215447902679443
-0.988281965255737 0.216194152832031
-0.976494431495667 0.217054486274719
-0.952505946159363 0.218888878822327
-0.930152654647827 0.220657825469971
-0.914981126785278 0.221925377845764
-0.762786626815796 0.233794927597046
-0.731555342674255 0.236312985420227
-0.722948908805847 0.237013816833496
-0.668140649795532 0.241300702095032
-0.651078224182129 0.242645263671875
-0.642354488372803 0.243357300758362
-0.627087116241455 0.244627714157104
-0.539894819259644 0.251612186431885
-0.492215752601624 0.255694150924683
-0.481222629547119 0.256605625152588
-0.465227007865906 0.257930159568787
-0.456822991371155 0.258534073829651
-0.413414001464844 0.261966466903687
-0.342215657234192 0.267634987831116
-0.331525802612305 0.268498063087463
-0.325019359588623 0.269044995307922
-0.312063217163086 0.270113110542297
-0.302473664283752 0.270876526832581
-0.271637201309204 0.273408889770508
-0.265034079551697 0.273972868919373
-0.242783784866333 0.275798678398132
-0.225035071372986 0.277154564857483
-0.217900991439819 0.277744293212891
-0.148058652877808 0.283540964126587
-0.135816097259521 0.28465747833252
-0.122274041175842 0.285802602767944
-0.106503009796143 0.28713846206665
-0.095766544342041 0.288021564483643
-0.0703245401382446 0.290269017219543
-0.0372128486633301 0.292955160140991
-0.0250015258789062 0.294034719467163
0.0127769708633423 0.297327518463135
0.0348571538925171 0.29909360408783
0.0555497407913208 0.300740003585815
0.0682675838470459 0.301799654960632
0.23874843120575 0.316118955612183
0.254194498062134 0.317340970039368
0.260719537734985 0.317919254302979
0.268607378005981 0.318625688552856
0.328580617904663 0.323804140090942
0.356463432312012 0.326111435890198
0.377973914146423 0.327954411506653
0.422601222991943 0.331871151924133
0.48092257976532 0.336522698402405
0.53143835067749 0.340595960617065
0.569006681442261 0.343592643737793
0.586320281028748 0.344959855079651
0.612051367759705 0.347030758857727
0.660438537597656 0.350873351097107
1.01752316951752 0.378056406974792
1.03252792358398 0.379096150398254
1.08531033992767 0.383012771606445
1.13755762577057 0.386801242828369
1.15747356414795 0.38811731338501
1.18074369430542 0.389698147773743
1.73391771316528 0.427756786346436
1.77642226219177 0.430602431297302
1.79626548290253 0.431941151618958
1.81511580944061 0.433268547058105
1.82826614379883 0.434185743331909
1.87374365329742 0.437267780303955
1.88304150104523 0.437897324562073
1.89407968521118 0.438589572906494
1.9148428440094 0.440005302429199
1.95703446865082 0.442754030227661
1.98328626155853 0.444585561752319
2.04349517822266 0.448690295219421
2.05285429954529 0.449376821517944
2.07339572906494 0.450706958770752
2.10245370864868 0.452532887458801
2.11283183097839 0.453276395797729
2.14721846580505 0.455509543418884
2.17003226280212 0.456979393959045
2.18272709846497 0.457888007164001
2.19500327110291 0.458725452423096
2.21518087387085 0.460052847862244
2.23552989959717 0.461479902267456
2.25940656661987 0.463026642799377
2.26670551300049 0.463539361953735
2.2851870059967 0.464698791503906
2.2990345954895 0.465570449829102
2.93820905685425 0.506656885147095
2.95351052284241 0.507745027542114
2.97228026390076 0.508904337882996
3.01649498939514 0.511516332626343
3.03750205039978 0.512798309326172
3.05122876167297 0.513635635375977
3.07575988769531 0.51521372795105
3.08790469169617 0.51595151424408
3.0996458530426 0.51664936542511
3.12525701522827 0.518270254135132
3.18106651306152 0.521716833114624
3.18904948234558 0.522212505340576
3.19972205162048 0.522793531417847
3.22940230369568 0.524616599082947
3.28369760513306 0.527798414230347
3.35946321487427 0.532509803771973
3.38365268707275 0.533979535102844
3.41062140464783 0.535540580749512
3.43035054206848 0.536791086196899
3.4506847858429 0.537910461425781
3.48379135131836 0.539924383163452
3.50216197967529 0.54098105430603
3.5837824344635 0.545837879180908
3.63773488998413 0.548993945121765
3.69191575050354 0.55215859413147
3.70804595947266 0.553129911422729
3.71818113327026 0.5537109375
3.75392079353333 0.555816054344177
3.80408048629761 0.558781385421753
3.82166147232056 0.559744119644165
3.87200784683228 0.562709331512451
3.90200638771057 0.564401388168335
3.91523694992065 0.565170526504517
3.93888664245605 0.566606044769287
3.97160983085632 0.568662643432617
3.98373293876648 0.56942892074585
3.99818325042725 0.570289134979248
4.04488515853882 0.573040723800659
4.05436229705811 0.57361626625061
4.11958456039429 0.577399015426636
4.14381122589111 0.578803300857544
4.23145341873169 0.583947658538818
4.25507640838623 0.585371971130371
4.33991289138794 0.590222835540771
4.35690689086914 0.591214179992676
4.36913394927979 0.591954708099365
4.39101266860962 0.593108415603638
4.4021053314209 0.593769311904907
4.45551776885986 0.596925258636475
4.47411966323853 0.597905158996582
4.50973653793335 0.599896311759949
4.52102756500244 0.600505828857422
4.5478572845459 0.602009892463684
4.56491756439209 0.602946996688843
4.64002466201782 0.607174158096313
4.65654134750366 0.608148336410522
4.76651239395142 0.614024877548218
4.82036924362183 0.61688756942749
4.85834741592407 0.61887001991272
4.87775278091431 0.619892597198486
4.90328645706177 0.621191501617432
4.93540143966675 0.622946262359619
4.95074272155762 0.623880624771118
4.9781322479248 0.62535035610199
4.99271774291992 0.626190662384033
5.21411418914795 0.638202667236328
5.23289918899536 0.639162659645081
5.33385229110718 0.644762754440308
5.34611701965332 0.645312547683716
5.45641231536865 0.651146173477173
5.73326587677002 0.665229082107544
5.78732538223267 0.667886734008789
5.81997203826904 0.669570207595825
5.83616161346436 0.670307993888855
5.89003658294678 0.672877311706543
5.92684173583984 0.674688935279846
5.93910312652588 0.675250053405762
5.94975566864014 0.675779938697815
5.96488380432129 0.676503419876099
5.98458433151245 0.677380800247192
6.00521898269653 0.678332090377808
6.05049800872803 0.680309057235718
6.08282136917114 0.681824445724487
6.09497976303101 0.682394027709961
6.13136911392212 0.683977842330933
6.16052675247192 0.685288190841675
6.17476558685303 0.685877799987793
6.19923686981201 0.68693745136261
6.21005058288574 0.687453031539917
6.25528955459595 0.689415693283081
6.48892879486084 0.699288368225098
6.51421689987183 0.700342416763306
6.88383197784424 0.715766906738281
7.46440267562866 0.738611698150635
7.48072719573975 0.739204168319702
7.48966360092163 0.739571690559387
7.53065586090088 0.741178274154663
7.54541778564453 0.741705179214478
7.57319355010986 0.742744922637939
7.58965015411377 0.743317484855652
7.60633897781372 0.743915557861328
7.62360620498657 0.744542360305786
7.63715839385986 0.744978189468384
7.66852903366089 0.746120452880859
7.70708417892456 0.747481942176819
7.78959035873413 0.750566840171814
7.80436372756958 0.751119375228882
7.90504884719849 0.754828214645386
8.13353538513184 0.762661457061768
8.33094501495361 0.769352674484253
8.35814952850342 0.770349502563477
8.39689445495605 0.771580100059509
8.46582889556885 0.773836135864258
8.48962688446045 0.774739027023315
8.50398254394531 0.775214791297913
8.64520740509033 0.779909133911133
8.6974925994873 0.781492829322815
8.71299171447754 0.782005548477173
8.74100208282471 0.782999753952026
8.77001667022705 0.783925414085388
8.91211700439453 0.788548469543457
9.06067085266113 0.793023467063904
9.07773303985596 0.79361879825592
9.0896053314209 0.793994903564453
9.10875606536865 0.794558763504028
9.13704299926758 0.795453310012817
9.17813968658447 0.796752214431763
9.21863269805908 0.797914266586304
9.23400974273682 0.798418521881104
9.25568389892578 0.79905366897583
9.40373229980469 0.803429007530212
9.42925834655762 0.804109811782837
9.51919269561768 0.806499719619751
9.78890705108643 0.813834428787231
9.88125324249268 0.816560506820679
9.89774227142334 0.816993474960327
9.92999744415283 0.817939162254333
9.97196769714355 0.819015979766846
9.99399089813232 0.819554328918457
10.02796459198 0.82039737701416
10.0604104995728 0.821232080459595
10.0805187225342 0.821730494499207
10.8284358978271 0.840801119804382
10.852313041687 0.841419219970703
11.0940113067627 0.847358345985413
11.1270885467529 0.848135948181152
11.1420698165894 0.848517656326294
11.1788082122803 0.849332332611084
11.1881170272827 0.84958291053772
11.2093181610107 0.85004734992981
11.710991859436 0.861694812774658
11.7362537384033 0.862224578857422
11.7835178375244 0.863284111022949
11.7984237670898 0.863620281219482
11.8205194473267 0.864118814468384
11.839674949646 0.864551782608032
11.8649711608887 0.865095853805542
11.8908138275146 0.865656971931458
11.9111642837524 0.866109848022461
12.2460289001465 0.873399138450623
12.2843399047852 0.874290704727173
12.3239774703979 0.875162363052368
12.4595146179199 0.878224492073059
12.4806461334229 0.878734350204468
12.5195817947388 0.879585981369019
12.6074628829956 0.88152015209198
12.6546401977539 0.882517099380493
12.7227773666382 0.883867263793945
12.7789936065674 0.885026693344116
12.8378324508667 0.886200189590454
12.8627452850342 0.886764287948608
12.9179344177246 0.887946367263794
12.9651746749878 0.888968944549561
13.1168775558472 0.892082333564758
13.4181900024414 0.89847719669342
13.4430961608887 0.899041175842285
13.9094047546387 0.908395648002625
13.9393606185913 0.908962488174438
14.0426950454712 0.910967826843262
14.0711765289307 0.911491870880127
14.1448926925659 0.912890553474426
14.3220453262329 0.916083693504333
14.3563394546509 0.916721820831299
14.4221878051758 0.917841196060181
14.4614124298096 0.918539047241211
14.7282295227051 0.923062443733215
14.8767347335815 0.925497889518738
14.9129619598389 0.926121711730957
14.9270362854004 0.926346778869629
14.9637069702148 0.926953554153442
15.0241661071777 0.927819490432739
15.0924272537231 0.92886483669281
15.1685123443604 0.930041313171387
15.2059984207153 0.930576801300049
15.2937602996826 0.931710481643677
15.3368673324585 0.932297229766846
15.4459571838379 0.933946490287781
15.5082426071167 0.934721231460571
16.6050109863281 0.948624730110168
16.6286010742188 0.948878288269043
16.7040882110596 0.949684381484985
16.8437767028809 0.951114416122437
16.8879909515381 0.95160710811615
16.9982395172119 0.95265531539917
17.0669326782227 0.953304767608643
17.1370906829834 0.953982830047607
17.3303508758545 0.956076383590698
17.3789978027344 0.95665454864502
17.431432723999 0.957190155982971
17.9476280212402 0.962283253669739
18.0129318237305 0.962850093841553
18.1618099212646 0.96402645111084
18.1879463195801 0.964265823364258
18.2629127502441 0.964900970458984
18.3689308166504 0.965781211853027
18.4582805633545 0.966504693031311
18.5479431152344 0.967191219329834
19.1396045684814 0.971780061721802
19.2523784637451 0.97256338596344
19.3112010955811 0.97291088104248
20.8129348754883 0.981473445892334
20.905689239502 0.981917858123779
21.0511474609375 0.982621431350708
21.1911811828613 0.983219623565674
22.1478900909424 0.987042188644409
22.3168525695801 0.987623333930969
22.5631313323975 0.988492131233215
22.7138786315918 0.98897922039032
22.8514499664307 0.989457845687866
23.139404296875 0.990508794784546
23.2235851287842 0.990847826004028
23.3376445770264 0.99134635925293
23.7183971405029 0.99285888671875
23.7746276855469 0.993035435676575
23.9640979766846 0.993727684020996
24.344274520874 0.995100617408752
24.3927040100098 0.995297193527222
24.6590118408203 0.995835542678833
24.7271709442139 0.995995044708252
25.5141754150391 0.997413635253906
26.0013694763184 0.998404860496521
27.8405475616455 0.999717950820923
31.5434246063232 0.999985694885254
37.7558517456055 1
};
\addlegendentry{}
\addplot [line width=1pt, color0, dotted]
table {%
-5.29767847061157 2.86102294921875e-06
-3.21054434776306 0.000393033027648926
-2.86758661270142 0.0010141134262085
-2.31903910636902 0.00346660614013672
-1.89734649658203 0.00795292854309082
-1.59118664264679 0.01276695728302
-1.56257128715515 0.0132226943969727
-1.52730309963226 0.0138123035430908
-1.22151374816895 0.0192699432373047
-1.19115340709686 0.019853949546814
-1.1239265203476 0.0211784839630127
-1.0118602514267 0.0234915018081665
-0.916948795318604 0.0256278514862061
-0.896071195602417 0.0261291265487671
-0.856247305870056 0.02704918384552
-0.812741041183472 0.0281715393066406
-0.793360233306885 0.0286756753921509
-0.726599216461182 0.0304673910140991
-0.677252054214478 0.0318688154220581
-0.666764140129089 0.0321906805038452
-0.653422594070435 0.0326550006866455
-0.613309741020203 0.0339169502258301
-0.599470257759094 0.0343641042709351
-0.560222864151001 0.035617470741272
-0.522716522216797 0.0367368459701538
-0.498233318328857 0.0374945402145386
-0.485976219177246 0.037873387336731
-0.467987298965454 0.0384231805801392
-0.327236413955688 0.0425820350646973
-0.272487640380859 0.0443707704544067
-0.247012257575989 0.0450800657272339
-0.195846199989319 0.0467407703399658
-0.165422916412354 0.0477291345596313
-0.0538008213043213 0.051594614982605
0.317118644714355 0.0645437240600586
0.461777329444885 0.070428729057312
0.530511140823364 0.0732601881027222
0.553762674331665 0.0742229223251343
0.610532999038696 0.0767865180969238
0.62342357635498 0.0773391723632812
0.66102409362793 0.0790824890136719
0.675588130950928 0.07967209815979
0.707980394363403 0.0810136795043945
0.790048599243164 0.0844318866729736
0.809442758560181 0.0853490829467773
0.830447196960449 0.0862008333206177
0.869110226631165 0.0877219438552856
0.897032976150513 0.0889126062393188
0.934733510017395 0.0906729698181152
0.963579654693604 0.0919604301452637
1.00589299201965 0.0938718318939209
1.02056705951691 0.0945127010345459
1.07666385173798 0.0969452857971191
1.11520254611969 0.0986629724502563
1.12669837474823 0.0991699695587158
1.14856839179993 0.100126981735229
1.17804455757141 0.101619601249695
1.20830738544464 0.103086590766907
1.23886930942535 0.104613423347473
1.34362006187439 0.109649538993835
1.39261627197266 0.112253069877625
1.44621515274048 0.115073084831238
1.46193075180054 0.115856409072876
1.49855589866638 0.117810487747192
1.50877439975739 0.118345975875854
1.51976907253265 0.118972659111023
1.5616147518158 0.121109008789062
1.79418742656708 0.13431453704834
1.82941997051239 0.136251449584961
1.84879672527313 0.137271285057068
1.87049829959869 0.138439178466797
1.89900529384613 0.140102624893188
1.92094528675079 0.141430020332336
1.9440301656723 0.142686247825623
1.9595890045166 0.143592000007629
1.98562145233154 0.145172953605652
2.07282161712646 0.150516748428345
2.08368325233459 0.15119469165802
2.11586356163025 0.153194308280945
2.13390612602234 0.154233932495117
2.19979310035706 0.158483982086182
2.25019383430481 0.161543130874634
2.26316118240356 0.162349343299866
2.37276935577393 0.169174313545227
2.38921427726746 0.170159816741943
2.50883674621582 0.177167177200317
2.52027130126953 0.177887797355652
2.53721952438354 0.178790807723999
2.55401039123535 0.179779171943665
2.57075452804565 0.180756211280823
2.60657429695129 0.18290114402771
2.61616206169128 0.183496475219727
2.62532734870911 0.18406617641449
2.64151215553284 0.18499755859375
2.65320038795471 0.185627102851868
2.7009437084198 0.188318967819214
2.71735143661499 0.189313054084778
2.73366117477417 0.19035279750824
2.76773643493652 0.192261219024658
2.91545248031616 0.200610160827637
3.38106489181519 0.228644967079163
3.40491557121277 0.230080604553223
3.42576599121094 0.231316804885864
3.46693778038025 0.234005808830261
3.52056097984314 0.237301468849182
4.1825737953186 0.280475854873657
4.19931602478027 0.281595349311829
4.21834945678711 0.282939910888672
4.27858304977417 0.287053108215332
4.32230710983276 0.289861679077148
4.34260559082031 0.291191935539246
4.35875701904297 0.292453765869141
4.3800745010376 0.293966293334961
4.39399147033691 0.294923424720764
4.40657472610474 0.295843482017517
4.41742467880249 0.296464443206787
4.52665233612061 0.304018616676331
4.55554008483887 0.3059983253479
4.57716941833496 0.307530879974365
4.59283208847046 0.308681607246399
4.60843229293823 0.309923529624939
4.6186637878418 0.310595750808716
4.62794256210327 0.311310768127441
4.63780736923218 0.311980128288269
4.67571973800659 0.314757466316223
4.8273868560791 0.325527548789978
4.83955430984497 0.326316595077515
4.87980365753174 0.329093813896179
4.88689136505127 0.329592347145081
4.90711498260498 0.330985307693481
4.92965221405029 0.33262026309967
4.95672941207886 0.33463978767395
4.97897005081177 0.33615517616272
4.98927783966064 0.336901545524597
5.01019859313965 0.338379859924316
5.26526212692261 0.356276988983154
5.2916111946106 0.358105659484863
5.30628633499146 0.359074115753174
5.3281192779541 0.360580921173096
5.33624505996704 0.361199140548706
5.34937906265259 0.362082123756409
5.64849233627319 0.383289098739624
5.72613191604614 0.388746738433838
5.74976062774658 0.39044451713562
5.81459617614746 0.394976377487183
5.82771682739258 0.395939230918884
6.15311002731323 0.418559074401855
6.22641134262085 0.423566579818726
6.23466491699219 0.424173355102539
6.26109266281128 0.425965070724487
6.28001117706299 0.427212715148926
6.2949423789978 0.428238153457642
6.32049703598022 0.430027008056641
6.35679006576538 0.432539343833923
6.41359710693359 0.436475992202759
6.4333324432373 0.437891721725464
6.49411392211914 0.442104578018188
6.50039577484131 0.442523241043091
6.54817485809326 0.445548415184021
6.61787509918213 0.450051784515381
6.63112926483154 0.450994729995728
6.71321058273315 0.456896781921387
6.72282791137695 0.457540512084961
6.7402777671814 0.458657145500183
6.75209093093872 0.459537267684937
6.76496982574463 0.460346221923828
6.77980279922485 0.46138596534729
6.79641342163086 0.462553858757019
6.8586859703064 0.466855049133301
6.93208265304565 0.471822738647461
6.95818471908569 0.473506212234497
7.04132604598999 0.479220271110535
7.05268955230713 0.479938149452209
7.07242250442505 0.481202840805054
7.09990692138672 0.482991695404053
8.00678157806396 0.541986703872681
8.01607131958008 0.542536377906799
8.04908657073975 0.544567346572876
8.06827735900879 0.545812129974365
8.07951736450195 0.546404600143433
8.11101818084717 0.548136472702026
8.14987850189209 0.550492286682129
8.16404056549072 0.55138373374939
8.21248626708984 0.554246544837952
8.33277988433838 0.561037302017212
8.36660766601562 0.563034057617188
8.37568664550781 0.563595294952393
8.38712310791016 0.564275979995728
8.40593242645264 0.565415382385254
8.42245101928711 0.566375374794006
8.4377555847168 0.56725549697876
8.63910579681396 0.578603982925415
8.65025901794434 0.579310297966003
8.72573947906494 0.583346605300903
8.75350475311279 0.584896206855774
8.78309154510498 0.586588144302368
9.072190284729 0.602656483650208
9.11410999298096 0.60505199432373
9.12099361419678 0.605502128601074
9.15878200531006 0.607561588287354
9.16923332214355 0.608128428459167
9.18768501281738 0.609059810638428
9.21854496002197 0.610754728317261
9.22781372070312 0.611267447471619
9.24044036865234 0.611968159675598
9.34785842895508 0.617944240570068
9.37404346466064 0.619379997253418
9.38798522949219 0.62011194229126
9.40893840789795 0.62115740776062
9.46725177764893 0.624404668807983
9.51216125488281 0.626897096633911
9.54117774963379 0.628401041030884
9.56036186218262 0.629492044448853
9.61299896240234 0.632269382476807
9.62770557403564 0.633009910583496
9.65037536621094 0.634200572967529
9.69150543212891 0.636399626731873
9.73315048217773 0.63865852355957
9.74264049530029 0.639156937599182
9.85776996612549 0.645155906677246
9.86896896362305 0.645736932754517
9.89625072479248 0.647127032279968
9.93505382537842 0.649206399917603
9.94313526153564 0.649656534194946
9.96574115753174 0.65080726146698
10.0698328018188 0.655780792236328
10.1239538192749 0.658321619033813
10.2466764450073 0.663907408714294
10.2636375427246 0.664667963981628
10.288254737854 0.665784597396851
10.3061227798462 0.666627764701843
10.3488922119141 0.668587446212769
10.4675874710083 0.674136400222778
10.4821453094482 0.6747145652771
10.509033203125 0.675908088684082
10.5184564590454 0.676332473754883
10.5373334884644 0.677184224128723
10.55286693573 0.677890658378601
10.5764474868774 0.679032802581787
10.596960067749 0.679987192153931
10.6091384887695 0.68053126335144
10.6557235717773 0.682582139968872
10.6923723220825 0.684174418449402
10.97265625 0.69594144821167
10.9848251342773 0.696394443511963
11.2209091186523 0.706102013587952
11.2453594207764 0.70719575881958
11.2785530090332 0.708420753479004
11.301851272583 0.709317922592163
11.3188419342041 0.710072755813599
11.3635339736938 0.71177339553833
11.4269504547119 0.714223027229309
11.4534273147583 0.715177297592163
11.808424949646 0.728944063186646
11.8213386535645 0.729396939277649
11.990086555481 0.735700607299805
12.0024509429932 0.736162066459656
12.0518283843994 0.737953782081604
12.1093282699585 0.740050315856934
12.1250782012939 0.740523099899292
12.1401338577271 0.741021633148193
12.1620769500732 0.741833448410034
12.18505859375 0.742679357528687
12.2136564254761 0.743770360946655
12.3069877624512 0.747140169143677
12.3608093261719 0.74902868270874
12.3921661376953 0.750187993049622
12.4130382537842 0.750948548316956
12.4254341125488 0.751389980316162
12.4692211151123 0.752962350845337
12.5110654830933 0.754486322402954
12.5242309570312 0.755016207695007
12.586181640625 0.757337689399719
12.6100673675537 0.758195161819458
12.9053993225098 0.768347024917603
12.9383678436279 0.769435167312622
12.9544811248779 0.76998496055603
12.9689502716064 0.770454883575439
12.9890184402466 0.771161317825317
13.2180957794189 0.778986215591431
13.2419424057007 0.779874920845032
13.3084735870361 0.781982779502869
13.3279066085815 0.782592296600342
13.5635356903076 0.790306091308594
13.6676139831543 0.793576121330261
13.6839389801025 0.794117331504822
13.7379188537598 0.795760869979858
13.8362579345703 0.798803091049194
13.8519926071167 0.79928731918335
13.9175052642822 0.801261305809021
13.9434986114502 0.802132964134216
13.9661884307861 0.802847862243652
14.003098487854 0.803916096687317
14.5947208404541 0.820360422134399
14.6148386001587 0.820841789245605
14.9282312393188 0.828814744949341
14.9542102813721 0.829404354095459
15.3636541366577 0.839581966400146
15.3824338912964 0.840051889419556
15.5182161331177 0.843159675598145
15.5753326416016 0.844424366950989
15.6016292572021 0.845011234283447
15.6729602813721 0.846455335617065
15.6862325668335 0.846725940704346
15.7065238952637 0.847187399864197
15.9134492874146 0.851725101470947
15.9429569244385 0.852343082427979
15.9623937606812 0.852804660797119
16.0447635650635 0.854676008224487
16.1883506774902 0.857698321342468
16.3059940338135 0.86033034324646
16.3295803070068 0.860794544219971
16.3563804626465 0.861324429512024
16.4096164703369 0.862509489059448
16.5790157318115 0.866098403930664
16.634557723999 0.867363214492798
16.6571655273438 0.8678218126297
17.1606483459473 0.878574848175049
17.1848812103271 0.879070520401001
17.3322086334229 0.882041454315186
17.344030380249 0.882349014282227
17.3754062652588 0.882952928543091
17.6795272827148 0.889401912689209
17.6956157684326 0.889803647994995
17.7186164855957 0.890344858169556
17.7556896209717 0.891099691390991
17.779411315918 0.891578197479248
17.876558303833 0.89370322227478
17.8986968994141 0.894232988357544
17.930082321167 0.894942283630371
18.0799007415771 0.897961616516113
18.1223125457764 0.898753523826599
18.226806640625 0.900869846343994
18.2798042297363 0.90204918384552
18.5823516845703 0.907800316810608
18.6742820739746 0.909685969352722
18.707181930542 0.910304069519043
18.8176708221436 0.91264271736145
18.8493099212646 0.913232326507568
18.9255275726318 0.914608240127563
19.442476272583 0.92304539680481
19.6118717193604 0.925466537475586
19.949857711792 0.930081129074097
19.9820499420166 0.930528402328491
20.0416984558105 0.931308746337891
20.0643405914307 0.931607961654663
20.0983028411865 0.932038068771362
20.2690563201904 0.934345245361328
20.3237705230713 0.935063123703003
20.3756980895996 0.935718297958374
20.4716625213623 0.936843395233154
20.4978733062744 0.93721079826355
20.6678905487061 0.939327239990234
20.7137546539307 0.939834356307983
20.7344360351562 0.940030813217163
20.7803173065186 0.940549373626709
20.8212203979492 0.94101357460022
20.8715038299561 0.941614627838135
20.9224166870117 0.942195653915405
20.9784660339355 0.942862272262573
21.0439224243164 0.943588614463806
21.1207218170166 0.944440364837646
21.1651058197021 0.944881916046143
21.2176570892334 0.945485711097717
22.9579887390137 0.963359951972961
23.0525798797607 0.96406352519989
23.0671977996826 0.964185953140259
23.3601398468018 0.966382265090942
23.4316539764404 0.966883540153503
23.5200977325439 0.967524528503418
23.7375583648682 0.969074010848999
24.0882759094238 0.971600532531738
24.2599315643311 0.972785592079163
24.3750705718994 0.973517656326294
24.451961517334 0.974016189575195
24.7573146820068 0.975919008255005
24.8649291992188 0.976534128189087
24.988000869751 0.977197885513306
25.2166957855225 0.978488206863403
25.3219757080078 0.979049444198608
25.3682880401611 0.979285836219788
25.5559177398682 0.980297088623047
25.6721954345703 0.980926513671875
25.7198963165283 0.981174349784851
28.3581352233887 0.993009805679321
30.3601760864258 0.99685525894165
31.1142501831055 0.997692704200745
31.3163433074951 0.997912049293518
32.5096015930176 0.99891185760498
32.6625633239746 0.99898886680603
36.4671058654785 0.999837636947632
42.4160308837891 0.999982833862305
46.6679344177246 1
};
\addlegendentry{$20m$}

\addplot [line width=1pt, color1, mark=x, mark repeat={50}]
table {%
-8.97454357147217 2.74181365966797e-06
-8.17666721343994 0.000431060791015625
-7.16145658493042 0.00376284122467041
-7.11750507354736 0.00402152538299561
-7.03772878646851 0.00448048114776611
-6.81371259689331 0.00614082813262939
-6.7483286857605 0.00667202472686768
-6.68556451797485 0.00728380680084229
-6.47970962524414 0.00989532470703125
-6.46336650848389 0.0101456642150879
-6.43146896362305 0.0105767250061035
-6.21035623550415 0.0145008563995361
-6.17642736434937 0.0152490139007568
-6.04446315765381 0.0180552005767822
-6.02393913269043 0.0185223817825317
-5.93163347244263 0.0207529067993164
-5.86441850662231 0.0224326848983765
-5.72661638259888 0.0264875888824463
-5.66613912582397 0.0283955335617065
-5.64677333831787 0.0289851427078247
-5.62718057632446 0.029666543006897
-5.61213493347168 0.0302032232284546
-5.58494281768799 0.0311433076858521
-5.48220682144165 0.0350563526153564
-5.41739845275879 0.0379320383071899
-5.40346050262451 0.0385717153549194
-5.34486103057861 0.0412166118621826
-5.319899559021 0.0422928333282471
-5.2668662071228 0.0446068048477173
-5.25431060791016 0.0451490879058838
-5.20815944671631 0.0474991798400879
-5.19700622558594 0.0480610132217407
-5.17316722869873 0.0491762161254883
-4.99460697174072 0.0579173564910889
-4.98214340209961 0.0586071014404297
-4.93700504302979 0.0609849691390991
-4.92079591751099 0.0618360042572021
-4.90470457077026 0.0626730918884277
-4.86098146438599 0.0652456283569336
-4.84322595596313 0.0661383867263794
-4.83109760284424 0.0669533014297485
-4.80064630508423 0.0687805414199829
-4.78871870040894 0.0695704221725464
-4.76620435714722 0.0707941055297852
-4.73749589920044 0.0725656747817993
-4.48700618743896 0.0884182453155518
-4.44968032836914 0.0909240245819092
-4.25646257400513 0.104835271835327
-4.15624952316284 0.112756013870239
-4.13455057144165 0.114391326904297
-4.10611629486084 0.116541147232056
-4.08297395706177 0.118412852287292
-4.06749773025513 0.119455814361572
-4.04466962814331 0.121283054351807
-4.03400039672852 0.122167348861694
-4.02662181854248 0.122807025909424
-3.99204730987549 0.125679969787598
-3.97447419166565 0.127001047134399
-3.93753695487976 0.13029944896698
-3.91671323776245 0.132171154022217
-3.90294003486633 0.133394837379456
-3.88873052597046 0.134588003158569
-3.86477184295654 0.136590480804443
-3.85442280769348 0.137413620948792
-3.80333876609802 0.141805052757263
-3.7797474861145 0.143693447113037
-3.67339062690735 0.153065919876099
-3.58528733253479 0.161020040512085
-3.41605424880981 0.177211880683899
-3.38805675506592 0.179815053939819
-3.37941312789917 0.180674314498901
-3.32099413871765 0.186634302139282
-3.30563807487488 0.188216805458069
-3.26242613792419 0.192569375038147
-3.1977903842926 0.199274659156799
-3.18282914161682 0.200843214988708
-3.15304231643677 0.203966498374939
-2.92743849754333 0.22637140750885
-2.90799164772034 0.228223562240601
-2.85993242263794 0.232729077339172
-2.84444093704224 0.234244823455811
-2.83332276344299 0.235343337059021
-2.781081199646 0.240427255630493
-2.76976346969604 0.241472959518433
-2.73741006851196 0.244637966156006
-2.72152829170227 0.246156454086304
-2.70736837387085 0.247485876083374
-2.69505429267883 0.248637199401855
-2.68039226531982 0.250044465065002
-2.67383527755737 0.250603437423706
-2.60365867614746 0.256822109222412
-2.5328164100647 0.263229846954346
-2.5123975276947 0.264979243278503
-2.45417857170105 0.269899129867554
-2.42938804626465 0.271932125091553
-2.41803693771362 0.272919416427612
-2.32608723640442 0.280653834342957
-2.31693744659424 0.281429767608643
-2.01003623008728 0.30837345123291
-1.99179577827454 0.310019969940186
-1.97386002540588 0.311658024787903
-1.93262684345245 0.315287351608276
-1.91714179515839 0.31665301322937
-1.76966714859009 0.329715967178345
-1.76022958755493 0.330533623695374
-1.72214663028717 0.333929419517517
-1.58305251598358 0.346586465835571
-1.57285964488983 0.347479104995728
-1.55767059326172 0.348925352096558
-1.44804060459137 0.359132170677185
-1.44053995609283 0.35985803604126
-1.43265271186829 0.360575556755066
-1.42447650432587 0.361334800720215
-1.4122496843338 0.362505674362183
-1.39988136291504 0.363582015037537
-1.36680054664612 0.366621732711792
-1.33575916290283 0.369402885437012
-1.32221436500549 0.370707273483276
-1.30597531795502 0.372072815895081
-1.291539311409 0.373371601104736
-1.1745001077652 0.383686900138855
-1.15055334568024 0.385703206062317
-1.12543284893036 0.387964248657227
-1.03279042243958 0.396140813827515
-1.02322232723236 0.396939039230347
-1.01506066322327 0.397656679153442
-0.966125726699829 0.401922941207886
-0.950842142105103 0.403149366378784
-0.875200510025024 0.409281730651855
-0.864407420158386 0.410188436508179
-0.804135322570801 0.415024876594543
-0.780034899711609 0.416910409927368
-0.763006210327148 0.418251037597656
-0.74157452583313 0.419983625411987
-0.672568559646606 0.425281763076782
-0.651890635490417 0.426964282989502
-0.522687673568726 0.437432527542114
-0.41750955581665 0.445603609085083
-0.099429726600647 0.470369696617126
-0.0346146821975708 0.475514769554138
-0.0254251956939697 0.476193428039551
-0.00154709815979004 0.477970600128174
0.0133864879608154 0.479238748550415
0.0202492475509644 0.479728221893311
0.0278716087341309 0.4803706407547
0.0958520174026489 0.485830068588257
0.106059551239014 0.486650466918945
0.159751534461975 0.490855574607849
0.622334957122803 0.524713277816772
0.784016132354736 0.535465240478516
0.795635461807251 0.536266088485718
0.825116634368896 0.538204669952393
0.987116575241089 0.548697948455811
1.00782310962677 0.549996614456177
1.02667224407196 0.55125093460083
1.03851556777954 0.552043557167053
1.06579542160034 0.553792953491211
1.09972870349884 0.556109666824341
1.16777741909027 0.560489892959595
1.33220374584198 0.571294665336609
1.3711793422699 0.573694825172424
1.46117913722992 0.579201459884644
1.49858629703522 0.581448554992676
1.66072797775269 0.591291189193726
1.71440970897675 0.594672918319702
1.74128329753876 0.596313953399658
1.77319729328156 0.598305225372314
1.94124448299408 0.60794734954834
1.96233224868774 0.609173893928528
1.9858912229538 0.610472679138184
2.00494456291199 0.611613035202026
2.01275730133057 0.612010717391968
2.0240912437439 0.61263632774353
2.0438666343689 0.613776683807373
2.05688881874084 0.614496946334839
2.08681106567383 0.616293668746948
2.11288189888 0.617809295654297
2.15716552734375 0.620126008987427
2.18754649162292 0.621705770492554
2.27116632461548 0.62647819519043
2.28904175758362 0.627376556396484
2.52989315986633 0.640534162521362
2.54106330871582 0.6411292552948
2.60503602027893 0.64437198638916
2.71010661125183 0.649973273277283
2.97166442871094 0.662897348403931
3.0071702003479 0.664616107940674
3.06410312652588 0.667333126068115
3.0828070640564 0.668245434761047
3.11406707763672 0.669755578041077
3.15110921859741 0.671610593795776
3.16391944885254 0.672147393226624
3.17610931396484 0.672728657722473
4.10296678543091 0.715102195739746
4.16529273986816 0.717816591262817
4.20660257339478 0.719691038131714
4.24066734313965 0.721226215362549
4.31067562103271 0.724388360977173
4.31681632995605 0.724711060523987
4.57448434829712 0.735621452331543
4.60999011993408 0.736950874328613
4.63149166107178 0.737743496894836
4.7032470703125 0.740622043609619
4.72987413406372 0.741676092147827
5.06771278381348 0.754975557327271
5.20614290237427 0.760418176651001
5.22871923446655 0.761347055435181
5.31377267837524 0.764676094055176
5.33032369613647 0.765362977981567
5.36053419113159 0.766481041908264
5.38044786453247 0.767154097557068
5.72053909301758 0.780439615249634
5.73696660995483 0.781001448631287
5.76108264923096 0.781994342803955
5.77141046524048 0.782389163970947
5.90645551681519 0.787606716156006
5.97825241088867 0.790532350540161
5.99413537979126 0.791080236434937
6.00868463516235 0.791669845581055
6.05733871459961 0.793452620506287
6.15042209625244 0.796817779541016
6.1698751449585 0.797532558441162
6.19225931167603 0.798397541046143
6.21394491195679 0.799142837524414
6.24380350112915 0.800216436386108
6.2670750617981 0.801125764846802
6.3115234375 0.802741646766663
6.34966564178467 0.804054379463196
6.36334848403931 0.804582834243774
6.38922166824341 0.805514454841614
6.62008905410767 0.813374042510986
6.70258474349976 0.816202402114868
6.71682548522949 0.816728115081787
6.74087047576904 0.817556858062744
6.83467054367065 0.820735692977905
6.86416435241699 0.821756362915039
6.88381242752075 0.822482228279114
6.91970777511597 0.823625326156616
7.0033712387085 0.82632577419281
7.03306722640991 0.827235221862793
7.06524515151978 0.828230857849121
7.12518692016602 0.830038547515869
7.15772390365601 0.831003665924072
7.18404960632324 0.831810235977173
7.21854496002197 0.832903146743774
7.3374981880188 0.836412906646729
7.43170595169067 0.839099645614624
7.44552230834961 0.839541792869568
7.49361276626587 0.841010212898254
7.50445652008057 0.841393947601318
7.52197408676147 0.841883420944214
7.5498046875 0.842681646347046
7.57036542892456 0.84323787689209
7.79990577697754 0.849743008613586
7.81737661361694 0.850196361541748
7.85643625259399 0.85128927230835
7.91313886642456 0.852796792984009
7.9661693572998 0.854173421859741
7.98350524902344 0.854635000228882
8.02028179168701 0.855602979660034
8.15509700775146 0.859546542167664
8.27180194854736 0.862772703170776
8.29626083374023 0.8633873462677
8.35228157043457 0.864986419677734
8.38036918640137 0.865731835365295
8.85315227508545 0.877968788146973
8.87000942230225 0.878411054611206
8.91521549224854 0.879570841789246
9.31906318664551 0.88956356048584
9.35554313659668 0.890383958816528
9.39337253570557 0.891190528869629
9.41736030578613 0.89170503616333
9.49843978881836 0.893490433692932
9.55036354064941 0.894633531570435
9.6452054977417 0.896432876586914
9.69126605987549 0.897364616394043
9.7471170425415 0.898463129997253
9.95211219787598 0.902395725250244
10.122332572937 0.905674695968628
10.1865453720093 0.906848311424255
10.2147693634033 0.907365560531616
10.2331113815308 0.907702088356018
10.248607635498 0.907944083213806
10.3245010375977 0.909229040145874
10.4126167297363 0.910822629928589
10.4951829910278 0.912313222885132
11.4689197540283 0.92842161655426
11.4991912841797 0.928880453109741
11.5359563827515 0.929439544677734
11.583065032959 0.930062532424927
11.6886205673218 0.931597709655762
12.033052444458 0.93618381023407
12.0753326416016 0.936712265014648
12.1709003448486 0.93797492980957
12.2281408309937 0.93867301940918
14.2240600585938 0.960835933685303
14.2754917144775 0.961339235305786
14.3269805908203 0.961842656135559
14.3886137008667 0.962440609931946
14.4131736755371 0.962721586227417
14.4736557006836 0.963297128677368
14.497181892395 0.963519692420959
14.556827545166 0.964103698730469
15.2418737411499 0.970937013626099
15.2800607681274 0.971384763717651
15.358528137207 0.972224712371826
15.4083223342896 0.97278368473053
15.440824508667 0.973098039627075
15.6341991424561 0.974772214889526
15.7010622024536 0.975317239761353
15.8395042419434 0.976413011550903
16.0311832427979 0.978054046630859
17.1593170166016 0.986369609832764
18.5672550201416 0.993102788925171
18.6875343322754 0.993606090545654
18.9694042205811 0.994632363319397
19.0283718109131 0.994827032089233
21.7763061523438 0.999082207679749
24.7004451751709 0.999799728393555
28.8756313323975 1
};
\addlegendentry{}
\addplot [line width=1pt, color1,dotted, mark=x, mark repeat={50}, mark options={solid}]
table {%
-5.71035194396973 2.74181365966797e-06
-4.91172552108765 0.000453352928161621
-4.65253782272339 0.00106239318847656
-4.5830979347229 0.00128209590911865
-4.39105749130249 0.0019690990447998
-4.33789873123169 0.00218319892883301
-3.97503709793091 0.00390756130218506
-3.93009328842163 0.00415229797363281
-3.84419989585876 0.00463616847991943
-3.8191978931427 0.00478363037109375
-3.62939715385437 0.00608515739440918
-3.58735966682434 0.00641334056854248
-3.52290487289429 0.00709474086761475
-3.12185311317444 0.0129601955413818
-2.97156643867493 0.0159637928009033
-2.93204236030579 0.0168648958206177
-2.8894145488739 0.0178772211074829
-2.86421823501587 0.0184084177017212
-2.83057641983032 0.0191870927810669
-2.77456545829773 0.0206166505813599
-2.74815511703491 0.0212507247924805
-2.61147236824036 0.024977445602417
-2.53269410133362 0.0271635055541992
-2.42981290817261 0.0302226543426514
-2.41553330421448 0.0306955575942993
-2.37278032302856 0.032008171081543
-2.35341835021973 0.0325922966003418
-2.33475208282471 0.0331095457077026
-2.31212449073792 0.0338548421859741
-1.95425593852997 0.047132134437561
-1.92835342884064 0.0481499433517456
-1.87765157222748 0.0501914024353027
-1.82137322425842 0.0524774789810181
-1.76154828071594 0.0549108982086182
-1.74631607532501 0.055600643157959
-1.7358785867691 0.0560456514358521
-1.68599081039429 0.0579924583435059
-1.62962400913239 0.0604064464569092
-1.61721920967102 0.0609849691390991
-1.54998910427094 0.0640414953231812
-1.51012909412384 0.0658631324768066
-1.4732518196106 0.0675373077392578
-1.4354385137558 0.0693395137786865
-1.41900873184204 0.070076584815979
-1.354079246521 0.0733749866485596
-1.33701395988464 0.0742510557174683
-1.31941068172455 0.0751187801361084
-1.28671872615814 0.0767290592193604
-1.26888823509216 0.0777413845062256
-1.24578928947449 0.0791208744049072
-1.22715449333191 0.0802360773086548
-1.19569230079651 0.0819882154464722
-1.13338279724121 0.0855202674865723
-1.11105048656464 0.0868607759475708
-1.02170372009277 0.0922117233276367
-0.984906196594238 0.094678521156311
-0.914746403694153 0.099570631980896
-0.892519235610962 0.101175308227539
-0.868661642074585 0.102699398994446
-0.813767194747925 0.106490135192871
-0.791340231895447 0.108144879341125
-0.77259635925293 0.10950767993927
-0.706103682518005 0.114399671554565
-0.6716548204422 0.116925001144409
-0.657821655273438 0.1179039478302
-0.645196437835693 0.118807792663574
-0.617928385734558 0.120813012123108
-0.605159044265747 0.121702909469604
-0.596590518951416 0.12236487865448
-0.588080406188965 0.12300169467926
-0.435191631317139 0.134148597717285
-0.410289764404297 0.135953545570374
-0.298665642738342 0.14483654499054
-0.232688069343567 0.150440573692322
-0.206576824188232 0.152848958969116
-0.194237232208252 0.153858542442322
-0.0911067724227905 0.162666440010071
0.0227402448654175 0.172239184379578
0.0407896041870117 0.173690915107727
0.0565212965011597 0.175081491470337
0.0711507797241211 0.176249504089355
0.103276968002319 0.178869366645813
0.164060592651367 0.183825373649597
0.180534958839417 0.185377240180969
0.187837719917297 0.185972452163696
0.209426760673523 0.187766313552856
0.222458362579346 0.188945531845093
0.233642578125 0.189918875694275
0.246882200241089 0.191123127937317
0.275264739990234 0.19353723526001
0.284764170646667 0.194363117218018
0.309666633605957 0.196326613426208
0.322368979454041 0.197333455085754
0.606931686401367 0.222018837928772
0.69756019115448 0.229536294937134
0.70623242855072 0.230273365974426
0.736471891403198 0.232715129852295
0.756332993507385 0.23436439037323
0.778545260429382 0.23621940612793
0.812713384628296 0.239033937454224
0.904847145080566 0.246690392494202
0.934308528900146 0.248895883560181
0.945011496543884 0.249705195426941
0.95499050617218 0.250483989715576
0.991763830184937 0.253306746482849
1.0258754491806 0.256129622459412
1.05451834201813 0.258699417114258
1.10531616210938 0.263063073158264
1.16959667205811 0.268586397171021
1.18119430541992 0.269526481628418
1.21049559116364 0.272015571594238
1.21905720233917 0.272766470909119
1.2425537109375 0.274835586547852
1.27112007141113 0.277260780334473
1.28804242610931 0.278743147850037
1.47404634952545 0.295329928398132
1.64511740207672 0.310826420783997
1.66206336021423 0.312358856201172
1.67375457286835 0.313393473625183
1.76544916629791 0.321642279624939
1.7753974199295 0.322565674781799
1.79468655586243 0.324175953865051
1.81785488128662 0.326125502586365
1.83652806282043 0.327777504920959
1.88822984695435 0.332205057144165
1.94545221328735 0.337216734886169
1.95485317707062 0.338037252426147
1.96862649917603 0.339255332946777
1.97987949848175 0.340145349502563
2.0277247428894 0.34433925151825
2.05385589599609 0.346697688102722
2.07021307945251 0.348149418830872
2.08245062828064 0.349242448806763
2.10449719429016 0.351080775260925
2.13063645362854 0.353308439254761
2.15504264831543 0.355480551719666
2.1665256023407 0.356334328651428
2.17390632629395 0.3569016456604
2.20679402351379 0.359699487686157
2.22830963134766 0.361479520797729
2.29504489898682 0.366852641105652
2.3096969127655 0.368045806884766
2.32524752616882 0.369174957275391
2.33697390556335 0.370034217834473
2.34523558616638 0.370701789855957
2.36086297035217 0.372000575065613
2.38472652435303 0.373888969421387
2.40977549552917 0.375743985176086
2.42289161682129 0.376697897911072
2.4932074546814 0.38215446472168
2.50838136672974 0.383269786834717
2.52638578414917 0.384796619415283
2.53743052482605 0.385600328445435
2.86042284965515 0.410358071327209
2.87636923789978 0.4116290807724
2.90815472602844 0.414123773574829
2.92958521842957 0.415748000144958
3.13718152046204 0.431653380393982
3.14440679550171 0.432159543037415
3.15446496009827 0.432910442352295
3.24600958824158 0.439496159553528
3.26296806335449 0.440619707107544
3.27407169342041 0.441398501396179
3.281578540802 0.441949129104614
3.29839515686035 0.443011522293091
3.33154511451721 0.445191979408264
3.34854602813721 0.446379542350769
3.36320853233337 0.447377920150757
3.38410353660583 0.448790788650513
3.44516205787659 0.452645421028137
3.46280717849731 0.453835725784302
3.56831407546997 0.460727453231812
3.62082552909851 0.464262247085571
3.67992377281189 0.468183755874634
3.7301549911499 0.471582293510437
3.77166700363159 0.47434389591217
3.79650664329529 0.475856900215149
3.82117605209351 0.477453231811523
3.83238554000854 0.478229165077209
4.23443031311035 0.502817273139954
4.30375289916992 0.506994605064392
4.32756519317627 0.50845193862915
4.53433465957642 0.521125555038452
4.98587512969971 0.546728849411011
4.99371719360352 0.547151565551758
5.10351371765137 0.553714990615845
5.12018632888794 0.554699659347534
5.12926244735718 0.555225133895874
5.17106866836548 0.557756066322327
5.18435716629028 0.558520793914795
5.19863271713257 0.559327363967896
5.2233362197876 0.560756921768188
5.26847982406616 0.563301682472229
5.30266427993774 0.565201163291931
5.32009887695312 0.566227436065674
5.97179079055786 0.602440714836121
6.01301288604736 0.604868650436401
6.02295923233032 0.60539436340332
6.1010627746582 0.609557628631592
6.14036273956299 0.611782550811768
6.17755651473999 0.613759994506836
6.2040843963623 0.615172863006592
6.23665571212769 0.616975069046021
6.24756240844727 0.617520093917847
6.42647695541382 0.627098321914673
6.44107103347778 0.627888202667236
6.45411968231201 0.628511190414429
6.51015949249268 0.631375789642334
6.61236763000488 0.636704444885254
6.62464904785156 0.637357950210571
6.64912557601929 0.63869297504425
6.67716789245605 0.64020311832428
6.70602083206177 0.641685485839844
7.18750429153442 0.666001081466675
7.19904184341431 0.666543364524841
7.34475946426392 0.673707604408264
7.3602466583252 0.674444675445557
7.37319612503052 0.675053596496582
7.39555692672729 0.676068782806396
7.46040678024292 0.679108619689941
7.52898120880127 0.682112216949463
7.56851863861084 0.683933854103088
7.74375009536743 0.692065954208374
7.77607822418213 0.69359564781189
7.8001708984375 0.694788694381714
7.92570781707764 0.700451135635376
7.93578338623047 0.70089054107666
7.95733880996704 0.701838970184326
7.96720552444458 0.70234227180481
8.01725292205811 0.704670071601868
8.1022891998291 0.708533048629761
8.13060283660889 0.709756851196289
8.23799896240234 0.714479207992554
8.38960552215576 0.721198439598083
8.4012508392334 0.721654534339905
8.48799800872803 0.72550368309021
8.5715503692627 0.729216575622559
8.65556144714355 0.732962727546692
8.66394424438477 0.733363151550293
8.72679042816162 0.736174941062927
8.76942157745361 0.738052129745483
8.81271553039551 0.739857196807861
8.86166095733643 0.741945743560791
8.87216758728027 0.742393493652344
8.8929557800293 0.743216753005981
8.90773868560791 0.743811964988708
8.92034912109375 0.744307041168213
8.93589973449707 0.744968891143799
8.97953414916992 0.746924042701721
9.00002956390381 0.747733354568481
9.5113697052002 0.769214868545532
10.2679891586304 0.797563076019287
10.2892751693726 0.798247337341309
10.3418493270874 0.800160765647888
10.3571424484253 0.800616860389709
10.4093761444092 0.802366256713867
10.4572229385376 0.804104328155518
10.4836807250977 0.80501663684845
10.4981718063354 0.805472731590271
10.5416440963745 0.806943893432617
10.561466217041 0.807578086853027
10.79820728302 0.815404176712036
10.8392915725708 0.816641807556152
10.9464406967163 0.819920778274536
10.9849481582642 0.82111668586731
11.0124425888062 0.822053909301758
11.0360651016235 0.822832584381104
11.0542049407959 0.823461174964905
11.1922588348389 0.827566146850586
11.2487363815308 0.829232096672058
11.267466545105 0.829816102981567
11.2919416427612 0.830516934394836
11.3092479705811 0.831000804901123
11.3423252105713 0.831982612609863
11.3893957138062 0.833364844322205
11.4240379333496 0.834402203559875
11.4462966918945 0.835116982460022
11.5769157409668 0.839258074760437
11.6304788589478 0.840940713882446
11.930438041687 0.850838780403137
11.9864273071289 0.852613210678101
12.002236366272 0.853180527687073
12.0338163375854 0.854187250137329
12.0803232192993 0.855672359466553
12.0990400314331 0.856306552886963
12.1264066696167 0.857271671295166
12.3641471862793 0.864427447319031
12.4128618240356 0.865840315818787
12.4277696609497 0.866302013397217
13.1196775436401 0.885717153549194
13.1583814620972 0.886659979820251
13.1953191757202 0.887505412101746
13.21116065979 0.887900352478027
13.2391700744629 0.888520479202271
13.2587900161743 0.889001607894897
13.3161430358887 0.890164136886597
13.4231557846069 0.892425298690796
13.5011281967163 0.894038319587708
13.5370569229126 0.894792079925537
13.599648475647 0.896079778671265
13.7708101272583 0.899483799934387
13.7936363220215 0.899937152862549
13.8233270645142 0.900526762008667
13.9097995758057 0.902067422866821
13.9389724731445 0.902579307556152
13.970573425293 0.903235673904419
14.0298280715942 0.904398083686829
14.4690780639648 0.912466287612915
14.509786605835 0.913141965866089
14.551682472229 0.913915157318115
14.575385093689 0.914393544197083
14.6077222824097 0.914913654327393
14.6384954452515 0.915428161621094
14.7374095916748 0.9171302318573
14.7760372161865 0.917797684669495
14.807993888855 0.918326139450073
14.8252782821655 0.918570756912231
14.8588523864746 0.919118642807007
15.0268535614014 0.92176079750061
15.1079931259155 0.923012256622314
15.1321620941162 0.923376560211182
15.1757354736328 0.924013614654541
15.201922416687 0.924350023269653
15.2348775863647 0.924845099449158
15.3047323226929 0.925843477249146
15.3436841964722 0.926369190216064
17.4303226470947 0.955318093299866
17.4783496856689 0.955896615982056
17.7568378448486 0.959233999252319
17.8258495330811 0.960001468658447
17.8900032043457 0.960696816444397
17.9269466400146 0.961136341094971
17.9704513549805 0.961625814437866
18.4868030548096 0.967146396636963
18.9557342529297 0.972828149795532
19.0103416442871 0.973406672477722
19.2910213470459 0.97637140750885
19.3602180480957 0.97701096534729
19.4433155059814 0.977825880050659
19.6267242431641 0.979450106620789
19.8050346374512 0.980940818786621
19.9360733032227 0.982145071029663
20.0024375915527 0.982776403427124
20.0897750854492 0.983585596084595
20.1761417388916 0.98430871963501
20.2865238189697 0.985198736190796
20.4035377502441 0.985971927642822
20.4958057403564 0.986608743667603
20.5996570587158 0.987231731414795
21.0764980316162 0.989645719528198
21.3351497650146 0.990844488143921
21.4524765014648 0.991395115852356
22.446834564209 0.994373798370361
22.8395919799805 0.995038509368896
24.3554229736328 0.997786283493042
25.2289047241211 0.998603820800781
25.6553039550781 0.998857021331787
29.6750717163086 0.999763607978821
37.9572677612305 1
};
\addlegendentry{$40m$}

\addplot [line width=1pt, color2, mark=*, mark repeat={50}]
table {%
-9.20469665527344 2.74181365966797e-06
-8.44520568847656 0.000488877296447754
-7.96072673797607 0.00329446792602539
-7.87747001647949 0.0041193962097168
-7.76816034317017 0.00539171695709229
-7.70551776885986 0.00623893737792969
-7.61905097961426 0.00758051872253418
-7.562575340271 0.0084916353225708
-7.4581732749939 0.0103472471237183
-7.42913627624512 0.0108000040054321
-7.31795644760132 0.0127555131912231
-7.28532075881958 0.0133638381958008
-7.258056640625 0.0138472318649292
-7.17801523208618 0.0154861211776733
-7.15102624893188 0.0160138607025146
-7.10604572296143 0.0169721841812134
-7.04734516143799 0.0182472467422485
-7.02791929244995 0.0187110900878906
-6.81269502639771 0.0237889289855957
-6.7865629196167 0.02459716796875
-6.76761913299561 0.0251582860946655
-6.72890996932983 0.0264972448348999
-6.70953130722046 0.0271193981170654
-6.69477844238281 0.027702808380127
-6.44810152053833 0.0380027294158936
-6.42687606811523 0.0389693975448608
-6.41096019744873 0.0398222208023071
-6.39235687255859 0.0406166315078735
-6.24429178237915 0.047813892364502
-6.16613721847534 0.0521750450134277
-6.06746530532837 0.0580416917800903
-6.02193355560303 0.06101393699646
-5.78671741485596 0.0763722658157349
-5.77635145187378 0.0771222114562988
-5.7306981086731 0.0803555250167847
-5.68922996520996 0.0833277702331543
-5.55967092514038 0.0931555032730103
-5.54839086532593 0.093999981880188
-5.35100603103638 0.110224962234497
-5.26529264450073 0.117472171783447
-5.2173810005188 0.121602773666382
-5.15601205825806 0.127202749252319
-5.14692211151123 0.1280277967453
-5.07530355453491 0.134675025939941
-5.06422472000122 0.135722160339355
-5.04983472824097 0.137108325958252
-5.00503063201904 0.14139997959137
-4.9738655090332 0.144636154174805
-4.94693088531494 0.147561073303223
-4.92740249633789 0.149686098098755
-4.91494560241699 0.151011109352112
-4.90889167785645 0.15167498588562
-4.8973388671875 0.153052806854248
-4.84728956222534 0.158550024032593
-4.82344961166382 0.161077737808228
-4.80624914169312 0.162908315658569
-4.78703308105469 0.165058374404907
-4.76450824737549 0.167558312416077
-4.59590339660645 0.186411142349243
-4.57792901992798 0.188519477844238
-4.56435632705688 0.18999719619751
-4.55309200286865 0.191230535507202
-4.54430723190308 0.19225001335144
-4.53054428100586 0.193791627883911
-4.52335548400879 0.194641709327698
-4.50286626815796 0.196897268295288
-4.43735408782959 0.204058289527893
-4.4070029258728 0.207488894462585
-4.3884482383728 0.209566712379456
-4.33059024810791 0.216219425201416
-4.32307434082031 0.217072248458862
-4.30783271789551 0.218783378601074
-4.29591703414917 0.220072269439697
-4.28337335586548 0.221536159515381
-4.27450895309448 0.222577810287476
-4.09743309020996 0.243511080741882
-4.08271598815918 0.245261073112488
-4.06738376617432 0.24714994430542
-3.98821640014648 0.256997227668762
-3.97852468490601 0.258125066757202
-3.96922421455383 0.259247183799744
-3.96041393280029 0.260322213172913
-3.95247340202332 0.261275053024292
-3.92280507087708 0.264886140823364
-3.91509222984314 0.265813827514648
-3.89897131919861 0.267733335494995
-3.87628602981567 0.270519495010376
-3.86458539962769 0.271894454956055
-3.84748315811157 0.273991703987122
-3.83145022392273 0.276077747344971
-3.70498061180115 0.291769504547119
-3.69809627532959 0.292633295059204
-3.69105553627014 0.293566703796387
-3.65868043899536 0.29764723777771
-3.64830780029297 0.298877716064453
-3.64063906669617 0.299791693687439
-3.63060283660889 0.300961136817932
-3.57822728157043 0.307461142539978
-3.54067707061768 0.311699986457825
-3.51474070549011 0.31445837020874
-3.49882769584656 0.316291689872742
-3.47659158706665 0.318752765655518
-3.45333957672119 0.321327805519104
-3.43959307670593 0.322913885116577
-3.43128848075867 0.323858261108398
-3.40562653541565 0.326624989509583
-2.86779975891113 0.382327795028687
-2.86151123046875 0.383002758026123
-2.85167813301086 0.384113907814026
-2.8301694393158 0.386338949203491
-2.81420755386353 0.388030529022217
-2.79745984077454 0.389805555343628
-2.77273726463318 0.392394423484802
-2.76230430603027 0.393472194671631
-2.75335335731506 0.394402742385864
-2.74637413024902 0.395188927650452
-2.64163589477539 0.406177759170532
-2.45381093025208 0.426644444465637
-2.43965101242065 0.428191661834717
-2.39983916282654 0.432469487190247
-2.38149046897888 0.434574961662292
-2.37188291549683 0.435663938522339
-2.32460784912109 0.440700054168701
-2.31505608558655 0.441780567169189
-2.27997827529907 0.445661067962646
-2.27344608306885 0.446427822113037
-2.25620436668396 0.448380589485168
-2.24442958831787 0.449722290039062
-2.15847158432007 0.459258317947388
-2.08601045608521 0.467241644859314
-2.06812381744385 0.469266653060913
-2.05796957015991 0.470497250556946
-2.04541158676147 0.471886157989502
-2.02867412567139 0.473649978637695
-1.99929237365723 0.476774930953979
-1.97533750534058 0.479336142539978
-1.93139553070068 0.483966708183289
-1.89619433879852 0.487324953079224
-1.87033009529114 0.490105628967285
-1.79523098468781 0.497394442558289
-1.75867509841919 0.501263856887817
-1.7514820098877 0.502055525779724
-1.71528375148773 0.505788803100586
-1.61360204219818 0.516488909721375
-1.5835520029068 0.519683361053467
-1.56814301013947 0.521230578422546
-1.55053150653839 0.523005485534668
-1.54336130619049 0.523708343505859
-1.53168213367462 0.524911165237427
-1.52299547195435 0.525802850723267
-1.28245973587036 0.552080631256104
-1.26063895225525 0.554558277130127
-1.23924267292023 0.556988954544067
-1.22597098350525 0.558602809906006
-1.20548939704895 0.561066627502441
-1.2003253698349 0.561677694320679
-1.18802106380463 0.563174962997437
-1.14003384113312 0.569386124610901
-1.12676191329956 0.571102857589722
-1.10582554340363 0.573683261871338
-1.09397959709167 0.575175046920776
-1.08782434463501 0.575941681861877
-1.04437780380249 0.581280469894409
-0.985461473464966 0.588502764701843
-0.981001138687134 0.589133262634277
-0.972361087799072 0.590261101722717
-0.9627286195755 0.591580629348755
-0.851851940155029 0.604819416999817
-0.843043804168701 0.605852842330933
-0.821107149124146 0.608394384384155
-0.809954881668091 0.609663963317871
-0.787007331848145 0.612441658973694
-0.764127254486084 0.615244388580322
-0.737343072891235 0.618277788162231
-0.719064354896545 0.620280504226685
-0.709667682647705 0.621366739273071
-0.486287593841553 0.646177768707275
-0.469243764877319 0.648000001907349
-0.344233989715576 0.661999940872192
-0.329264998435974 0.663666725158691
-0.321123123168945 0.664658308029175
-0.313451766967773 0.665425062179565
-0.273241639137268 0.669786095619202
-0.259119510650635 0.671299934387207
-0.249982476234436 0.672322273254395
-0.222744822502136 0.675088882446289
-0.21019721031189 0.676386117935181
-0.165614128112793 0.681266665458679
-0.152440786361694 0.682647228240967
-0.0336388349533081 0.695136070251465
-0.0191398859024048 0.696613907814026
0.0200991630554199 0.700700044631958
0.0512213706970215 0.70395827293396
0.0631152391433716 0.705238819122314
0.070145845413208 0.705988883972168
0.131476759910583 0.712283372879028
0.14136528968811 0.713322162628174
0.17096471786499 0.716388940811157
0.184765100479126 0.717777729034424
0.199588179588318 0.719305515289307
0.240328550338745 0.723241686820984
0.266593098640442 0.725855588912964
0.279694557189941 0.727119445800781
0.284356713294983 0.727613925933838
0.301617860794067 0.7293860912323
0.335168123245239 0.732583284378052
0.344764709472656 0.733508348464966
0.398036956787109 0.738813877105713
0.41689658164978 0.740666627883911
0.439289093017578 0.742894411087036
0.459015369415283 0.744777798652649
0.477489113807678 0.746647238731384
0.535943031311035 0.752397298812866
0.544571042060852 0.753213882446289
0.595770955085754 0.758136034011841
0.622885465621948 0.760805606842041
0.681406021118164 0.766649961471558
0.695168256759644 0.767938852310181
0.701451778411865 0.768522262573242
0.723185420036316 0.770772218704224
0.73875892162323 0.772402763366699
0.747296094894409 0.773333311080933
0.76290225982666 0.774936199188232
0.770869493484497 0.775755643844604
0.791787385940552 0.777830600738525
0.840529799461365 0.782594442367554
0.856056928634644 0.783952713012695
0.862300157546997 0.784552812576294
0.87077784538269 0.785380601882935
0.890298008918762 0.787263870239258
0.952073812484741 0.792794466018677
0.961429595947266 0.793644428253174
0.98378849029541 0.795813918113708
1.01671922206879 0.798872232437134
1.05083048343658 0.801874995231628
1.05761647224426 0.802480578422546
1.33460545539856 0.827083349227905
1.35487902164459 0.828605532646179
1.36922228336334 0.829680562019348
1.39827084541321 0.831733345985413
1.43717706203461 0.834558248519897
1.47471499443054 0.837169408798218
1.48890137672424 0.838144421577454
1.60394620895386 0.845797300338745
1.72875225543976 0.853416681289673
1.74805974960327 0.854602813720703
1.76935935020447 0.855855584144592
1.78566813468933 0.856794357299805
1.80409216880798 0.857844471931458
1.82393169403076 0.85908055305481
1.84932446479797 0.860552787780762
1.85678946971893 0.860983371734619
1.88584899902344 0.862580537796021
1.96116185188293 0.866724967956543
1.98627841472626 0.868061065673828
2.01251316070557 0.869433403015137
2.0454535484314 0.871150016784668
2.08066987991333 0.873013973236084
2.09732866287231 0.873911142349243
2.13090205192566 0.875605583190918
2.25917387008667 0.881902694702148
2.29568028450012 0.883513927459717
2.60893416404724 0.896941661834717
2.62118005752563 0.89740002155304
2.64927196502686 0.898369431495667
2.66138482093811 0.898813962936401
2.74588847160339 0.901966691017151
2.80176901817322 0.903997182846069
2.83610248565674 0.905172228813171
2.86197352409363 0.906122207641602
2.90039587020874 0.907455563545227
3.05921363830566 0.913125038146973
3.10008883476257 0.914513826370239
3.12316346168518 0.915258407592773
3.48334431648254 0.92526388168335
3.51589155197144 0.926147222518921
3.61078262329102 0.928666591644287
3.64207410812378 0.929536104202271
3.69961738586426 0.931069374084473
4.03509616851807 0.940169453620911
4.11729097366333 0.942436099052429
4.13557863235474 0.94290554523468
4.17760038375854 0.943994522094727
4.21694135665894 0.944922208786011
4.34285163879395 0.947888851165771
4.4001407623291 0.949405550956726
4.41991901397705 0.949869394302368
4.47502470016479 0.951352834701538
4.5244607925415 0.952569484710693
4.5472240447998 0.953113913536072
4.63681173324585 0.955716609954834
4.6490478515625 0.95603334903717
4.66357946395874 0.95651113986969
4.69686222076416 0.957644462585449
4.72469568252563 0.958611130714417
4.77756643295288 0.96037220954895
4.79338598251343 0.960897207260132
4.82372045516968 0.961750030517578
4.89031076431274 0.963516712188721
4.90765380859375 0.964016675949097
5.18883800506592 0.971688866615295
5.23572540283203 0.972949981689453
5.25771522521973 0.97344446182251
5.28739023208618 0.97415828704834
5.36413145065308 0.97588062286377
5.66636896133423 0.980783343315125
5.72809886932373 0.981577754020691
5.75998067855835 0.981944441795349
5.80910634994507 0.982483386993408
5.90071296691895 0.9832444190979
5.96831274032593 0.983852863311768
6.06949901580811 0.984594464302063
6.4306960105896 0.98728609085083
6.49804496765137 0.987733364105225
6.54947233200073 0.988066673278809
6.66207027435303 0.988758325576782
6.72675752639771 0.989180564880371
6.90888977050781 0.990152835845947
7.27641868591309 0.991511106491089
7.92877531051636 0.993436098098755
8.12315273284912 0.993986129760742
9.00669479370117 0.996013879776001
9.12985706329346 0.996308326721191
9.34488677978516 0.996769428253174
10.0300054550171 0.99791944026947
11.7542886734009 0.999477863311768
14.2504768371582 1
};
\addlegendentry{}
\addplot [line width=1pt, color2,dotted, mark=*, mark repeat={50}, mark options={solid}]
table {%
-6.02391290664673 2.74181365966797e-06
-5.52314138412476 0.00040280818939209
-5.13486766815186 0.00165832042694092
-5.0091667175293 0.00233888626098633
-4.89675188064575 0.00311112403869629
-4.70090436935425 0.00477778911590576
-4.62999725341797 0.0055471658706665
-4.58157253265381 0.0061028003692627
-4.54101467132568 0.00661671161651611
-4.49633646011353 0.00716948509216309
-4.2246208190918 0.0110527276992798
-4.20690441131592 0.0113250017166138
-4.17410182952881 0.011827826499939
-4.10807847976685 0.0129555463790894
-4.07943153381348 0.0133777856826782
-4.02726078033447 0.0142555236816406
-3.97688388824463 0.0151417255401611
-3.78959631919861 0.0184972286224365
-3.60874271392822 0.0222471952438354
-3.44492983818054 0.0264832973480225
-3.40128183364868 0.0277805328369141
-3.37785887718201 0.0285500288009644
-3.35334324836731 0.029355525970459
-3.23379516601562 0.0339027643203735
-3.14610886573792 0.0374749898910522
-3.11119771003723 0.0391111373901367
-3.02291655540466 0.0432305335998535
-3.00615763664246 0.0439777374267578
-2.99013519287109 0.0446611642837524
-2.97945165634155 0.0451194047927856
-2.95786619186401 0.0461750030517578
-2.94758105278015 0.0467305183410645
-2.92684531211853 0.0477555990219116
-2.90862059593201 0.0485972166061401
-2.8950047492981 0.0493721961975098
-2.88496994972229 0.0499138832092285
-2.86590027809143 0.0509778261184692
-2.85566377639771 0.051527738571167
-2.81830930709839 0.0535888671875
-2.80819964408875 0.0541583299636841
-2.77862095832825 0.0559471845626831
-2.76368260383606 0.0567722320556641
-2.74569916725159 0.0578138828277588
-2.70256161689758 0.0605777502059937
-2.36232352256775 0.0827944278717041
-2.25085663795471 0.0908305644989014
-2.23805975914001 0.0917611122131348
-2.23044943809509 0.0924028158187866
-2.21858596801758 0.0932028293609619
-2.09882950782776 0.101661086082458
-2.06767845153809 0.103836059570312
-2.05495047569275 0.104777812957764
-2.03540396690369 0.1062833070755
-2.03076791763306 0.106591701507568
-2.01998901367188 0.107433319091797
-1.9025696516037 0.117080569267273
-1.87330329418182 0.119516611099243
-1.84979248046875 0.121605515480042
-1.83977198600769 0.122527837753296
-1.8127533197403 0.124913930892944
-1.80324029922485 0.125755548477173
-1.74777817726135 0.13123893737793
-1.71577048301697 0.134358286857605
-1.65437078475952 0.140463829040527
-1.54171919822693 0.15143895149231
-1.5304479598999 0.152552843093872
-1.5220981836319 0.153391599655151
-1.5034419298172 0.155186176300049
-1.49156296253204 0.156416654586792
-1.46981680393219 0.158524990081787
-1.45470893383026 0.159958362579346
-1.38962042331696 0.166505575180054
-1.33966743946075 0.1716388463974
-1.3300553560257 0.172633290290833
-1.29175806045532 0.17663049697876
-1.27424204349518 0.178488850593567
-1.25633978843689 0.180363893508911
-1.23925185203552 0.182161092758179
-1.21373236179352 0.184924960136414
-1.19927573204041 0.186594486236572
-1.18779599666595 0.187886118888855
-1.12957108020782 0.194158315658569
-1.10317540168762 0.196980595588684
-1.07688069343567 0.199872255325317
-1.06901812553406 0.200761079788208
-1.05076718330383 0.202747225761414
-0.979125380516052 0.210502743721008
-0.973005056381226 0.211055517196655
-0.894907355308533 0.219222187995911
-0.735782146453857 0.23580002784729
-0.72987163066864 0.236380577087402
-0.705179929733276 0.238955497741699
-0.688457489013672 0.240558385848999
-0.669198393821716 0.242555618286133
-0.544265985488892 0.255516648292542
-0.538361549377441 0.256172180175781
-0.530081272125244 0.256994485855103
-0.522363185882568 0.257813930511475
-0.483869791030884 0.26200270652771
-0.471391081809998 0.263324975967407
-0.459084272384644 0.264649987220764
-0.450398802757263 0.265650033950806
-0.43406879901886 0.267472267150879
-0.423836469650269 0.268636107444763
-0.403779029846191 0.270863890647888
-0.391509056091309 0.272213935852051
-0.289728760719299 0.283713817596436
-0.280489683151245 0.28481662273407
-0.272897243499756 0.285622239112854
-0.224060416221619 0.291183352470398
-0.213229417800903 0.292505502700806
-0.201996922492981 0.293777704238892
-0.163380146026611 0.298341631889343
-0.127633333206177 0.302374958992004
-0.098320484161377 0.3057861328125
-0.0710605382919312 0.308944463729858
0.0102583169937134 0.317999958992004
0.0806070566177368 0.325686097145081
0.0975445508956909 0.327483296394348
0.18440854549408 0.336913824081421
0.206181645393372 0.339216709136963
0.229216814041138 0.341780543327332
0.233381986618042 0.342261075973511
0.244497179985046 0.343524932861328
0.256027340888977 0.344777822494507
0.279383540153503 0.347230553627014
0.285337209701538 0.347755551338196
0.292765259742737 0.34856390953064
0.305285930633545 0.349963903427124
0.345892190933228 0.354305505752563
0.378009438514709 0.357680559158325
0.412002801895142 0.361175060272217
0.451144337654114 0.365280628204346
0.495267868041992 0.369819402694702
0.506231427192688 0.370991706848145
0.521778345108032 0.372611045837402
0.553337693214417 0.375902771949768
0.567412137985229 0.377305507659912
0.581879496574402 0.378863930702209
0.598779678344727 0.380544424057007
0.62424635887146 0.383180618286133
0.632022857666016 0.383947253227234
0.641849637031555 0.385013818740845
0.67551577091217 0.388572216033936
0.683836936950684 0.389408349990845
0.707590103149414 0.39198887348175
0.719095230102539 0.393175005912781
0.742021799087524 0.395680546760559
0.759830236434937 0.397599935531616
0.76584792137146 0.398283362388611
0.780282258987427 0.399869441986084
0.799930095672607 0.402008295059204
0.840270280838013 0.406505584716797
0.84635865688324 0.407155513763428
0.851884007453918 0.407763957977295
0.866221904754639 0.409216642379761
0.879828453063965 0.410638928413391
0.899649381637573 0.412677764892578
0.905320167541504 0.413305521011353
0.916223287582397 0.414469480514526
0.931867122650146 0.416022181510925
0.956897735595703 0.418527841567993
0.976087808609009 0.420394420623779
0.989726781845093 0.421966671943665
0.997119903564453 0.422711133956909
1.07083880901337 0.430411100387573
1.10548162460327 0.433869481086731
1.11489474773407 0.434777736663818
1.12873268127441 0.436238884925842
1.15770423412323 0.43910276889801
1.16938984394073 0.440241694450378
1.18639922142029 0.442044496536255
1.27363610267639 0.450661182403564
1.28855407238007 0.452127814292908
1.41577136516571 0.464797258377075
1.47603559494019 0.470955610275269
1.50472569465637 0.473880529403687
1.51099967956543 0.474483370780945
1.51944935321808 0.475352764129639
1.54988431930542 0.478455543518066
1.62400639057159 0.486141681671143
1.64693343639374 0.488547205924988
1.65702569484711 0.489630579948425
1.71771216392517 0.496119499206543
1.76259243488312 0.500866651535034
1.81125771999359 0.506127834320068
1.81712532043457 0.506766676902771
1.82678210735321 0.507822275161743
1.83453476428986 0.50861668586731
1.88010430335999 0.513616681098938
2.50448536872864 0.585111141204834
2.51747274398804 0.586688876152039
2.52810955047607 0.587880611419678
2.53385758399963 0.588516712188721
2.57388639450073 0.593172192573547
2.58557033538818 0.594475030899048
2.61895155906677 0.598405599594116
2.68376636505127 0.606302738189697
2.8341817855835 0.624033331871033
3.42813348770142 0.689513921737671
3.44553112983704 0.691341638565063
3.46928787231445 0.693908333778381
3.49727368354797 0.696916580200195
3.5114483833313 0.698386192321777
3.52234888076782 0.69956111907959
3.57418894767761 0.70502495765686
3.58170461654663 0.70573616027832
3.61817765235901 0.70954167842865
3.63439059257507 0.711238861083984
3.81764578819275 0.729566693305969
3.82482218742371 0.730330467224121
3.85378074645996 0.733338832855225
3.86846494674683 0.734880566596985
3.99856400489807 0.747941732406616
4.00661754608154 0.748755574226379
4.02578735351562 0.750611066818237
4.36432838439941 0.784275054931641
4.46183824539185 0.793541669845581
4.49552774429321 0.796419382095337
4.66107082366943 0.810733318328857
4.69319009780884 0.813377857208252
4.70676612854004 0.814438819885254
4.72032356262207 0.815497159957886
4.74487447738647 0.817447185516357
4.76680088043213 0.819100022315979
4.77310085296631 0.819591641426086
4.81473636627197 0.822574973106384
5.04670715332031 0.838633298873901
5.05784463882446 0.839363813400269
5.07764673233032 0.840680599212646
5.08752250671387 0.841269493103027
5.10421991348267 0.842472195625305
5.19489574432373 0.848047256469727
5.21897983551025 0.849477767944336
5.23322486877441 0.850447177886963
5.25014066696167 0.851344466209412
5.26815128326416 0.852469444274902
5.38612461090088 0.859563827514648
5.40980005264282 0.860902786254883
5.43481969833374 0.862305641174316
5.54909610748291 0.868502855300903
5.564208984375 0.869330644607544
5.63737344741821 0.873236179351807
5.68567895889282 0.875697135925293
5.74703407287598 0.878736138343811
5.86970615386963 0.884533405303955
5.89996004104614 0.885950088500977
5.92425203323364 0.887150049209595
5.96426391601562 0.889005541801453
5.97734117507935 0.889519453048706
5.99368667602539 0.890252828598022
6.00691080093384 0.890797138214111
6.1602520942688 0.89727783203125
6.17565298080444 0.897897243499756
6.18510437011719 0.898219466209412
6.28254079818726 0.901866674423218
6.29632043838501 0.902338862419128
6.36093378067017 0.904516696929932
6.38409519195557 0.905225038528442
6.40077781677246 0.905808329582214
6.43522214889526 0.906944513320923
6.45946168899536 0.907744407653809
6.47268581390381 0.9082111120224
6.55714225769043 0.910974979400635
6.69414377212524 0.915327787399292
6.75868606567383 0.91729998588562
6.79326581954956 0.918408393859863
6.81613349914551 0.918950080871582
6.88046312332153 0.920799970626831
6.90843868255615 0.921572208404541
6.98604536056519 0.923822164535522
7.03902435302734 0.925513863563538
7.08182764053345 0.926811099052429
7.312744140625 0.933733344078064
7.32092952728271 0.933977842330933
7.66728734970093 0.944108247756958
7.71596097946167 0.945905566215515
7.72687482833862 0.946347236633301
7.96199321746826 0.953741669654846
8.04009628295898 0.955952763557434
8.20055389404297 0.960766673088074
8.22221183776855 0.961466670036316
8.24576854705811 0.962169408798218
8.29351425170898 0.963633298873901
8.34296989440918 0.965019464492798
8.38258266448975 0.96601939201355
8.41794681549072 0.966805577278137
8.52877902984619 0.969016671180725
8.56100749969482 0.969574928283691
8.63069725036621 0.970777750015259
8.6457405090332 0.971044421195984
8.68396759033203 0.971650004386902
8.71389293670654 0.972083330154419
8.74747276306152 0.972644448280334
8.89758205413818 0.974425077438354
8.94397830963135 0.97492504119873
8.98454666137695 0.97540557384491
9.02846336364746 0.975924968719482
9.08619213104248 0.976491689682007
9.1308422088623 0.976977825164795
9.23326206207275 0.977977752685547
9.30029392242432 0.978616714477539
9.38105487823486 0.97932505607605
9.47054386138916 0.98021388053894
9.54466915130615 0.980855584144592
9.6244592666626 0.981594443321228
9.69876766204834 0.982136130332947
9.90523815155029 0.983694434165955
10.02516746521 0.984544515609741
10.1501436233521 0.985422134399414
10.2429895401001 0.985975027084351
10.7451143264771 0.988516688346863
10.8852062225342 0.989061117172241
10.9813165664673 0.989458322525024
11.4481153488159 0.991336107254028
11.6030654907227 0.991963863372803
11.8261346817017 0.992819428443909
11.9064807891846 0.993086099624634
12.120795249939 0.993836164474487
12.1594982147217 0.993952751159668
12.4477567672729 0.994966745376587
12.5929822921753 0.995491743087769
12.6280870437622 0.995619416236877
12.904860496521 0.996294498443604
13.2291326522827 0.997058391571045
13.2902135848999 0.997177839279175
13.9111881256104 0.998163938522339
16.4575824737549 0.999830484390259
17.7304191589355 1
};
\addlegendentry{$80m$}

\addplot [line width=1pt, color3, mark=o, mark repeat={50}]
table {%
-10.3768320083618 2.74181365966797e-06
-9.79927539825439 0.00043332576751709
-9.56760692596436 0.00129163265228271
-9.5214262008667 0.00192224979400635
-9.47440147399902 0.00256943702697754
-9.36616611480713 0.00418055057525635
-9.34355449676514 0.00454998016357422
-9.28975486755371 0.0054166316986084
-9.20970916748047 0.00675559043884277
-9.16771507263184 0.00743615627288818
-9.13638114929199 0.00792503356933594
-9.09707927703857 0.00851666927337646
-9.06482028961182 0.00901663303375244
-9.02950859069824 0.0095444917678833
-8.78366374969482 0.014283299446106
-8.72889709472656 0.0154944658279419
-8.68889141082764 0.0164555311203003
-8.6141996383667 0.0184277296066284
-8.52766036987305 0.0207972526550293
-8.51248455047607 0.0212500095367432
-8.28758811950684 0.0288138389587402
-8.26731586456299 0.0296138525009155
-8.02174472808838 0.0399972200393677
-7.87120532989502 0.0474083423614502
-7.84661293029785 0.0488027334213257
-7.82294464111328 0.0501666069030762
-7.81079196929932 0.0507888793945312
-7.63484048843384 0.0633000135421753
-7.61962270736694 0.0644083023071289
-7.60819244384766 0.0652555227279663
-7.58674621582031 0.0669528245925903
-7.32288408279419 0.0900166034698486
-7.31337451934814 0.0908750295639038
-7.25580263137817 0.0960249900817871
-7.22666835784912 0.0986917018890381
-7.21820497512817 0.099524974822998
-7.19446134567261 0.101836085319519
-7.18551731109619 0.102652788162231
-7.15819883346558 0.105208277702332
-7.15069437026978 0.105902791023254
-7.08007192611694 0.112922191619873
-7.04231643676758 0.116866707801819
-7.0250129699707 0.11882495880127
-7.01464891433716 0.119852781295776
-7.0053596496582 0.120752811431885
-6.9637656211853 0.125166654586792
-6.94600677490234 0.127133369445801
-6.92582321166992 0.129494428634644
-6.74154090881348 0.151474952697754
-6.72673749923706 0.153344392776489
-6.71460008621216 0.15494441986084
-6.70973587036133 0.155588865280151
-6.54976654052734 0.177022218704224
-6.53697061538696 0.17870831489563
-6.52411031723022 0.180494427680969
-6.51575517654419 0.181627750396729
-6.50167036056519 0.183711051940918
-6.24922466278076 0.221672177314758
-6.23101663589478 0.224505543708801
-6.17619132995605 0.232944488525391
-6.11316156387329 0.242755532264709
-6.08666515350342 0.247202754020691
-6.06952238082886 0.250091671943665
-6.0590672492981 0.251716613769531
-6.05028963088989 0.253108263015747
-6.04330968856812 0.254194498062134
-6.02391672134399 0.257238864898682
-5.90949249267578 0.27590000629425
-5.90036535263062 0.27744448184967
-5.88989019393921 0.27911114692688
-5.88002109527588 0.280769467353821
-5.85214424133301 0.285316705703735
-5.81232500076294 0.291969418525696
-5.7633113861084 0.300186157226562
-5.73384523391724 0.30495274066925
-5.72287893295288 0.30685555934906
-5.69636535644531 0.311275005340576
-5.58508825302124 0.330183267593384
-5.57573270797729 0.331708312034607
-5.57115507125854 0.332536101341248
-5.55889654159546 0.33465838432312
-5.54924964904785 0.33632493019104
-5.50507211685181 0.343833327293396
-5.49798393249512 0.345011115074158
-5.47663640975952 0.348399996757507
-5.38282585144043 0.363913893699646
-5.37311744689941 0.365625023841858
-5.3646559715271 0.36703884601593
-5.3542537689209 0.368758320808411
-5.30789422988892 0.376591682434082
-5.25635099411011 0.385477781295776
-5.245934009552 0.387280583381653
-5.21895980834961 0.392024993896484
-5.15322828292847 0.402955532073975
-5.14636468887329 0.404105544090271
-5.09877252578735 0.411941647529602
-5.08972644805908 0.413475036621094
-5.081383228302 0.414875030517578
-5.07572984695435 0.415724992752075
-5.04502964019775 0.420677781105042
-4.95326232910156 0.435761094093323
-4.89589786529541 0.445100069046021
-4.8892068862915 0.446305513381958
-4.87131929397583 0.449297189712524
-4.81657838821411 0.458052754402161
-4.8049144744873 0.459988832473755
-4.76894044876099 0.465811133384705
-4.76195621490479 0.466861128807068
-4.75634384155273 0.467763900756836
-4.732985496521 0.471636056900024
-4.69314861297607 0.478208303451538
-4.68914985656738 0.478816628456116
-4.580735206604 0.496988892555237
-4.57505178451538 0.497852802276611
-4.5571436882019 0.500741720199585
-4.5498743057251 0.501975059509277
-4.54500818252563 0.5027916431427
-4.53791427612305 0.503880500793457
-4.518226146698 0.507211089134216
-4.4905743598938 0.511552810668945
-4.48379993438721 0.51271390914917
-4.4706506729126 0.514880537986755
-4.46594047546387 0.515608310699463
-4.4560079574585 0.517300009727478
-4.4165472984314 0.523538827896118
-4.40734338760376 0.525105476379395
-4.1692271232605 0.562661170959473
-4.16172933578491 0.563799977302551
-4.15207862854004 0.565319418907166
-4.12643051147461 0.569411039352417
-3.79488158226013 0.619255542755127
-3.72683525085449 0.629327774047852
-3.68495631217957 0.635405540466309
-3.66897010803223 0.637752771377563
-3.66578912734985 0.63824725151062
-3.64508414268494 0.641269445419312
-3.63637781143188 0.642430543899536
-3.61434864997864 0.645680546760559
-3.49052596092224 0.663330554962158
-3.47662115097046 0.665233373641968
-3.46643090248108 0.666719436645508
-3.44096279144287 0.670463800430298
-3.42673969268799 0.67228889465332
-3.24153518676758 0.697436094284058
-3.11417031288147 0.714155554771423
-3.1042320728302 0.715461134910583
-3.08949637413025 0.717316627502441
-3.07584142684937 0.719077825546265
-3.04904556274414 0.722436189651489
-3.00967264175415 0.727444410324097
-2.99043679237366 0.729933261871338
-2.97876739501953 0.731413841247559
-2.95423531532288 0.734258413314819
-2.92026495933533 0.73853325843811
-2.87530946731567 0.744013905525208
-2.85160040855408 0.746861100196838
-2.82699418067932 0.749763965606689
-2.80226707458496 0.752888917922974
-2.787921667099 0.754519462585449
-2.75375556945801 0.758533358573914
-2.73530387878418 0.76075005531311
-2.6688175201416 0.768158316612244
-2.64992904663086 0.77025830745697
-2.6356418132782 0.771911144256592
-2.61933898925781 0.773677825927734
-2.60583233833313 0.775174975395203
-2.59158682823181 0.776511192321777
-2.53437924385071 0.782761096954346
-2.48827147483826 0.787738800048828
-2.48091769218445 0.788538932800293
-2.47257828712463 0.789416670799255
-2.44835996627808 0.791769504547119
-2.39231467247009 0.797199964523315
-2.27890563011169 0.808588862419128
-2.26820755004883 0.809599995613098
-2.25174260139465 0.811125040054321
-2.19097185134888 0.816863894462585
-2.18099570274353 0.817747235298157
-2.1645622253418 0.81921112537384
-2.10540461540222 0.82461953163147
-1.832967877388 0.847813844680786
-1.80728375911713 0.850036144256592
-1.78664648532867 0.851741671562195
-1.64448046684265 0.863136053085327
-1.60995817184448 0.865747213363647
-1.59666752815247 0.866724967956543
-1.58725500106812 0.867477774620056
-1.57272577285767 0.868674993515015
-1.52859807014465 0.87179160118103
-1.51641070842743 0.87268054485321
-1.22849929332733 0.892494440078735
-1.20827007293701 0.893788814544678
-1.19445860385895 0.894566655158997
-1.18265450000763 0.895283341407776
-1.16087591648102 0.89656388759613
-1.14848864078522 0.897283315658569
-1.13489580154419 0.898225069046021
-1.11099553108215 0.899777770042419
-1.10423612594604 0.900222301483154
-1.08204853534698 0.901594400405884
-0.877099275588989 0.913355588912964
-0.855842232704163 0.914474964141846
-0.835223197937012 0.915524959564209
-0.784121632575989 0.918069362640381
-0.745187997817993 0.920130491256714
-0.505749225616455 0.931288957595825
-0.46099066734314 0.933180570602417
-0.427109360694885 0.934522151947021
-0.366904497146606 0.936866641044617
-0.338053703308105 0.938008308410645
-0.283445954322815 0.940027713775635
-0.260496377944946 0.940897226333618
-0.108038783073425 0.946072220802307
-0.0635999441146851 0.947561025619507
-0.0448493957519531 0.948166608810425
-0.023713231086731 0.948822259902954
0.0380043983459473 0.950605630874634
0.0637427568435669 0.951363801956177
0.0875012874603271 0.951972246170044
0.113276600837708 0.952694416046143
0.124512553215027 0.953047275543213
0.68244194984436 0.967499971389771
0.701193571090698 0.967988967895508
0.744736433029175 0.969063878059387
0.811121702194214 0.970705509185791
0.853525161743164 0.971616744995117
0.883538722991943 0.972286105155945
0.932593703269958 0.973247289657593
0.973584890365601 0.974144458770752
1.05540251731873 0.975794434547424
1.11078524589539 0.976883411407471
1.15606319904327 0.977652788162231
1.18299055099487 0.978169441223145
1.22979986667633 0.978880643844604
1.25328826904297 0.979244470596313
1.27964568138123 0.9796222448349
1.79530227184296 0.986516714096069
1.84228134155273 0.98710834980011
1.94614470005035 0.988219499588013
1.96577954292297 0.988447189331055
2.01890778541565 0.988916635513306
2.16784477233887 0.990341663360596
2.22786021232605 0.990869522094727
2.33789134025574 0.991697311401367
2.58974123001099 0.99334716796875
2.73041868209839 0.994072198867798
2.89742112159729 0.994836091995239
3.47345352172852 0.996716737747192
3.71706390380859 0.997311115264893
3.84880876541138 0.997611045837402
4.0729284286499 0.99809718132019
4.87669515609741 0.999372243881226
6.05893230438232 0.999858379364014
6.58102941513062 1
};
\addlegendentry{}
\addplot [line width=1pt, color3, dotted, mark=o, mark repeat={50}, mark options={solid}]
table {%
-7.2770471572876 2.74181365966797e-06
-6.54995918273926 0.000427722930908203
-6.31101322174072 0.00118052959442139
-6.1346640586853 0.00287497043609619
-6.08235788345337 0.00351393222808838
-6.04035377502441 0.00402498245239258
-5.9832010269165 0.00477218627929688
-5.90788507461548 0.00577783584594727
-5.78254079818726 0.00780272483825684
-5.56749200820923 0.0115305185317993
-5.51714849472046 0.0125222206115723
-5.49029541015625 0.0130528211593628
-5.43964529037476 0.0140389204025269
-5.30797576904297 0.0170166492462158
-5.25962114334106 0.0183027982711792
-5.22082853317261 0.0194611549377441
-5.16677808761597 0.0212638378143311
-5.15191125869751 0.0217194557189941
-5.11269903182983 0.0229833126068115
-5.08810091018677 0.0238416194915771
-5.05044364929199 0.0251333713531494
-5.00936985015869 0.0265277624130249
-4.97344398498535 0.0278249979019165
-4.96088123321533 0.0282750129699707
-4.93085384368896 0.0293943881988525
-4.90447473526001 0.0303194522857666
-4.85198783874512 0.0325138568878174
-4.80953979492188 0.0342249870300293
-4.77688694000244 0.0355861186981201
-4.74665117263794 0.0368555784225464
-4.73482084274292 0.0374000072479248
-4.71999454498291 0.0380666255950928
-4.40560102462769 0.053066611289978
-4.18796825408936 0.0673305988311768
-4.01540088653564 0.0805695056915283
-3.99863624572754 0.0821388959884644
-3.9829728603363 0.0836443901062012
-3.97062420845032 0.0847805738449097
-3.95648264884949 0.0860277414321899
-3.89571762084961 0.0916721820831299
-3.88861036300659 0.0922750234603882
-3.78588938713074 0.101199984550476
-3.77456903457642 0.102194428443909
-3.76641130447388 0.102980613708496
-3.73235130310059 0.1061110496521
-3.72556257247925 0.10675835609436
-3.67649078369141 0.111247181892395
-3.58027935028076 0.120238900184631
-3.57533264160156 0.120688915252686
-3.56380796432495 0.121813893318176
-3.52858591079712 0.125147223472595
-3.51932716369629 0.126022219657898
-3.511549949646 0.126877784729004
-3.49006128311157 0.129030585289001
-3.47382092475891 0.130713939666748
-3.45761561393738 0.13230562210083
-3.44611716270447 0.133475065231323
-3.34733510017395 0.144102811813354
-3.30191040039062 0.149333357810974
-3.24035120010376 0.156777739524841
-3.23281764984131 0.157730579376221
-3.20519351959229 0.160936117172241
-3.18571925163269 0.16325831413269
-3.11071729660034 0.172863841056824
-3.10023880004883 0.174233317375183
-3.0907986164093 0.175430536270142
-3.0801112651825 0.176813840866089
-3.06463837623596 0.178869485855103
-3.02660036087036 0.18375837802887
-2.97239661216736 0.190969467163086
-2.96628379821777 0.191750049591064
-2.93795394897461 0.195583343505859
-2.92793560028076 0.196966648101807
-2.91239023208618 0.199011087417603
-2.87937188148499 0.203750014305115
-2.77809166908264 0.21797502040863
-2.76473784446716 0.219952821731567
-2.75557780265808 0.221352815628052
-2.74307107925415 0.223194479942322
-2.66825842857361 0.234583377838135
-2.66096115112305 0.235677719116211
-2.64866518974304 0.237502813339233
-2.64216208457947 0.238483309745789
-2.57598304748535 0.248966693878174
-2.5554084777832 0.252105593681335
-2.54115271568298 0.254341602325439
-2.52438378334045 0.257019400596619
-2.42873024940491 0.272175073623657
-2.40914630889893 0.275325059890747
-2.36782193183899 0.281883358955383
-2.33873462677002 0.286552786827087
-2.31044101715088 0.291100025177002
-2.30522751808167 0.29188060760498
-2.26419425010681 0.298566699028015
-1.9583842754364 0.34814441204071
-1.82555830478668 0.369408369064331
-1.81138718128204 0.371680498123169
-1.70545530319214 0.389144420623779
-1.70002782344818 0.390019416809082
-1.54696702957153 0.413958311080933
-1.51725840568542 0.418699979782104
-1.49177241325378 0.422699928283691
-1.4530473947525 0.42865002155304
-1.43431711196899 0.431663870811462
-1.42601120471954 0.433058261871338
-1.41072595119476 0.435522198677063
-1.38608193397522 0.439472198486328
-1.35303056240082 0.44445276260376
-1.32275819778442 0.449227809906006
-1.31511890888214 0.450302839279175
-1.264852643013 0.457900047302246
-1.22492408752441 0.46370005607605
-1.22065389156342 0.46441388130188
-1.21534776687622 0.465216636657715
-1.20245492458344 0.467161178588867
-1.18625462055206 0.469622254371643
-1.17664539813995 0.471052765846252
-1.16876411437988 0.472233295440674
-1.14480328559875 0.475913882255554
-1.13728666305542 0.477105617523193
-1.12711083889008 0.478655576705933
-0.744999885559082 0.535813808441162
-0.70037055015564 0.542594432830811
-0.690344572067261 0.544108390808105
-0.67525041103363 0.546208381652832
-0.656696677207947 0.548966646194458
-0.632460832595825 0.552613973617554
-0.582787752151489 0.560086131095886
-0.575380563735962 0.561316728591919
-0.535196185112 0.567113876342773
-0.517350673675537 0.569741725921631
-0.50266432762146 0.57194447517395
-0.496418476104736 0.572808265686035
-0.476141929626465 0.575799942016602
-0.458514928817749 0.578247308731079
-0.415506839752197 0.584608316421509
-0.405041694641113 0.586222171783447
-0.389707922935486 0.588486194610596
-0.382501602172852 0.589538812637329
-0.345775485038757 0.59505558013916
-0.332130670547485 0.59708046913147
-0.304990530014038 0.601038932800293
-0.287980794906616 0.603480577468872
-0.27624785900116 0.605149984359741
-0.251614689826965 0.608744382858276
-0.236852526664734 0.610847234725952
-0.206695079803467 0.61513888835907
-0.189493775367737 0.617624998092651
-0.173933267593384 0.619786024093628
-0.0337809324264526 0.639450073242188
-0.0272568464279175 0.640361070632935
-0.0135664939880371 0.642244458198547
-0.00474190711975098 0.643447160720825
0.0185145139694214 0.646622180938721
0.048123836517334 0.650780558586121
0.0577126741409302 0.652161121368408
0.0709466934204102 0.653952836990356
0.0816879272460938 0.655469417572021
0.0881723165512085 0.65642786026001
0.0957900285720825 0.657552719116211
0.144671559333801 0.664252758026123
0.157218337059021 0.665925025939941
0.172086596488953 0.667883396148682
0.191839456558228 0.670519471168518
0.217148303985596 0.67383885383606
0.240803003311157 0.677008390426636
0.247834920883179 0.677944421768188
0.264308929443359 0.680091619491577
0.283160805702209 0.68250834941864
0.731813669204712 0.740877866744995
0.740631580352783 0.741958379745483
0.756906151771545 0.743844509124756
0.793862819671631 0.748525023460388
0.807323813438416 0.750149965286255
0.827445149421692 0.752530574798584
0.884079456329346 0.75944721698761
0.893190383911133 0.760477781295776
0.983692407608032 0.770416736602783
1.16610765457153 0.789061069488525
1.20951700210571 0.793236136436462
1.24436807632446 0.796602725982666
1.27030372619629 0.799086093902588
1.42591428756714 0.813222169876099
1.44266200065613 0.814674973487854
1.46123576164246 0.816288948059082
1.52162444591522 0.821399927139282
1.53999161720276 0.823055505752563
1.80977070331573 0.845497250556946
1.84357261657715 0.848127841949463
1.88667213916779 0.851558327674866
1.89511525630951 0.852236032485962
1.94071435928345 0.855949997901917
2.17647051811218 0.874283313751221
2.33813905715942 0.885505557060242
2.39883017539978 0.889305591583252
2.4656069278717 0.893613815307617
2.57978630065918 0.900599956512451
2.60713028907776 0.902233362197876
2.62762093544006 0.903472185134888
2.71058964729309 0.908377766609192
2.77149391174316 0.911713838577271
2.80664372444153 0.913513898849487
2.83758568763733 0.915122270584106
2.85842633247375 0.916199922561646
2.87208390235901 0.916969418525696
2.90082120895386 0.918452739715576
2.98821187019348 0.9227694272995
3.04489636421204 0.925511121749878
3.05983424186707 0.92621111869812
3.08465194702148 0.92728328704834
3.11252880096436 0.92846667766571
3.16121220588684 0.930747270584106
3.21197462081909 0.932977795600891
3.56617569923401 0.946894407272339
3.74230456352234 0.953119516372681
3.83351731300354 0.956136107444763
3.87399792671204 0.957391738891602
3.93300461769104 0.959163904190063
3.97015357017517 0.960322141647339
3.99253106117249 0.960961103439331
4.00712585449219 0.961419463157654
4.05740833282471 0.962822198867798
4.09007692337036 0.963719367980957
4.12141752243042 0.964541673660278
4.15042304992676 0.965258359909058
4.17659950256348 0.966008305549622
4.24768161773682 0.967930555343628
4.26821422576904 0.968488931655884
4.28570747375488 0.968872308731079
4.30604267120361 0.969372272491455
4.32122039794922 0.969772219657898
4.34391403198242 0.970299959182739
4.3867621421814 0.971208333969116
4.41213607788086 0.971772193908691
4.45840072631836 0.972811102867126
4.53945207595825 0.974466681480408
4.5643105506897 0.974983334541321
4.5820574760437 0.975391626358032
4.61236047744751 0.97594165802002
4.69376945495605 0.977480530738831
4.74302101135254 0.978419423103333
4.82556962966919 0.979763865470886
4.8660740852356 0.980427742004395
4.96058893203735 0.98182225227356
5.14243936538696 0.984233379364014
5.19498634338379 0.984836101531982
5.24607467651367 0.985416650772095
5.29715394973755 0.986016750335693
5.32834482192993 0.986325025558472
5.41800355911255 0.987308263778687
5.67585802078247 0.990302801132202
5.76790761947632 0.991083383560181
5.83084297180176 0.991619467735291
5.95554971694946 0.992527723312378
6.00758743286133 0.992880582809448
6.35071325302124 0.994819402694702
6.46698045730591 0.995369434356689
6.4860668182373 0.995455503463745
6.5771164894104 0.995888948440552
6.72891330718994 0.996522188186646
6.88604116439819 0.997080564498901
7.02365636825562 0.997566699981689
8.39940452575684 0.999599933624268
9.50367069244385 1
};
\addlegendentry{$160m$}
\addplot [line width=1pt, red, forget plot]
table {%
-6 0
-6 1
};
\end{axis}

\end{tikzpicture}


==> img/SINR/SINR_CDF-tnt.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
legend columns=2,
            legend style={
                font=\mystrut,
                legend cell align=left,
            },
            legend pos=south east,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SINR [dB]},
xmin=-13.2593123417018, xmax=43.6781772106446,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CDF},
ymin=-0.0499533333333333, ymax=1.04999777777778,
ytick style={color=black}
]
\addplot [line width=0.48pt, color0]
table {%
-4.75243043899536 4.55379486083984e-05
-4.23913526535034 0.000683307647705078
-4.23840856552124 0.000728845596313477
-4.03366947174072 0.00177657604217529
-3.98960900306702 0.00195872783660889
-3.81391000747681 0.00259649753570557
-3.60369467735291 0.00428187847137451
-3.60283041000366 0.00432741641998291
-3.50973129272461 0.00514733791351318
-3.44240212440491 0.00596725940704346
-3.37847304344177 0.00687837600708008
-3.37291359901428 0.00715160369873047
-3.31554079055786 0.00801718235015869
-3.28135561943054 0.00860929489135742
-3.24487566947937 0.00947475433349609
-3.23888278007507 0.00961148738861084
-3.22700333595276 0.00993025302886963
-3.17883205413818 0.0107046365737915
-3.17233777046204 0.0110690593719482
-3.09649777412415 0.012617826461792
-3.07895231246948 0.0130733251571655
-3.00782704353333 0.0144399404525757
-2.93002796173096 0.0172185897827148
-2.8905987739563 0.0177196264266968
-2.88435554504395 0.0180385112762451
-2.85752820968628 0.0187218189239502
-2.85162973403931 0.0189951658248901
-2.80196714401245 0.019997239112854
-2.7998788356781 0.0200883150100708
-2.78203392028809 0.0206805467605591
-2.74093651771545 0.0216827392578125
-2.72660326957703 0.0222293138504028
-2.719318151474 0.0225026607513428
-2.70911359786987 0.0229581594467163
-2.70037198066711 0.023550271987915
-2.66979169845581 0.0245069265365601
-2.65758013725281 0.0246890783309937
-2.64001226425171 0.0252813100814819
-2.61315083503723 0.0264201164245605
-2.60871863365173 0.0266933441162109
-2.5818076133728 0.0276955366134644
-2.5567729473114 0.0285154581069946
-2.53559041023254 0.0291532278060913
-2.52956986427307 0.0294264554977417
-2.5148503780365 0.0299731492996216
-2.50559496879578 0.0303831100463867
-2.46516990661621 0.0317040681838989
-2.44593906402588 0.0326607227325439
-2.40699291229248 0.0336627960205078
-2.37184309959412 0.0351204872131348
-2.34514379501343 0.0356215238571167
-2.34116983413696 0.0358037948608398
-2.32094097137451 0.0365326404571533
-2.28014540672302 0.0385369062423706
-2.24789690971375 0.0395389795303345
-2.24184083938599 0.0399489402770996
-2.2254524230957 0.0405867099761963
-2.21192479133606 0.0412700176239014
-2.19140219688416 0.04213547706604
-2.18454813957214 0.042636513710022
-2.09618544578552 0.0457795858383179
-1.90053510665894 0.05452561378479
-1.88863706588745 0.0549811124801636
-1.87459409236908 0.0556187629699707
-1.84655678272247 0.0567575693130493
-1.83725607395172 0.0572587251663208
-1.81944072246552 0.0581697225570679
-1.80335128307343 0.0590351819992065
-1.80045425891876 0.0593085289001465
-1.69467222690582 0.0646381378173828
-1.6868931055069 0.0650480985641479
-1.67327761650085 0.0659135580062866
-1.64928805828094 0.0672345161437988
-1.6441593170166 0.0676900148391724
-1.5984491109848 0.0696487426757812
-1.59471690654755 0.070013165473938
-1.58855545520782 0.0705143213272095
-1.56779289245605 0.0719718933105469
-1.54778873920441 0.0732018947601318
-1.53610551357269 0.0737484693527222
-1.45461976528168 0.0780303478240967
-1.45327031612396 0.0782124996185303
-1.41003978252411 0.0810823440551758
-1.40907883644104 0.0812644958496094
-1.38433277606964 0.0822211503982544
-1.37241911888123 0.0829955339431763
-1.36469411849976 0.0834965705871582
-1.36086285114288 0.0837699174880981
-1.35022783279419 0.08454430103302
-1.33872199058533 0.0856374502182007
-1.31791341304779 0.0866851806640625
-1.25723528862 0.0908304452896118
-1.25065588951111 0.0912859439849854
-1.22043871879578 0.0929257869720459
-1.19986593723297 0.0943834781646729
-1.17296636104584 0.0957499742507935
-1.16546988487244 0.0963877439498901
-1.15912544727325 0.0970710515975952
-1.09290444850922 0.100851774215698
-1.08748042583466 0.101261734962463
-1.06378602981567 0.102856159210205
-1.05815172195435 0.103220462799072
-1.04640424251556 0.103994846343994
-1.03616380691528 0.105179309844971
-1.02939784526825 0.105725884437561
-1.0009229183197 0.107639074325562
-0.990155696868896 0.108185648918152
-0.961053133010864 0.110417723655701
-0.951058626174927 0.110964298248291
-0.948703289031982 0.111101031303406
-0.939170122146606 0.111602067947388
-0.905298471450806 0.113788604736328
-0.86853551864624 0.115428447723389
-0.863926887512207 0.115701675415039
-0.832681894302368 0.117979288101196
-0.801960706710815 0.12034797668457
-0.797214269638062 0.120757937431335
-0.783574104309082 0.121760129928589
-0.754444360733032 0.123855471611023
-0.745845317840576 0.124310970306396
-0.73805034160614 0.124948740005493
-0.727186918258667 0.125449776649475
-0.724001049995422 0.12558650970459
-0.712728381156921 0.12613308429718
-0.706688165664673 0.126679658889771
-0.691550016403198 0.127408504486084
-0.661869764328003 0.129139542579651
-0.647168397903442 0.130141615867615
-0.643195152282715 0.130414962768555
-0.638630867004395 0.131052732467651
-0.630823612213135 0.131599307060242
-0.569647312164307 0.136291146278381
-0.560462236404419 0.136928915977478
-0.535996198654175 0.138614296913147
-0.526064395904541 0.13934314250946
-0.523509740829468 0.139570951461792
-0.512883067131042 0.140208601951599
-0.507097959518433 0.140709638595581
-0.493284940719604 0.142076253890991
-0.473692655563354 0.143625020980835
-0.470629930496216 0.144171595573425
-0.410474300384521 0.148590207099915
-0.403422236442566 0.149091243743896
-0.394261121749878 0.14982008934021
-0.38875937461853 0.150321125984192
-0.377149343490601 0.151004433631897
-0.376129865646362 0.151232242584229
-0.345998525619507 0.153373122215271
-0.332453012466431 0.154010891914368
-0.318669080734253 0.154876351356506
-0.307590484619141 0.155741810798645
-0.301636934280396 0.15615177154541
-0.295894861221313 0.156607270240784
-0.291043519973755 0.156926155090332
-0.263120889663696 0.158474922180176
-0.254367113113403 0.159203767776489
-0.242300987243652 0.160205841064453
-0.237129688262939 0.16057026386261
-0.228012442588806 0.161071419715881
-0.22251284122467 0.161754608154297
-0.187337160110474 0.164032220840454
-0.163020372390747 0.165171027183533
-0.152176976203918 0.166127681732178
-0.14522397518158 0.16662871837616
-0.130093216896057 0.167266368865967
-0.106415867805481 0.168906331062317
-0.0871589183807373 0.170136213302612
-0.084296703338623 0.170546174049377
-0.0780956745147705 0.171183943748474
-0.064497709274292 0.17186713218689
-0.0556207895278931 0.172368288040161
-0.0512899160385132 0.172823786735535
-0.00971364974975586 0.176194548606873
-1.15633010864258e-05 0.176695704460144
0.00505006313323975 0.177014589309692
0.0117390155792236 0.177743315696716
0.0250570774078369 0.178927659988403
0.0348200798034668 0.179747581481934
0.0376144647598267 0.180020928382874
0.0450252294540405 0.180476427078247
0.0777056217193604 0.183346271514893
0.0848320722579956 0.183847308158875
0.110048174858093 0.18535053730011
0.173294305801392 0.189040184020996
0.198387145996094 0.191226720809937
0.220936059951782 0.192684412002563
0.230742573738098 0.193276524543762
0.234761357307434 0.193458795547485
0.248653054237366 0.194278717041016
0.281965732574463 0.196692943572998
0.28757107257843 0.19719398021698
0.292545676231384 0.19801390171051
0.306697010993958 0.198833823204041
0.321192026138306 0.199927091598511
0.32838249206543 0.200564861297607
0.33239483833313 0.200974822044373
0.342010855674744 0.201521396636963
0.344697952270508 0.201703667640686
0.351114511489868 0.202204704284668
0.365230321884155 0.203161239624023
0.375015258789062 0.203753471374512
0.377281904220581 0.204117894172668
0.394545793533325 0.204937815666199
0.413326621055603 0.206076622009277
0.442266941070557 0.209174156188965
0.450615286827087 0.209675192832947
0.45390510559082 0.209948539733887
0.470400810241699 0.210905075073242
0.473540306091309 0.211087346076965
0.481760501861572 0.211770534515381
0.489009022712708 0.212271690368652
0.500421047210693 0.212954998016357
0.503566265106201 0.213456034660339
0.511176347732544 0.214048147201538
0.51469612121582 0.214458227157593
0.524287223815918 0.215050339698792
0.536624670028687 0.216234683990479
0.554013967514038 0.217510104179382
0.566344022750854 0.218284487724304
0.568964719772339 0.218512296676636
0.587420701980591 0.219833254814148
0.592880010604858 0.220015525817871
0.600501537322998 0.22060763835907
0.600932002067566 0.220744371414185
0.611592292785645 0.221290946006775
0.614944458007812 0.221518754959106
0.623268842697144 0.222156405448914
0.638556003570557 0.223431825637817
0.646392583847046 0.224024057388306
0.661176204681396 0.224843978881836
0.665872573852539 0.225071787834167
0.672066688537598 0.225572824478149
0.691153764724731 0.22721266746521
0.697340369224548 0.227850437164307
0.760387301445007 0.232906699180603
0.774200677871704 0.234455466270447
0.782376527786255 0.235047578811646
0.805074214935303 0.236641883850098
0.810926079750061 0.237279653549194
0.822190046310425 0.238281726837158
0.826696634292603 0.238737344741821
0.851176738739014 0.240787148475647
0.862828969955444 0.241470456123352
0.873206377029419 0.242472529411316
0.886117219924927 0.243383646011353
0.893285036087036 0.244066834449768
0.899961829185486 0.244613528251648
0.910517930984497 0.24538791179657
0.949569702148438 0.249123096466064
0.964943885803223 0.250261902809143
0.96632981300354 0.2506263256073
0.981728553771973 0.251309633255005
0.987805247306824 0.251810669898987
0.999276995658875 0.252767324447632
0.999797344207764 0.252903938293457
1.0147750377655 0.253678321838379
1.0164999961853 0.253860473632812
1.03912138938904 0.256092548370361
1.05002379417419 0.256730318069458
1.07361555099487 0.258506774902344
1.08432042598724 0.25914454460144
1.10491919517517 0.260966539382935
1.11580181121826 0.261968731880188
1.14603865146637 0.264701843261719
1.15467393398285 0.265339612960815
1.17254817485809 0.266615033149719
1.18759274482727 0.267708301544189
1.20122170448303 0.268983721733093
1.22132170200348 0.270259141921997
1.22931551933289 0.270987987518311
1.23614716529846 0.27153468132019
1.26147544384003 0.273128986358643
1.29668128490448 0.275452136993408
1.30232071876526 0.275998711585999
1.30620992183685 0.27649974822998
1.31545341014862 0.277274131774902
1.32465195655823 0.278048515319824
1.32881724834442 0.278549671173096
1.33578908443451 0.279141783714294
1.3392630815506 0.279597282409668
1.34760999679565 0.280326128005981
1.34936892986298 0.280462741851807
1.35547316074371 0.280963897705078
1.37428796291351 0.282694816589355
1.38459599018097 0.283742547035217
1.39486026763916 0.284380197525024
1.43058836460114 0.28697669506073
1.4336816072464 0.28725004196167
1.44007015228271 0.287751078605652
1.44261384010315 0.288115501403809
1.4580363035202 0.288798809051514
1.48201370239258 0.290529727935791
1.49992084503174 0.292306303977966
1.51026165485382 0.29303514957428
1.55309975147247 0.297225952148438
1.55554282665253 0.297635793685913
1.56186103820801 0.298228025436401
1.57324624061584 0.299321293830872
1.585404753685 0.30046010017395
1.5881325006485 0.300733327865601
1.59847259521484 0.301689982414246
1.61504924297333 0.302737712860107
1.61745774745941 0.303147673606873
1.62631738185883 0.303694248199463
1.631303191185 0.304286479949951
1.63684344291687 0.304833054542542
1.64907157421112 0.30597186088562
1.68264722824097 0.308704972267151
1.68509376049042 0.308887124061584
1.71275389194489 0.311073660850525
1.72196400165558 0.311620235443115
1.72859466075897 0.312166929244995
1.73674404621124 0.312986850738525
1.7430545091629 0.313487887382507
1.75053989887238 0.313852310180664
1.75688314437866 0.314444541931152
1.76696085929871 0.315310001373291
1.80058228969574 0.317860841751099
1.80681800842285 0.318316459655762
1.81292772293091 0.318771958351135
1.82059442996979 0.319364070892334
1.82441318035126 0.320047378540039
1.83346104621887 0.320593953132629
1.84597408771515 0.321778297424316
1.87133526802063 0.32305383682251
1.88627517223358 0.324238181114197
1.89535653591156 0.324784755706787
1.93589961528778 0.327882289886475
1.94806921482086 0.329066634178162
1.95452499389648 0.329522132873535
1.96366512775421 0.3299320936203
1.97101759910583 0.330569863319397
1.99234163761139 0.331708669662476
2.00247502326965 0.332528591156006
2.00628423690796 0.333075165748596
2.01517486572266 0.333576202392578
2.03559398651123 0.335079431533813
2.08943700790405 0.339543581008911
2.09678888320923 0.339999079704285
2.11400365829468 0.341411232948303
2.11654496192932 0.341730117797852
2.1283438205719 0.342732191085815
2.13173222541809 0.343051075935364
2.14208912849426 0.343597650527954
2.15452551841736 0.344690918922424
2.16127562522888 0.345283031463623
2.18668437004089 0.347742915153503
2.20587873458862 0.34865391254425
2.21334314346313 0.349109411239624
2.23484015464783 0.350157141685486
2.26555132865906 0.352617025375366
2.27397680282593 0.353209137916565
2.27435564994812 0.353300213813782
2.28702902793884 0.353983521461487
2.29651975631714 0.354757905006409
2.31554102897644 0.356443285942078
2.31855535507202 0.356716632843018
2.34767937660217 0.358948707580566
2.35483646392822 0.35940420627594
2.36901426315308 0.360133051872253
2.37026476860046 0.360406279563904
2.37712645530701 0.361044049263
2.4054102897644 0.363640546798706
2.41182017326355 0.364141583442688
2.4319543838501 0.365781426429749
2.44071984291077 0.366328001022339
2.46803069114685 0.369243383407593
2.53596210479736 0.374891757965088
2.54064750671387 0.375347375869751
2.54623460769653 0.375848412513733
2.57842755317688 0.378217101097107
2.599689245224 0.379948139190674
2.60620403289795 0.380449175834656
2.60705208778381 0.380585789680481
2.61522626876831 0.381132364273071
2.63546967506409 0.38281786441803
2.64166378974915 0.383273363113403
2.65505290031433 0.384275436401367
2.66289758682251 0.384822130203247
2.66690516471863 0.385141015052795
2.67626094818115 0.385642051696777
2.69274210929871 0.386917471885681
2.69748306274414 0.387464165687561
2.70739197731018 0.387965202331543
2.71053075790405 0.388466238975525
2.75454306602478 0.392383694648743
2.7595682144165 0.392930388450623
2.76780247688293 0.394023656845093
2.77239346504211 0.394205808639526
2.83996605873108 0.399216532707214
2.84306859970093 0.399489879608154
2.85222268104553 0.400127530097961
2.85768342018127 0.400856375694275
2.86976051330566 0.40181303024292
2.8723247051239 0.402131795883179
2.87986779212952 0.402815103530884
2.88077688217163 0.403042793273926
2.89204478263855 0.403680562973022
2.91145205497742 0.405092716217041
2.93615126609802 0.407461404800415
2.94914054870605 0.408235788345337
2.95494699478149 0.408873558044434
2.98046016693115 0.410513401031494
2.9848780632019 0.410877823829651
2.99558401107788 0.411515474319458
3.00536966323853 0.412244319915771
3.01036882400513 0.412745475769043
3.02884578704834 0.41420304775238
3.03056979179382 0.414430856704712
3.03683662414551 0.414931893348694
3.03968739509583 0.415296316146851
3.04886436462402 0.415979623794556
3.05616068840027 0.416754007339478
3.06641674041748 0.417573928833008
3.07630372047424 0.418120503425598
3.0843141078949 0.418667197227478
3.11340141296387 0.42108142375946
3.12680411338806 0.421946883201599
3.12829351425171 0.422129154205322
3.1417338848114 0.422630190849304
3.15780425071716 0.423996686935425
3.16587567329407 0.424588918685913
3.18488454818726 0.426092147827148
3.19604015350342 0.427185297012329
3.22227907180786 0.429280757904053
3.22832655906677 0.429690718650818
3.24005055427551 0.430282831192017
3.24953770637512 0.431193947792053
3.27164888381958 0.433289289474487
3.2799973487854 0.433881521224976
3.28582763671875 0.434200286865234
3.3377251625061 0.437571167945862
3.34052705764771 0.437798976898193
3.34703493118286 0.438391089439392
3.39245820045471 0.441534161567688
3.39937210083008 0.442080736160278
3.41577982902527 0.443538427352905
3.42188024520874 0.444130659103394
3.44414782524109 0.444905042648315
3.48247241973877 0.447638154029846
3.49259042739868 0.448184728622437
3.49817609786987 0.4486403465271
3.50870299339294 0.449277997016907
3.51882266998291 0.450234651565552
3.53556823730469 0.451692223548889
3.59246754646301 0.455974102020264
3.60363817214966 0.45661187171936
3.61945128440857 0.457841753959656
3.63034963607788 0.458570599555969
3.64586615562439 0.459481596946716
3.64837741851807 0.459663867950439
3.66775965690613 0.46075701713562
3.68098187446594 0.461713671684265
3.69608783721924 0.462214708328247
3.69872546195984 0.462488055229187
3.72532534599304 0.464218974113464
3.73135375976562 0.464902281761169
3.75173807144165 0.465767741203308
3.75984621047974 0.466678857803345
3.78723239898682 0.46872866153717
3.79261755943298 0.469503045082092
3.85669541358948 0.474786996841431
3.88285422325134 0.476973533630371
3.88441205024719 0.477155685424805
3.91835236549377 0.479888916015625
3.92696356773376 0.480435490608215
3.93134880065918 0.480708837509155
3.93988060951233 0.481255412101746
3.96635174751282 0.482576370239258
3.97589945793152 0.483305215835571
3.97959756851196 0.48362410068512
3.98865842819214 0.484216213226318
3.99224853515625 0.484398484230042
3.99896264076233 0.484899520874023
4.07110977172852 0.490411281585693
4.08149099349976 0.490912437438965
4.09733486175537 0.491777896881104
4.10841798782349 0.492916703224182
4.14050579071045 0.495467662811279
4.1413722038269 0.495604276657104
4.14907264709473 0.496059775352478
4.17262697219849 0.497790694236755
4.17709112167358 0.498382925987244
4.18427228927612 0.498929500579834
4.25053787231445 0.503940224647522
4.26868772506714 0.504896879196167
4.28941679000854 0.506582260131836
4.29727745056152 0.507037758827209
4.30461931228638 0.507629871368408
4.30927181243896 0.507948875427246
4.33360528945923 0.509269714355469
4.3375096321106 0.509634256362915
4.34389686584473 0.510135293006897
4.34878730773926 0.510499715805054
4.3728723526001 0.511820793151855
4.38628053665161 0.513187289237976
4.38721036911011 0.513323903083801
4.39573001861572 0.513870477676392
4.40147018432617 0.514553785324097
4.56867170333862 0.525714039802551
4.57727861404419 0.526215076446533
4.66111135482788 0.532410144805908
4.68614721298218 0.53373122215271
4.69767045974731 0.534460067749023
4.71217727661133 0.535188794136047
4.72025871276855 0.536008834838867
4.72083187103271 0.536145448684692
4.72957563400269 0.536692023277283
4.73343753814697 0.537056446075439
4.76177263259888 0.539698362350464
4.78557205200195 0.54088282585144
4.79233455657959 0.541292786598206
4.80639505386353 0.542112708091736
4.80981874465942 0.542477130889893
4.81938171386719 0.543114900588989
4.82994079589844 0.543843746185303
4.84215497970581 0.544618129730225
4.84582424163818 0.544936895370483
4.85754632949829 0.545620203018188
4.86051797866821 0.546030163764954
4.86333179473877 0.546531200408936
4.86594772338867 0.546713352203369
4.87551927566528 0.547260046005249
4.88711214065552 0.548216581344604
4.90379333496094 0.549264311790466
4.92184829711914 0.550220966339111
4.93392610549927 0.551177501678467
4.94747018814087 0.552361845970154
4.94990730285645 0.552635192871094
5.00979328155518 0.55632495880127
5.01172780990601 0.55659818649292
5.02943658828735 0.557919263839722
5.0309591293335 0.55823802947998
5.04270458221436 0.559559106826782
5.05279588699341 0.560333490371704
5.07537364959717 0.561517715454102
5.07802724838257 0.561654448509216
5.09975671768188 0.56265664100647
5.11537837982178 0.56374979019165
5.12174987792969 0.564068675041199
5.13776016235352 0.565070867538452
5.1516432762146 0.566027402877808
5.16551113128662 0.566801786422729
5.17925310134888 0.567576169967651
5.22134780883789 0.570400476455688
5.22367191314697 0.57062816619873
5.23294878005981 0.571311473846436
5.24403285980225 0.572313547134399
5.25070571899414 0.572814702987671
5.25860023498535 0.573498010635376
5.26431035995483 0.573771238327026
5.29601669311523 0.575593233108521
5.31215667724609 0.577142000198364
5.37932586669922 0.581332921981812
5.38742399215698 0.581879496574402
5.41085958480835 0.583337068557739
5.41989040374756 0.584020376205444
5.43716812133789 0.585386991500854
5.44359922409058 0.58579695224762
5.45259094238281 0.586297988891602
5.46673107147217 0.587072372436523
5.47362327575684 0.587619066238403
5.4765887260437 0.587937831878662
5.48565483093262 0.588438987731934
5.49363994598389 0.589031100273132
5.50768661499023 0.590124368667603
5.5168981552124 0.590579867362976
5.54307270050049 0.592720746994019
5.55528402328491 0.593312978744507
5.55954360961914 0.593996286392212
5.57232284545898 0.594770669937134
5.58820152282715 0.595818281173706
5.61206436157227 0.597777128219604
5.61956596374512 0.598642587661743
5.62206363677979 0.598915815353394
5.63317203521729 0.59955358505249
5.63785409927368 0.599735736846924
5.64651584625244 0.600373506546021
5.65772581100464 0.601421236991882
5.66532373428345 0.601876735687256
5.71192359924316 0.605201959609985
5.72290992736816 0.605703115463257
5.72492361068726 0.605976343154907
5.73308849334717 0.606477499008179
5.74234628677368 0.607115268707275
5.78772926330566 0.609483957290649
5.81285619735718 0.610668182373047
5.82249212265015 0.611260414123535
5.8304877281189 0.611898183822632
5.84211206436157 0.612444758415222
5.88613605499268 0.61526894569397
5.90390920639038 0.616453409194946
5.91841459274292 0.617136597633362
5.93513441085815 0.618320941925049
5.94366884231567 0.619459748268127
5.96377515792847 0.620871782302856
5.98016548156738 0.621555089950562
6.11166524887085 0.629481077194214
6.12170076370239 0.630437731742859
6.13454723358154 0.631029844284058
6.13846397399902 0.631576538085938
6.1480975151062 0.632168769836426
6.18899774551392 0.634582996368408
6.21705150604248 0.636450529098511
6.22610998153687 0.636997222900391
6.27218675613403 0.640003681182861
6.28629779815674 0.640823602676392
6.30638647079468 0.642144560813904
6.36588001251221 0.645925402641296
6.44015693664551 0.651619434356689
6.47413063049316 0.653077006340027
6.48752975463867 0.653714776039124
6.50197744369507 0.654808044433594
6.50734329223633 0.655035734176636
6.51374673843384 0.655536890029907
6.51565027236938 0.655810117721558
6.52333545684814 0.656311273574829
6.52600622177124 0.656538963317871
6.53679180145264 0.657176733016968
6.54919147491455 0.657723307609558
6.56703662872314 0.658588886260986
6.59519195556641 0.660091996192932
6.60626649856567 0.660775303840637
6.61320972442627 0.661276340484619
6.62481260299683 0.661868572235107
6.71033763885498 0.667425870895386
6.72271156311035 0.668063640594482
6.7528247833252 0.66979455947876
6.75659561157227 0.670204520225525
6.76890277862549 0.670705556869507
6.77259540557861 0.670933365821838
6.91774463653564 0.679178237915039
6.94090604782104 0.680362582206726
6.96506690979004 0.681729078292847
6.97467184066772 0.682230234146118
6.98368883132935 0.682776927947998
6.9877290725708 0.682959079742432
7.00549459457397 0.683733463287354
7.03730201721191 0.685555458068848
7.06268453598022 0.686375379562378
7.06564474105835 0.686694383621216
7.08063125610352 0.687468767166138
7.1113166809082 0.689381837844849
7.12678241729736 0.690065145492554
7.16079664230347 0.692023873329163
7.16825199127197 0.692524909973145
7.18692016601562 0.693162679672241
7.18738889694214 0.693253755569458
7.19546794891357 0.693754911422729
7.20272159576416 0.694347023963928
7.27144336700439 0.698583364486694
7.28125619888306 0.699448823928833
7.29425525665283 0.700132131576538
7.30367946624756 0.70063316822052
7.31090927124023 0.701088666915894
7.31228446960449 0.701270818710327
7.32189035415649 0.70172643661499
7.32668542861938 0.702045202255249
7.37187194824219 0.704960584640503
7.38040637969971 0.705507278442383
7.38270664215088 0.705780506134033
7.39175224304199 0.706281661987305
7.39444208145142 0.706600427627563
7.43246984481812 0.708377003669739
7.43665790557861 0.708786964416504
7.44275283813477 0.709424734115601
7.44603204727173 0.709789037704468
7.45544147491455 0.710517883300781
7.47274208068848 0.711474537849426
7.49089574813843 0.712294459342957
7.50129556655884 0.71329665184021
7.51161193847656 0.713797569274902
7.51540851593018 0.714025497436523
7.5428671836853 0.715255260467529
7.5450873374939 0.715528607368469
7.55397653579712 0.716211915016174
7.57406044006348 0.71771514415741
7.57446622848511 0.717851758003235
7.59072828292847 0.71853506565094
7.59369373321533 0.71880841255188
7.60743713378906 0.719491720199585
7.61127710342407 0.719856023788452
7.6370210647583 0.720675945281982
7.64603853225708 0.721450328826904
7.66177463531494 0.722179174423218
7.66510057449341 0.722452521324158
7.67441654205322 0.722999095916748
7.68204832077026 0.723545789718628
7.6939959526062 0.724092364311218
7.70123815536499 0.724365711212158
7.71662139892578 0.724957942962646
7.76092767715454 0.727463245391846
7.78417062759399 0.728693127632141
7.81702041625977 0.730515241622925
7.82900094985962 0.731152892112732
7.83542728424072 0.73147177696228
7.84683609008789 0.732155084609985
7.86294841766357 0.733157157897949
7.87767744064331 0.734022617340088
7.88812160491943 0.734569311141968
7.90285587310791 0.735571384429932
8.02850914001465 0.741811990737915
8.05005550384521 0.743543028831482
8.06568241119385 0.744362950325012
8.06694316864014 0.744545221328735
8.07618999481201 0.745091795921326
8.09938526153564 0.746777176856995
8.12267780303955 0.747688293457031
8.12535858154297 0.748098134994507
8.14022350311279 0.748872518539429
8.14221954345703 0.74910032749176
8.15259647369385 0.749646902084351
8.16685676574707 0.750512480735779
8.17807769775391 0.751059055328369
8.18902397155762 0.751878976821899
8.20113658905029 0.752744436264038
8.21624279022217 0.753382205963135
8.23623561859131 0.754429936408997
8.24881649017334 0.755067586898804
8.27779769897461 0.756753087043762
8.29716873168945 0.757436275482178
8.29956912994385 0.757618546485901
8.31005096435547 0.758301854133606
8.32800483703613 0.759440660476685
8.34882354736328 0.760761618614197
8.35421562194824 0.761262655258179
8.39844608306885 0.763039231300354
8.41123390197754 0.763540267944336
8.4325704574585 0.764770269393921
8.45404148101807 0.765498995780945
8.46847915649414 0.766045570373535
8.47968101501465 0.766956686973572
8.50548076629639 0.768414258956909
8.50915813446045 0.768687725067139
8.52303886413574 0.769370913505554
8.52818393707275 0.769644260406494
8.54737186431885 0.770236492156982
8.60373687744141 0.773197293281555
8.61816310882568 0.773743867874146
8.66976356506348 0.776385903358459
8.69876766204834 0.777342557907104
8.73319816589355 0.779346704483032
8.75783824920654 0.780440092086792
8.76011276245117 0.780622243881226
8.86530113220215 0.785314083099365
8.92859649658203 0.788776040077209
8.94946575164795 0.789550423622131
8.95730304718018 0.790051460266113
8.98240375518799 0.790825843811035
9.02573776245117 0.793148994445801
9.0313777923584 0.793422222137451
9.04351806640625 0.793923377990723
9.04612159729004 0.794105529785156
9.07273864746094 0.794743299484253
9.10258674621582 0.796064376831055
9.11607646942139 0.796702027320862
9.12811946868896 0.797248601913452
9.17825698852539 0.799298524856567
9.21072673797607 0.80061948299408
9.21715259552002 0.800847291946411
9.2255687713623 0.801393866539001
9.25045394897461 0.80280601978302
9.26940250396729 0.803534746170044
9.31874752044678 0.805584669113159
9.32693958282471 0.806131362915039
9.35065364837646 0.806905746459961
9.4224739074707 0.810367584228516
9.44661998748779 0.811369657516479
9.44968795776367 0.811551928520203
9.46284198760986 0.812098503112793
9.48340702056885 0.813191890716553
9.50087451934814 0.813784003257751
9.50221538543701 0.814011812210083
9.52401447296143 0.815059423446655
9.53575229644775 0.815560579299927
9.55626392364502 0.816699266433716
9.57414817810059 0.817519187927246
9.57884502410889 0.817792534828186
9.59411334991455 0.818293571472168
9.59769630432129 0.818475842475891
9.61599445343018 0.818931341171265
9.63111972808838 0.819751262664795
9.678786277771 0.82152783870697
9.6816463470459 0.821709990501404
9.69835376739502 0.822211027145386
9.78574085235596 0.82567310333252
9.79812240600586 0.826310753822327
9.90970325469971 0.831093788146973
9.92581844329834 0.831640243530273
9.94329357147217 0.832505822181702
9.95699787139893 0.833189010620117
9.98507976531982 0.833917856216431
9.99149990081787 0.834236860275269
10.0047664642334 0.834737777709961
10.0115690231323 0.835147857666016
10.0414304733276 0.836423277854919
10.0640983581543 0.837197661399841
10.0897884368896 0.83806312084198
10.1052761077881 0.838746428489685
10.1370105743408 0.839293003082275
10.1496162414551 0.839930772781372
10.1661815643311 0.840386271476746
10.1888751983643 0.841388463973999
10.2083778381348 0.842162847518921
10.3339309692383 0.846353530883789
10.3375568389893 0.846535801887512
10.356032371521 0.847127914428711
10.4069929122925 0.849041104316711
10.4161653518677 0.849405527114868
10.4522638320923 0.850134372711182
10.4627571105957 0.850407600402832
10.4970302581787 0.851500988006592
10.5077266693115 0.852002024650574
10.5354642868042 0.852639675140381
10.5909299850464 0.854507327079773
10.6055355072021 0.85487174987793
10.6375617980957 0.855327367782593
10.6636514663696 0.856056094169617
10.7498111724854 0.858607053756714
10.783350944519 0.859381437301636
10.7854747772217 0.859563589096069
10.8151912689209 0.860110282897949
10.8931684494019 0.862524509429932
10.9099140167236 0.863025546073914
10.9502544403076 0.863982200622559
10.9672336578369 0.864483237266541
10.989031791687 0.865530967712402
10.9999856948853 0.865804195404053
11.0180263519287 0.866441965103149
11.0197010040283 0.866533041000366
11.0380115509033 0.867079734802246
11.05748462677 0.867717385292053
11.0722208023071 0.868127346038818
11.127836227417 0.869812726974487
11.13503074646 0.86999499797821
11.1450672149658 0.870496034622192
11.1537017822266 0.870906114578247
11.1617164611816 0.871270418167114
11.1916007995605 0.871817111968994
11.1935157775879 0.871953725814819
11.2151050567627 0.872591495513916
11.2380418777466 0.873229146003723
11.2713642120361 0.873957991600037
11.279580116272 0.874185800552368
11.3048963546753 0.874732375144958
11.3374996185303 0.875552296638489
11.3557777404785 0.876007795333862
11.3598327636719 0.876144409179688
11.3834028244019 0.876600027084351
11.425121307373 0.877055525779724
11.4290494918823 0.877237796783447
11.5082750320435 0.879196405410767
11.5299882888794 0.879788637161255
11.6453371047974 0.882476210594177
11.6496295928955 0.8826584815979
11.6797609329224 0.883296132087708
11.6966257095337 0.883888244628906
11.7007427215576 0.884116053581238
11.7311000823975 0.884708166122437
11.9092502593994 0.888899087905884
11.9762449264526 0.890356659889221
11.9871244430542 0.89067554473877
12.0611276626587 0.892224311828613
12.0990333557129 0.892816543579102
12.1291637420654 0.893363118171692
12.1497631072998 0.893955230712891
12.1566886901855 0.894137501716614
12.2209033966064 0.895230770111084
12.294774055481 0.896733999252319
12.5265398025513 0.902154684066772
12.5370025634766 0.902382373809814
12.5787467956543 0.903293371200562
12.8069839477539 0.907119750976562
12.8391771316528 0.907620906829834
12.9601964950562 0.909852862358093
12.9606924057007 0.909898400306702
13.034761428833 0.910946130752563
13.0379428863525 0.91103720664978
13.0813369750977 0.911948204040527
13.1488723754883 0.912995934486389
13.2445945739746 0.914681434631348
13.3021354675293 0.915592432022095
13.3495855331421 0.916184663772583
13.3679666519165 0.916457891464233
13.404107093811 0.917004585266113
13.4355545043945 0.917596697807312
13.4722995758057 0.918143272399902
13.4759016036987 0.918279886245728
13.5534715652466 0.919145464897156
13.8349018096924 0.923518419265747
13.8682508468628 0.923973917961121
13.8734760284424 0.924065113067627
13.9365262985229 0.924839496612549
13.9976348876953 0.925568342208862
14.1081171035767 0.926707029342651
14.1143360137939 0.926843643188477
14.2230730056763 0.928028106689453
14.4019155502319 0.930396795272827
14.4550676345825 0.930988907814026
14.4732179641724 0.931398868560791
14.594199180603 0.93226432800293
14.6034755706787 0.93253767490387
14.6603403091431 0.933585405349731
14.7370500564575 0.934587478637695
14.7804908752441 0.934906363487244
14.833794593811 0.935680747032166
14.8461685180664 0.935954093933105
14.8896703720093 0.936591863632202
14.9794178009033 0.937366247177124
14.9876537322998 0.937457323074341
15.0706491470337 0.938140630722046
15.0734252929688 0.938231706619263
15.1291618347168 0.938732743263245
15.1892032623291 0.939279317855835
15.2248859405518 0.939734935760498
15.2369804382324 0.93996262550354
15.4171094894409 0.942285776138306
15.4275903701782 0.942650198936462
15.5637083053589 0.943834543228149
15.6209964752197 0.944563388824463
15.6338987350464 0.944882273674011
15.6891832351685 0.94547438621521
15.7395811080933 0.946066617965698
15.7666883468628 0.946476578712463
15.8845252990723 0.948116421699524
15.9039106369019 0.948344230651855
15.9687366485596 0.949027538299561
16.1464424133301 0.950576305389404
16.1772937774658 0.950940608978271
16.2689399719238 0.952033877372742
16.2695960998535 0.952125072479248
16.3357238769531 0.952853798866272
16.3779773712158 0.953218221664429
16.4601879119873 0.953764915466309
16.5458106994629 0.95453929901123
16.5526962280273 0.954630374908447
16.625768661499 0.955131411552429
16.6594543457031 0.955541372299194
16.8396949768066 0.956725716590881
16.8400821685791 0.95677125453949
16.9439487457275 0.957727909088135
17.051097869873 0.958274483680725
17.1084804534912 0.958912134170532
17.1129627227783 0.959003329277039
17.1814498901367 0.959549903869629
17.2933826446533 0.960460901260376
17.3039646148682 0.960552096366882
17.4415130615234 0.961280941963196
17.4600009918213 0.961372017860413
17.5307540893555 0.96200966835022
17.8426055908203 0.9644695520401
17.8459758758545 0.964560627937317
17.9653167724609 0.965335011482239
18.0516910552979 0.966063857078552
18.1513710021973 0.966701507568359
18.403226852417 0.968022584915161
18.4794960021973 0.968660354614258
18.558765411377 0.969252467155457
18.5631504058838 0.969343662261963
18.7375545501709 0.970026850700378
18.7630081176758 0.970300197601318
18.9220886230469 0.971029043197632
18.9622631072998 0.971484541893005
19.2966594696045 0.973215579986572
19.560094833374 0.974718689918518
19.6888809204102 0.9752197265625
20.0462265014648 0.976859569549561
20.2589321136475 0.977451801300049
20.6359672546387 0.979410529136658
20.65940284729 0.979774951934814
20.8005981445312 0.980276107788086
21.3830738067627 0.98209810256958
21.5754241943359 0.98264479637146
21.7846298217773 0.983282446861267
22.0197772979736 0.983783483505249
22.0525093078613 0.983965754508972
22.3998050689697 0.984785676002502
22.4006118774414 0.984831213951111
24.9800262451172 0.989022016525269
25.6203804016113 0.989614248275757
25.6234741210938 0.989705324172974
26.2860298156738 0.990935206413269
26.7619285583496 0.991618394851685
27.3057098388672 0.992210626602173
27.8506717681885 0.992985010147095
28.0263519287109 0.993212699890137
28.4663181304932 0.993850469589233
28.9603748321533 0.994351625442505
29.3050327301025 0.99503493309021
30.1525611877441 0.995991468429565
31.2752056121826 0.996948003768921
31.4265289306641 0.997221350669861
33.7911186218262 0.998678922653198
36.8633041381836 0.999772310256958
41.0901107788086 1
};
\addlegendentry{Height: 20 Load: 0.5}
\addplot [line width=0.48pt, color0, dotted]
table {%
-7.95152282714844 4.55379486083984e-05
-7.49330806732178 0.000455498695373535
-7.36106061935425 0.000774383544921875
-7.18406820297241 0.00141215324401855
-6.95834589004517 0.00327968597412109
-6.89872789382935 0.00382637977600098
-6.79668426513672 0.00450968742370605
-6.78811645507812 0.00473737716674805
-6.72702360153198 0.00546622276306152
-6.71103954315186 0.00569403171539307
-6.62535333633423 0.00642275810241699
-6.582932472229 0.00669610500335693
-6.50007247924805 0.00756156444549561
-6.49634742736816 0.00774383544921875
-6.46000909805298 0.00824487209320068
-6.45501375198364 0.00838148593902588
-6.2850136756897 0.0111602544784546
-6.27778196334839 0.0114790201187134
-6.2280592918396 0.012617826461792
-6.22145652770996 0.0129367113113403
-6.16330051422119 0.0143033266067505
-6.13442897796631 0.014758825302124
-6.13075160980225 0.014986515045166
-6.10885906219482 0.0155787467956543
-5.91805791854858 0.022138237953186
-5.90280199050903 0.0225937366485596
-5.8677134513855 0.0233681201934814
-5.85986042022705 0.0236414670944214
-5.82296752929688 0.0248713493347168
-5.80689907073975 0.0254634618759155
-5.79324913024902 0.0259189605712891
-5.76214265823364 0.0272855758666992
-5.73248529434204 0.028333306312561
-5.71615171432495 0.0287888050079346
-5.69279432296753 0.029517650604248
-5.68154907226562 0.0301097631454468
-5.66416835784912 0.0307475328445435
-5.6398024559021 0.0313851833343506
-5.57154321670532 0.0343005657196045
-5.53821229934692 0.0351660251617432
-5.53216171264648 0.0354393720626831
-5.51935195922852 0.0360314846038818
-5.50804138183594 0.0363048315048218
-5.41506862640381 0.0396757125854492
-5.39943981170654 0.0406777858734131
-5.388747215271 0.041452169418335
-5.38467979431152 0.0418165922164917
-5.36666822433472 0.0425454378128052
-5.35052394866943 0.0430464744567871
-5.32157039642334 0.0442763566970825
-5.31060171127319 0.0448685884475708
-5.28600978851318 0.0458707809448242
-5.28103876113892 0.0464628934860229
-5.27136754989624 0.0469639301300049
-5.25958442687988 0.047419548034668
-5.2416934967041 0.0481027364730835
-5.21928024291992 0.0498793125152588
-5.18911075592041 0.0519746541976929
-5.18705558776855 0.0522480010986328
-5.17328548431396 0.0529313087463379
-5.14613103866577 0.0550721883773804
-5.12295007705688 0.0563931465148926
-5.11817836761475 0.0566209554672241
-5.10381364822388 0.0571219921112061
-5.10047626495361 0.0574864149093628
-5.09023475646973 0.058351993560791
-5.05255317687988 0.0601284503936768
-5.05008459091187 0.0603107213973999
-5.02759408950806 0.0614950656890869
-5.02234029769897 0.0619505643844604
-5.00600433349609 0.0630438327789307
-5.00213718414307 0.0634081363677979
-4.99316549301147 0.0639548301696777
-4.98798370361328 0.0642281770706177
-4.98162698745728 0.0646836757659912
-4.98090171813965 0.0648202896118164
-4.9709997177124 0.0653213262557983
-4.96604156494141 0.0658680200576782
-4.95585012435913 0.0665512084960938
-4.95165300369263 0.0668700933456421
-4.93769502639771 0.0677356719970703
-4.87635946273804 0.0713342428207397
-4.86555433273315 0.0718808174133301
-4.86355447769165 0.07215416431427
-4.85207653045654 0.0728830099105835
-4.84270524978638 0.0734295845031738
-4.82125043869019 0.0749783515930176
-4.81606817245483 0.0751606225967407
-4.78869533538818 0.0768460035324097
-4.77925443649292 0.077392578125
-4.76651763916016 0.0783036947250366
-4.74958229064941 0.0792602300643921
-4.73772811889648 0.0798979997634888
-4.7227463722229 0.0809000730514526
-4.70103740692139 0.0826311111450195
-4.6898078918457 0.0830866098403931
-4.5824294090271 0.0909215211868286
-4.58014488220215 0.0911493301391602
-4.56896209716797 0.0916959047317505
-4.55298137664795 0.0926069021224976
-4.55034685134888 0.0927891731262207
-4.53567552566528 0.0937001705169678
-4.53179121017456 0.0941556692123413
-4.51881170272827 0.0946567058563232
-4.51075077056885 0.0952944755554199
-4.50454425811768 0.0957499742507935
-4.49091911315918 0.0968887805938721
-4.4801869392395 0.0977542400360107
-4.47236680984497 0.098346471786499
-4.45518398284912 0.099530816078186
-4.44533205032349 0.100077390670776
-4.43317747116089 0.10080623626709
-4.41924333572388 0.10162615776062
-4.35661506652832 0.105224847793579
-4.32960319519043 0.10686469078064
-4.31702375411987 0.107912302017212
-4.29834747314453 0.108914494514465
-4.2317156791687 0.114380717277527
-4.22846984863281 0.114790678024292
-4.21959257125854 0.115519523620605
-4.21733951568604 0.115883946418762
-4.19999551773071 0.116749405860901
-4.19748210906982 0.117068290710449
-4.19134521484375 0.117523789405823
-4.15437889099121 0.119892477989197
-4.15103530883789 0.120165824890137
-4.13511991500854 0.121577978134155
-4.12721538543701 0.122079014778137
-4.06847667694092 0.127180814743042
-4.05254030227661 0.127772927284241
-4.03936243057251 0.128775119781494
-4.03634357452393 0.129139542579651
-3.95030808448792 0.134514689445496
-3.94230437278748 0.13524341583252
-3.90824127197266 0.138204336166382
-3.86401963233948 0.141438484191895
-3.85942840576172 0.1421217918396
-3.83212995529175 0.143943905830383
-3.79374074935913 0.146540284156799
-3.73784923553467 0.151459932327271
-3.7355170249939 0.151687741279602
-3.72228813171387 0.152735352516174
-3.717529296875 0.153464198112488
-3.68559050559998 0.156242847442627
-3.60911726951599 0.16248345375061
-3.53736090660095 0.16744863986969
-3.52086305618286 0.168587446212769
-3.51239013671875 0.169225215911865
-3.43427991867065 0.1751469373703
-3.40849828720093 0.177515625953674
-3.40123200416565 0.177971124649048
-3.38104104995728 0.179428815841675
-3.37004351615906 0.180749773979187
-3.32109522819519 0.184758305549622
-3.30761551856995 0.185578346252441
-3.29642200469971 0.186580419540405
-3.28913927078247 0.187081456184387
-3.2796585559845 0.187810301780701
-3.27252531051636 0.188311338424683
-3.25545525550842 0.189677953720093
-3.24660015106201 0.190178990364075
-3.24089312553406 0.190725684165955
-3.21613550186157 0.192319989204407
-3.21510171890259 0.19250214099884
-3.19978713989258 0.193185448646545
-3.19556331634521 0.193458795547485
-3.18550753593445 0.194278717041016
-3.15504002571106 0.197148442268372
-3.14383101463318 0.197786211967468
-3.1397430896759 0.198059439659119
-3.13226842880249 0.198742747306824
-3.09813261032104 0.201794743537903
-3.0835485458374 0.202796936035156
-3.03299593925476 0.206714391708374
-3.02582907676697 0.207488775253296
-2.9973042011261 0.209766268730164
-2.99150657653809 0.210267424583435
-2.9332492351532 0.215186953544617
-2.92556643486023 0.215688109397888
-2.91506791114807 0.216416835784912
-2.9111168384552 0.216963529586792
-2.90132069587708 0.217783451080322
-2.87314033508301 0.219924449920654
-2.86421608924866 0.22060763835907
-2.84768414497375 0.22170090675354
-2.84381675720215 0.222110867500305
-2.83885741233826 0.222611904144287
-2.83150625228882 0.223340749740601
-2.78149008750916 0.227440476417542
-2.77361083030701 0.22803258895874
-2.73130822181702 0.231084585189819
-2.72343158721924 0.231676816940308
-2.69664835929871 0.233635544776917
-2.690749168396 0.234455466270447
-2.68690299987793 0.234865427017212
-2.67938828468323 0.235320925712585
-2.66440796852112 0.236641883850098
-2.65740942955017 0.237325191497803
-2.65137004852295 0.237917423248291
-2.63165998458862 0.239466190338135
-2.61823081970215 0.240103840827942
-2.59600877761841 0.241470456123352
-2.59272885322571 0.241880416870117
-2.57496738433838 0.242882490158081
-2.54635095596313 0.245524525642395
-2.53176522254944 0.246298909187317
-2.52512621879578 0.246845483779907
-2.51662659645081 0.247483253479004
-2.50422835350037 0.248394250869751
-2.4883143901825 0.249077558517456
-2.48683333396912 0.249305367469788
-2.47705602645874 0.249851942062378
-2.45666289329529 0.251582860946655
-2.4478554725647 0.252084016799927
-2.44604444503784 0.252357244491577
-2.43674874305725 0.252949476242065
-2.4177770614624 0.254270553588867
-2.41616034507751 0.254452705383301
-2.40635919570923 0.255044937133789
-2.36145830154419 0.258552312850952
-2.35833072662354 0.258825659751892
-2.35295867919922 0.259372234344482
-2.35108160972595 0.259736776351929
-2.34532499313354 0.260237812995911
-2.33368635177612 0.26164984703064
-2.31953144073486 0.262970924377441
-2.30457782745361 0.264064073562622
-2.29321217536926 0.265066266059875
-2.28601837158203 0.266022920608521
-2.2747209072113 0.266615033149719
-2.26062154769897 0.267571687698364
-2.25802898406982 0.267935991287231
-2.24671983718872 0.26852822303772
-2.21510720252991 0.270851373672485
-2.20162725448608 0.272172331809998
-2.15758180618286 0.276545286178589
-2.15277433395386 0.277091979980469
-2.14657211303711 0.277638554573059
-2.13752841949463 0.278321862220764
-2.12555646896362 0.279232978820801
-2.12095785140991 0.279688358306885
-2.11448335647583 0.280143976211548
-2.11199164390564 0.28064501285553
-2.10426664352417 0.281100511550903
-2.07360577583313 0.284015893936157
-2.06859803199768 0.284562468528748
-2.06419658660889 0.285200238227844
-2.04834604263306 0.287295579910278
-2.03850078582764 0.287887811660767
-2.03235125541687 0.28834331035614
-2.02827572822571 0.288707733154297
-2.00227475166321 0.290757536888123
-1.97566115856171 0.292898416519165
-1.90006721019745 0.300232291221619
-1.88321232795715 0.302145481109619
-1.87664616107941 0.302783250808716
-1.8661572933197 0.303420901298523
-1.85761106014252 0.303922057151794
-1.80395543575287 0.309524893760681
-1.79818141460419 0.310071468353271
-1.79734516143799 0.310253739356995
-1.79119300842285 0.310800313949585
-1.7773996591568 0.312166929244995
-1.7717570066452 0.312622427940369
-1.7598512172699 0.314581155776978
-1.73521935939789 0.316585421562195
-1.68503022193909 0.320639610290527
-1.66796433925629 0.322233915328979
-1.66203546524048 0.322826027870178
-1.65167903900146 0.323554873466492
-1.62290251255035 0.326105833053589
-1.61710429191589 0.326789021492004
-1.59295642375946 0.328611135482788
-1.58880376815796 0.329157710075378
-1.58054494857788 0.329841017723083
-1.55876266956329 0.331207513809204
-1.55309367179871 0.331845283508301
-1.54693007469177 0.332300782203674
-1.54651284217834 0.332437515258789
-1.53904378414154 0.333029627799988
-1.53251516819 0.333758473396301
-1.52406978607178 0.334851741790771
-1.52001667022705 0.335216164588928
-1.51362812519073 0.335762739181519
-1.45729947090149 0.340864539146423
-1.45445168018341 0.341092348098755
-1.44513988494873 0.341957807540894
-1.44222688674927 0.342276692390442
-1.39038443565369 0.346649646759033
-1.38431823253632 0.347424030303955
-1.37802624702454 0.347970724105835
-1.37664794921875 0.348152875900269
-1.36935544013977 0.348608374595642
-1.35220658779144 0.350157141685486
-1.35169005393982 0.350339412689209
-1.34594786167145 0.350885987281799
-1.34448969364166 0.351113796234131
-1.33781599998474 0.351614832878113
-1.32872271537781 0.352343678474426
-1.32294619083405 0.352708101272583
-1.31373476982117 0.353209137916565
-1.29299008846283 0.355167865753174
-1.28578662872314 0.355714440345764
-1.27881133556366 0.356306672096252
-1.27487647533417 0.356625556945801
-1.24080765247345 0.359313011169434
-1.23409807682037 0.359814167022705
-1.21692657470703 0.361271858215332
-1.21117341518402 0.362046241760254
-1.21063160896301 0.362273931503296
-1.20249283313751 0.362866163253784
-1.1894965171814 0.363868236541748
-1.18465197086334 0.36436939239502
-1.17775285243988 0.365007042884827
-1.15363502502441 0.367694616317749
-1.14749908447266 0.368195652961731
-1.14518320560455 0.368605613708496
-1.13692486286163 0.36933445930481
-1.11983847618103 0.371111035346985
-1.11742317676544 0.371338725090027
-1.11195528507233 0.371885418891907
-1.10006523132324 0.37261426448822
-1.08704042434692 0.373297452926636
-1.08664417266846 0.373479723930359
-1.07499575614929 0.374162912368774
-1.06026983261108 0.375438451766968
-1.05632543563843 0.376030683517456
-1.05150365829468 0.37648606300354
-1.03935360908508 0.377123832702637
-1.03152596950531 0.378080487251282
-1.02507150173187 0.379082560539246
-1.01973152160645 0.379583597183228
-1.01660168170929 0.379993677139282
-1.00864887237549 0.380585789680481
-1.00138103961945 0.38117790222168
-0.997539877891541 0.381633520126343
-0.978846311569214 0.383455514907837
-0.973485231399536 0.3839111328125
-0.972332239151001 0.384138822555542
-0.963731527328491 0.384639978408813
-0.959159135818481 0.385095357894897
-0.929864764213562 0.387464165687561
-0.927764654159546 0.387874126434326
-0.883904814720154 0.391244888305664
-0.877275824546814 0.391700506210327
-0.862335205078125 0.392884731292725
-0.860628128051758 0.393158078193665
-0.852208852767944 0.393659114837646
-0.849770665168762 0.393795847892761
-0.843045592308044 0.394342422485352
-0.832784295082092 0.395071268081665
-0.7539381980896 0.401129722595215
-0.739375829696655 0.401949644088745
-0.736989378929138 0.402131795883179
-0.72912585735321 0.402906179428101
-0.707930088043213 0.404409408569336
-0.684481263160706 0.40650486946106
-0.638444066047668 0.410331130027771
-0.627807974815369 0.410923361778259
-0.625477313995361 0.411151051521301
-0.613174438476562 0.411971092224121
-0.604009389877319 0.41283655166626
-0.589801549911499 0.41365647315979
-0.576011896133423 0.414704084396362
-0.533267259597778 0.419077157974243
-0.519540309906006 0.420170307159424
-0.51279079914093 0.420671463012695
-0.508776903152466 0.421172499656677
-0.497362613677979 0.421992421150208
-0.484786748886108 0.422994613647461
-0.476374387741089 0.423495650291443
-0.438190937042236 0.427003145217896
-0.413346409797668 0.428597450256348
-0.397491335868835 0.429781794548035
-0.389623403549194 0.430237293243408
-0.386913537979126 0.430783987045288
-0.37195086479187 0.432150483131409
-0.363437652587891 0.432879328727722
-0.335504531860352 0.434883594512939
-0.328360676765442 0.435475826263428
-0.327158808708191 0.435749053955078
-0.319005966186523 0.436432361602783
-0.306829571723938 0.437297821044922
-0.300294041633606 0.43789005279541
-0.292835712432861 0.438482284545898
-0.230382204055786 0.443720698356628
-0.222322463989258 0.44422173500061
-0.207830786705017 0.444950580596924
-0.20274806022644 0.445223927497864
-0.101893901824951 0.452922105789185
-0.0990836620330811 0.453149914741516
-0.0908533334732056 0.453650951385498
-0.0806233882904053 0.454744219779968
-0.0697637796401978 0.45551860332489
-0.0288176536560059 0.457978367805481
-0.0120398998260498 0.459208250045776
-0.00319719314575195 0.45993709564209
0.00103092193603516 0.460073828697205
0.0138864517211914 0.46103036403656
0.0317704677581787 0.462670207023621
0.0376570224761963 0.463444590568542
0.0569746494293213 0.464401245117188
0.0854619741439819 0.466769933700562
0.10009753704071 0.468045353889465
0.112410187721252 0.46872866153717
0.135904312133789 0.470231890678406
0.142556190490723 0.47096061706543
0.150056123733521 0.47150731086731
0.153109431266785 0.471917271614075
0.159885287284851 0.472463846206665
0.162016153335571 0.472965002059937
0.178836107254028 0.474149346351624
0.187073707580566 0.474969267845154
0.361947894096375 0.487496018409729
0.365821957588196 0.487769365310669
0.374832630157471 0.488361477851868
0.378125905990601 0.488680362701416
0.491658091545105 0.497881889343262
0.503056526184082 0.498792886734009
0.511032819747925 0.499248385429382
0.512636423110962 0.499430656433105
0.539850234985352 0.501161575317383
0.555032730102539 0.502482652664185
0.5644690990448 0.502983570098877
0.580578565597534 0.504122495651245
0.589897155761719 0.504669070243835
0.597837686538696 0.505352258682251
0.653971195220947 0.509816408157349
0.663430213928223 0.510909676551819
0.669018507003784 0.511410713195801
0.67282772064209 0.511820793151855
0.69279932975769 0.512822866439819
0.725105047225952 0.514963865280151
0.73296320438385 0.515373706817627
0.747140407562256 0.515874862670898
0.802969932556152 0.519701242446899
0.806958675384521 0.520156621932983
0.831301808357239 0.521477699279785
0.833092093467712 0.521705389022827
0.842341303825378 0.522616505622864
0.850390911102295 0.5235276222229
0.857717514038086 0.523983001708984
0.862968444824219 0.524620771408081
0.884052872657776 0.526488423347473
0.888680219650269 0.52685284614563
0.895723342895508 0.527308344841003
0.938999891281128 0.530086994171143
0.945358157157898 0.530724763870239
0.954530358314514 0.53154468536377
0.964771151542664 0.532136917114258
0.972923994064331 0.532820105552673
0.979130387306213 0.533366680145264
0.993160247802734 0.534460067749023
1.00989377498627 0.535234451293945
1.12473106384277 0.543023705482483
1.13508594036102 0.544025897979736
1.14360535144806 0.544526934623718
1.15697491168976 0.545756816864014
1.26949775218964 0.553819537162781
1.28271400928497 0.554502725601196
1.29084730148315 0.555140495300293
1.32570898532867 0.557190418243408
1.32868325710297 0.557554721832275
1.35713958740234 0.560105681419373
1.359992146492 0.560424566268921
1.37044751644135 0.560971140861511
1.37747156620026 0.561608910560608
1.38928282260895 0.56238329410553
1.4369478225708 0.565617442131042
1.4487578868866 0.566118478775024
1.46044135093689 0.566756248474121
1.46218550205231 0.566938400268555
1.47322058677673 0.567758321762085
1.47763681411743 0.568350553512573
1.51086974143982 0.570446014404297
1.51348781585693 0.570673704147339
1.52495050430298 0.571220397949219
1.53647482395172 0.571903586387634
1.55394566059113 0.572951316833496
1.58298885822296 0.575456619262695
1.60167527198792 0.576641082763672
1.61344408988953 0.577278733253479
1.63993239402771 0.579146385192871
1.65200531482697 0.579920768737793
1.67937397956848 0.581788301467896
1.69210147857666 0.582608222961426
1.69769394397736 0.583109378814697
1.70935428142548 0.584065914154053
1.71977126598358 0.584749221801758
1.73635876178741 0.585888028144836
1.74468195438385 0.586571335792542
1.75391411781311 0.587072372436523
1.76319897174835 0.587527871131897
1.77418196201324 0.588484525680542
1.78624868392944 0.589167833328247
1.7949298620224 0.589805483818054
1.80016958713531 0.590124368667603
1.8075795173645 0.590625405311584
1.84551477432251 0.59349513053894
1.86002695560455 0.594634056091309
1.86956143379211 0.595226168632507
1.93088507652283 0.599052548408508
1.93410289287567 0.599371433258057
1.9457905292511 0.600510120391846
1.95826828479767 0.601284503936768
2.07784843444824 0.609256148338318
2.0818498134613 0.609575033187866
2.10260772705078 0.610622644424438
2.10558390617371 0.610941529273987
2.11536502838135 0.611533641815186
2.12402701377869 0.612216949462891
2.12939834594727 0.612399220466614
2.14941430091858 0.613173604011536
2.15713548660278 0.613811254501343
2.19613862037659 0.616043329238892
2.2079656124115 0.61690878868103
2.26520872116089 0.620461940765381
2.28075218200684 0.62105405330658
2.29452610015869 0.622010707855225
2.30045413970947 0.6224205493927
2.31366682052612 0.623149394989014
2.33314871788025 0.624516010284424
2.35173511505127 0.625381469726562
2.3707218170166 0.626975774765015
2.38639950752258 0.627750158309937
2.39819955825806 0.628661155700684
2.40771389007568 0.629253387451172
2.41832852363586 0.629754543304443
2.44467830657959 0.631257772445679
2.44899129867554 0.631622076034546
2.46242547035217 0.632533073425293
2.46632742881775 0.632852077484131
2.49453592300415 0.634582996368408
2.50130343437195 0.635266304016113
2.52778553962708 0.636860609054565
2.53789162635803 0.637452721595764
2.53959894180298 0.637680530548096
2.5566029548645 0.638637065887451
2.5733654499054 0.63977587223053
2.58612871170044 0.64032244682312
2.59454584121704 0.640778064727783
2.61982941627502 0.641916751861572
2.65308690071106 0.643647789955139
2.66489338874817 0.644239902496338
2.72305917739868 0.647064208984375
2.73521184921265 0.647701978683472
2.7943913936615 0.651664972305298
2.79986214637756 0.652348279953003
2.83745884895325 0.654306888580322
2.84963059425354 0.655309081077576
2.85677266120911 0.655855655670166
2.995769739151 0.664191722869873
3.01472783088684 0.665421605110168
3.03052473068237 0.666423797607422
3.03265500068665 0.666788101196289
3.05040764808655 0.667562484741211
3.07464051246643 0.668929100036621
3.07736802101135 0.669111251831055
3.0858850479126 0.66979455947876
3.09188795089722 0.67006778717041
3.09837698936462 0.670568943023682
3.09873366355896 0.670705556869507
3.11161804199219 0.671388864517212
3.11829566955566 0.671935558319092
3.12934923171997 0.672482132911682
3.15482473373413 0.673848628997803
3.16441917419434 0.674623012542725
3.19205474853516 0.676080703735352
3.19538855552673 0.676354050636292
3.22411465644836 0.677857160568237
3.24092745780945 0.678494930267334
3.24307680130005 0.678631544113159
3.27657055854797 0.680590391159058
3.39476752281189 0.686557650566101
3.40853023529053 0.687104225158691
3.4129524230957 0.687286496162415
3.45669364929199 0.689563989639282
3.46493291854858 0.690156221389771
3.47441720962524 0.690930604934692
3.48462533950806 0.691386222839355
3.49739456176758 0.692023873329163
3.51921367645264 0.693026065826416
3.53004598617554 0.693800449371338
3.53692507743835 0.69430148601532
3.55503439903259 0.695713520050049
3.56732153892517 0.696624636650085
3.58529591560364 0.697672367095947
3.58668923377991 0.697854518890381
3.61632752418518 0.698856592178345
3.65318369865417 0.70035982131958
3.67536401748657 0.701954126358032
3.68339538574219 0.702546358108521
3.69962930679321 0.703639507293701
3.71381878852844 0.704550623893738
3.7161226272583 0.704778432846069
3.74897313117981 0.706281661987305
3.74962425231934 0.706509351730347
3.75698781013489 0.707056045532227
3.75898098945618 0.707192659378052
3.76907896995544 0.707693696022034
3.77298259735107 0.708240270614624
3.79017853736877 0.709333658218384
3.80712580680847 0.710700154304504
3.81923580169678 0.711201190948486
3.83285331726074 0.712021112442017
3.85384082794189 0.71329665184021
3.91543054580688 0.716394186019897
3.92600965499878 0.71689510345459
3.93456077575684 0.717396259307861
4.03251075744629 0.72295355796814
4.04125928878784 0.72377347946167
4.06403255462646 0.724912285804749
4.06525707244873 0.725049018859863
4.0766806602478 0.725504398345947
4.08329105377197 0.725732326507568
4.09099054336548 0.726461052894592
4.11704397201538 0.728009819984436
4.16252326965332 0.730059623718262
4.16477012634277 0.730287432670593
4.17977380752563 0.731061816215515
4.18380117416382 0.731562852859497
4.20038175582886 0.732155084609985
4.204993724823 0.732428312301636
4.22200584411621 0.733248233795166
4.28246068954468 0.736345767974854
4.28568315505981 0.736573576927185
4.30503368377686 0.73753023147583
4.31552219390869 0.738304615020752
4.32590246200562 0.738805651664734
4.33075761795044 0.738896727561951
4.33793687820435 0.739397764205933
4.37014007568359 0.741538763046265
4.37342405319214 0.741766452789307
4.39007091522217 0.742677450180054
4.39050722122192 0.742814183235168
4.40096378326416 0.743406295776367
4.46421909332275 0.746913909912109
4.48168087005615 0.747551560401917
4.5059814453125 0.749191522598267
4.59508657455444 0.753473281860352
4.6100754737854 0.753974437713623
4.65126276016235 0.755933046340942
4.65653276443481 0.756206512451172
4.67557859420776 0.757208585739136
4.67850351333618 0.757527470588684
4.69207191467285 0.758165121078491
4.69533824920654 0.758392930030823
4.703857421875 0.758985042572021
4.71152496337891 0.759622812271118
4.7599925994873 0.761353731155396
4.76738500595093 0.761809349060059
4.77177333831787 0.761945962905884
4.78524017333984 0.762447118759155
4.78786325454712 0.762765884399414
4.80152654647827 0.763267040252686
4.82062435150146 0.764679074287415
4.83538913726807 0.765225648880005
4.86350107192993 0.766546726226807
4.87520360946655 0.767321109771729
4.89061832427979 0.767958879470825
4.90911293029785 0.768778800964355
4.92883682250977 0.769416451454163
4.97138118743896 0.771648526191711
4.97909641265869 0.772195100784302
5.00212717056274 0.773743867874146
5.07133913040161 0.776841402053833
5.08586311340332 0.777342557907104
5.10603523254395 0.778481245040894
5.13117980957031 0.779802322387695
5.15174198150635 0.780576705932617
5.16364860534668 0.781396627426147
5.19864320755005 0.782672047615051
5.20249795913696 0.782899856567383
5.21274280548096 0.783446431159973
5.22247219085693 0.784175276756287
5.25119495391846 0.785405158996582
5.3315258026123 0.789368152618408
5.34403038024902 0.789914846420288
5.35191440582275 0.79041588306427
5.39434719085693 0.792511224746704
5.39922475814819 0.792830109596252
5.41466331481934 0.793558955192566
5.44565486907959 0.794925451278687
5.46794033050537 0.795517683029175
5.49526929855347 0.796793222427368
5.51406860351562 0.797339797019958
5.51725769042969 0.79756760597229
5.52606248855591 0.798022985458374
5.54357862472534 0.798842906951904
5.55717802047729 0.799344062805176
5.56538534164429 0.799708485603333
5.58768129348755 0.800665140151978
5.60767889022827 0.801667213439941
5.62097883224487 0.802213907241821
5.63236904144287 0.802760362625122
5.64132356643677 0.803261518478394
5.68397331237793 0.805994629859924
5.72478532791138 0.807315587997437
5.82815551757812 0.811597585678101
5.83644580841064 0.812098503112793
5.84539222717285 0.812599658966064
5.86608076095581 0.81355619430542
5.94021701812744 0.816562652587891
5.95364999771118 0.817063808441162
5.97830486297607 0.818339109420776
6.15696144104004 0.825263023376465
6.16388654708862 0.825490832328796
6.19393396377563 0.826629638671875
6.20678377151489 0.827085137367249
6.2210955619812 0.827540636062622
6.36888885498047 0.833781242370605
6.39272308349609 0.834464550018311
6.40801095962524 0.834920048713684
6.42332935333252 0.835512161254883
6.42375659942627 0.835648894309998
6.52662706375122 0.839019775390625
6.53005123138428 0.839110851287842
6.54693651199341 0.839657425880432
6.60485553741455 0.841798305511475
6.61916923522949 0.842344999313354
6.66433715820312 0.843757152557373
6.68475723266602 0.845032572746277
6.72820520401001 0.845624685287476
6.75285911560059 0.846535801887512
6.75943374633789 0.846718072891235
6.79253578186035 0.847446799278259
6.79674530029297 0.847811222076416
6.83667993545532 0.849268913269043
6.83928775787354 0.849451065063477
6.92018413543701 0.851865291595459
6.94447469711304 0.852503061294556
6.94818687438965 0.852594137191772
7.00139999389648 0.854325175285339
7.03604602813721 0.85569167137146
7.0563817024231 0.856557130813599
7.06930637359619 0.857103824615479
7.12459468841553 0.859062552452087
7.13113832473755 0.859426975250244
7.38918972015381 0.867398500442505
7.41910600662231 0.86808180809021
7.43747901916504 0.868765115737915
7.46210765838623 0.869493961334229
7.49913597106934 0.870860457420349
7.51462602615356 0.871407032012939
7.51809310913086 0.871589303016663
7.56659603118896 0.87277364730835
7.64069080352783 0.874823570251465
7.67343378067017 0.875734567642212
7.69055557250977 0.876098871231079
7.73350858688354 0.877192258834839
7.75164556503296 0.877784371376038
7.77653789520264 0.878467559814453
7.90063571929932 0.881519556045532
7.90717363357544 0.881747364997864
7.97137928009033 0.883387207984924
7.97784519195557 0.883615016937256
8.00151443481445 0.884252786636353
8.00975894927979 0.88461709022522
8.04141426086426 0.885209321975708
8.06399059295654 0.885664820671082
8.07335472106934 0.88598370552063
8.09244251251221 0.886484742164612
8.09893798828125 0.886621475219727
8.11361026763916 0.887213587760925
8.13668346405029 0.888079166412354
8.16042804718018 0.888671278953552
8.18479442596436 0.889536738395691
8.19121074676514 0.889764547348022
8.29226779937744 0.89204216003418
8.29575347900391 0.892133235931396
8.31738376617432 0.892679810523987
8.34469032287598 0.893180847167969
8.37431240081787 0.893636465072632
8.4141731262207 0.894775152206421
8.46561813354492 0.89564061164856
8.46901226043701 0.895777344703674
8.64011764526367 0.898829340934753
8.65189075469971 0.899102687835693
8.74983501434326 0.900605916976929
8.96131229400635 0.904568910598755
8.99799537658691 0.905069947242737
9.01349067687988 0.905388832092285
9.02397632598877 0.905935406684875
9.06018161773682 0.906892061233521
9.07328224182129 0.907347440719604
9.11706161499023 0.907985210418701
9.18878173828125 0.909579515457153
9.21129512786865 0.910126209259033
9.37561702728271 0.912859201431274
9.43438529968262 0.914134740829468
9.45066928863525 0.914635896682739
9.52430152893066 0.916139006614685
9.5369119644165 0.916230201721191
9.57841777801514 0.916731119155884
9.58212661743164 0.91682231426239
9.62207126617432 0.917459964752197
9.64407062530518 0.917778968811035
9.70461940765381 0.918462157249451
9.73894119262695 0.918917655944824
9.78865718841553 0.919555425643921
9.80085945129395 0.919692039489746
9.86780452728271 0.920375347137451
9.86851978302002 0.92042088508606
9.89704895019531 0.920967578887939
9.91403388977051 0.921377420425415
9.94933319091797 0.921878576278687
9.96669960021973 0.922288537025452
10.042498588562 0.923199534416199
10.0792751312256 0.923700571060181
10.1896524429321 0.924839496612549
10.1970348358154 0.925112724304199
10.2787466049194 0.926388263702393
10.3213329315186 0.926980376243591
10.3242769241333 0.927071452140808
10.4215965270996 0.928028106689453
10.4376583099365 0.928437948226929
10.5536794662476 0.929850101470947
10.5937490463257 0.930442333221436
10.6046886444092 0.930533409118652
10.6632928848267 0.931080102920532
10.6637363433838 0.931125640869141
10.7190141677856 0.931717753410339
10.71959400177 0.931808948516846
10.8225660324097 0.933266520500183
10.9455013275146 0.93499755859375
10.9990606307983 0.935589671134949
11.0034475326538 0.935726404190063
11.0473108291626 0.936318516731262
11.080174446106 0.936910629272461
11.1361150741577 0.937593936920166
11.1421194076538 0.937821626663208
11.202018737793 0.938413858413696
11.2132205963135 0.938641667366028
11.2505416870117 0.939097166061401
11.2580795288086 0.939188241958618
11.2816820144653 0.939507126808167
11.3467121124268 0.940008163452148
11.3503017425537 0.940190434455872
11.4828405380249 0.941602468490601
11.4887342453003 0.941739082336426
11.63392162323 0.943196773529053
11.6887407302856 0.943880081176758
11.7360057830811 0.944381237030029
11.7564067840576 0.944608926773071
11.8110513687134 0.945246696472168
11.9774713516235 0.947250962257385
12.0393743515015 0.947888612747192
12.0490922927856 0.948116421699524
12.1736116409302 0.949391841888428
12.2514266967773 0.950075149536133
12.2905368804932 0.950576305389404
12.3407173156738 0.951031684875488
12.3852386474609 0.951760530471802
12.3856201171875 0.951851606369019
12.4748163223267 0.952853798866272
12.5344572067261 0.953445911407471
12.5727262496948 0.954129219055176
12.7154130935669 0.955404758453369
12.8052091598511 0.956224679946899
12.8123636245728 0.956406831741333
12.8658056259155 0.957090139389038
12.9877738952637 0.957955598831177
13.1314945220947 0.958866596221924
13.1478357315063 0.959003329277039
13.2303123474121 0.959504365921021
13.2391033172607 0.959686517715454
13.4765110015869 0.961463212966919
13.5058507919312 0.961873054504395
13.5977058410645 0.962419748306274
13.8244895935059 0.963968515396118
13.9927139282227 0.96474289894104
14.0058622360229 0.964833974838257
14.0916948318481 0.965517282485962
14.1441106796265 0.965699434280396
14.2578325271606 0.966291666030884
14.492769241333 0.967931509017944
14.5000076293945 0.96806812286377
14.6171264648438 0.968796968460083
14.6312294006348 0.9688880443573
14.9724140167236 0.970618963241577
15.0453424453735 0.97107458114624
15.2561416625977 0.972076654434204
15.3188610076904 0.97244119644165
15.3928470611572 0.972851037979126
16.7020511627197 0.979456186294556
16.8592414855957 0.980048298835754
17.0634803771973 0.980822682380676
17.2833347320557 0.981597065925598
17.2891464233398 0.981688141822815
17.5113143920898 0.982735872268677
17.5332660675049 0.98291802406311
18.8709697723389 0.986607789993286
19.0295906066895 0.987108826637268
20.0678291320801 0.988612055778503
20.4045467376709 0.989204168319702
20.7262592315674 0.989841938018799
21.3950309753418 0.991026282310486
21.4867458343506 0.991208553314209
22.5574150085449 0.992757320404053
22.7227687835693 0.992985010147095
24.2455177307129 0.99503493309021
25.0259971618652 0.996310234069824
27.057991027832 0.998678922653198
31.35426902771 0.999681115150452
36.2014045715332 1
};
\addlegendentry{Height: 20 Load: 1.0}
\addplot [line width=0.48pt, color1]
table {%
-5.26758623123169 4.44650650024414e-05
-5.26330041885376 8.90493392944336e-05
-4.96402215957642 0.000623106956481934
-4.6519832611084 0.00209164619445801
-4.64757633209229 0.00218069553375244
-4.58126735687256 0.00267016887664795
-4.55969572067261 0.0029371976852417
-4.52945423126221 0.00338232517242432
-4.40773057937622 0.00462841987609863
-4.29874992370605 0.00672006607055664
-4.26182174682617 0.00725412368774414
-4.25928544998169 0.00743210315704346
-4.23128747940063 0.00792169570922852
-4.22700071334839 0.00809967517852783
-4.21739864349365 0.00832223892211914
-4.18871307373047 0.00885629653930664
-4.08417797088623 0.0118825435638428
-4.07473564147949 0.0121049880981445
-4.03948593139648 0.0127280950546265
-4.03302526473999 0.0128616094589233
-4.00612497329712 0.0134845972061157
-3.97797751426697 0.0140632390975952
-3.95906352996826 0.0145972967147827
-3.9498176574707 0.0150423049926758
-3.9290771484375 0.0154873132705688
-3.89728569984436 0.0159769058227539
-3.83154821395874 0.0173119306564331
-3.82372331619263 0.0177570581436157
-3.80403733253479 0.0182909965515137
-3.75067830085754 0.01958167552948
-3.74458646774292 0.0197596549987793
-3.71929049491882 0.0203381776809692
-3.68363428115845 0.0212283134460449
-3.68092060089111 0.0214953422546387
-3.67590236663818 0.0219403505325317
-3.65874218940735 0.0224299430847168
-3.62074327468872 0.0237205028533936
-3.57702422142029 0.0253671407699585
-3.576420545578 0.0254116058349609
-3.55812835693359 0.0258567333221436
-3.52868723869324 0.0266132354736328
-3.4919867515564 0.027992844581604
-3.46913194656372 0.0287939310073853
-3.44553208351135 0.0295059680938721
-3.43114995956421 0.030129075050354
-3.40520024299622 0.031152606010437
-3.37807297706604 0.0326212644577026
-3.36415100097656 0.0331108570098877
-3.35433578491211 0.0337784290313721
-3.32973432540894 0.0347574949264526
-3.28960561752319 0.0373831987380981
-3.27869725227356 0.0379172563552856
-3.2424590587616 0.0399198532104492
-3.23981404304504 0.040186882019043
-3.20097732543945 0.0415664911270142
-3.16923689842224 0.0428125858306885
-3.15582585334778 0.0437027215957642
-3.13949489593506 0.0444592237472534
-3.11657810211182 0.0456608533859253
-3.09180212020874 0.0466845035552979
-3.04283356666565 0.0491766929626465
-3.01641511917114 0.0506007671356201
-3.00893664360046 0.0510013103485107
-2.9880039691925 0.0520249605178833
-2.97293329238892 0.0526925325393677
-2.92304730415344 0.0548731088638306
-2.92009282112122 0.0551401376724243
-2.90305685997009 0.0559858083724976
-2.89541387557983 0.0563862323760986
-2.86700844764709 0.0578104257583618
-2.86464357376099 0.05816650390625
-2.7897036075592 0.0642189979553223
-2.77027010917664 0.065064549446106
-2.70290088653564 0.0696039199829102
-2.6950831413269 0.0700935125350952
-2.68954205513 0.0705385208129883
-2.67926669120789 0.0712505578994751
-2.67528510093689 0.0716511011123657
-2.66183996200562 0.072407603263855
-2.62982368469238 0.0748999118804932
-2.6185986995697 0.07561194896698
-2.60411643981934 0.0765019655227661
-2.58922505378723 0.0775700807571411
-2.57465577125549 0.0786826610565186
-2.56697058677673 0.0793502330780029
-2.52574753761292 0.0826879739761353
-2.51607751846313 0.0832220315933228
-2.47851371765137 0.0860702991485596
-2.47367000579834 0.0866043567657471
-2.46321988105774 0.0873163938522339
-2.42464542388916 0.09034264087677
-2.41413569450378 0.0910102128982544
-2.35954642295837 0.0960836410522461
-2.35456418991089 0.0965732336044312
-2.35178017616272 0.0968402624130249
-2.32826113700867 0.0985758304595947
-2.32783246040344 0.0987093448638916
-2.31394100189209 0.0993324518203735
-2.31072115898132 0.0995550155639648
-2.30288147926331 0.100355982780457
-2.29534888267517 0.101112604141235
-2.28764271736145 0.101735591888428
-2.27985715866089 0.102536678314209
-2.25318264961243 0.104717373847961
-2.24851751327515 0.105162382125854
-2.24460029602051 0.105607509613037
-2.24269819259644 0.105785489082336
-2.23320460319519 0.106542110443115
-2.20695161819458 0.10876727104187
-2.18340134620667 0.110057830810547
-2.17302703857422 0.110725402832031
-2.16619873046875 0.111259460449219
-2.14500379562378 0.113039612770081
-2.14297676086426 0.113395690917969
-2.10131573677063 0.116688966751099
-2.05361247062683 0.120738744735718
-2.04291439056396 0.121317267417908
-2.0373866558075 0.122251868247986
-2.03105616569519 0.122785925865173
-2.0206401348114 0.123453497886658
-2.00727891921997 0.124121069908142
-1.96020352840424 0.127859354019165
-1.92979395389557 0.130663156509399
-1.91975104808807 0.131152629852295
-1.90218901634216 0.132621288299561
-1.89434361457825 0.133333325386047
-1.89007759094238 0.133822917938232
-1.87149953842163 0.135291457176208
-1.87032246589661 0.135558485984802
-1.85506939888 0.136760115623474
-1.85236573219299 0.137294173240662
-1.83759248256683 0.138095259666443
-1.83374857902527 0.138451218605042
-1.82396972179413 0.139074325561523
-1.78241491317749 0.142990589141846
-1.76533901691437 0.143880724906921
-1.7504631280899 0.145527362823486
-1.74869179725647 0.14579439163208
-1.74250078201294 0.146283984184265
-1.73219621181488 0.146906971931458
-1.73011744022369 0.147084951400757
-1.7262282371521 0.147574543952942
-1.72323346138 0.14793062210083
-1.71273374557495 0.148776173591614
-1.64219343662262 0.15491771697998
-1.64134991168976 0.155184745788574
-1.63465893268585 0.15567421913147
-1.6317937374115 0.155985713005066
-1.62459206581116 0.156430840492249
-1.60735380649567 0.158344507217407
-1.59722709655762 0.158833980560303
-1.56062662601471 0.162438869476318
-1.55587959289551 0.162972807884216
-1.55356979370117 0.163328886032104
-1.54447853565216 0.163951873779297
-1.52539789676666 0.165999174118042
-1.51279377937317 0.166577696800232
-1.39482665061951 0.175879001617432
-1.36654710769653 0.17837119102478
-1.3629013299942 0.178682684898376
-1.35586750507355 0.179305791854858
-1.35332882404327 0.179617285728455
-1.34142732620239 0.180507302284241
-1.32809543609619 0.181842446327209
-1.31554937362671 0.182599067687988
-1.31152701377869 0.182866096496582
-1.3033401966095 0.183533549308777
-1.29728019237518 0.184156656265259
-1.29264342784882 0.184735178947449
-1.28680717945099 0.185313701629639
-1.26936960220337 0.186693429946899
-1.26161980628967 0.187316417694092
-1.25299477577209 0.18825101852417
-1.25129413604736 0.188606977462769
-1.24398970603943 0.189185619354248
-1.23601114749908 0.18980860710144
-1.22737073898315 0.190565228462219
-1.22119724750519 0.191366314888
-1.21192669868469 0.192167282104492
-1.20734703540802 0.192790389060974
-1.20200943946838 0.193457961082458
-1.19919204711914 0.193992018699646
-1.19668126106262 0.194437026977539
-1.18462002277374 0.195861101150513
-1.1788272857666 0.196706771850586
-1.16923594474792 0.197641253471375
-1.1620386838913 0.198397874832153
-1.15988659858704 0.198798418045044
-1.13914930820465 0.200445055961609
-1.12850689888 0.201023578643799
-1.12093031406403 0.201557636260986
-1.11031723022461 0.202136158943176
-1.07705497741699 0.204672932624817
-1.06347596645355 0.206141471862793
-1.06089317798615 0.206542015075684
-1.05041706562042 0.20725417137146
-1.02427017688751 0.209256768226624
-1.02114009857178 0.209523797035217
-1.01460540294647 0.210191369056702
-0.982191324234009 0.212728023529053
-0.978936672210693 0.213084101676941
-0.97592306137085 0.213618159294128
-0.955686450004578 0.215843319892883
-0.91045880317688 0.2198486328125
-0.901317715644836 0.220471739768982
-0.894326686859131 0.221228361129761
-0.84605884552002 0.224566102027893
-0.842759132385254 0.224744081497192
-0.837904214859009 0.225322604179382
-0.827815771102905 0.22625720500946
-0.82135796546936 0.227102756500244
-0.819466352462769 0.227592349052429
-0.788471102714539 0.230351567268372
-0.773420333862305 0.231152653694153
-0.767154693603516 0.232087254524231
-0.760308027267456 0.232888340950012
-0.757063150405884 0.23342227935791
-0.690507650375366 0.240008950233459
-0.687672138214111 0.240453958511353
-0.674211978912354 0.241611003875732
-0.665721654891968 0.242189645767212
-0.657639026641846 0.242990612983704
-0.636813163757324 0.24526035785675
-0.632766604423523 0.24583888053894
-0.628119945526123 0.246372938156128
-0.622373461723328 0.246906995773315
-0.609567642211914 0.247886061668396
-0.559235215187073 0.252336502075195
-0.545537948608398 0.253805041313171
-0.519721508026123 0.256920337677002
-0.519339084625244 0.257098317146301
-0.511842250823975 0.257587909698486
-0.507602214813232 0.257988452911377
-0.491501688957214 0.259056568145752
-0.488136053085327 0.259501576423645
-0.477635622024536 0.26056969165802
-0.456977844238281 0.262438774108887
-0.451779127120972 0.262972831726074
-0.442580223083496 0.263818383216858
-0.440195560455322 0.264263391494751
-0.434972167015076 0.264752984046936
-0.42853307723999 0.265554070472717
-0.420456647872925 0.266266107559204
-0.417630195617676 0.26657772064209
-0.409753084182739 0.267423272132874
-0.397595882415771 0.268535852432251
-0.371840953826904 0.270983576774597
-0.366498708724976 0.271562099456787
-0.361807823181152 0.272140622138977
-0.258554816246033 0.282643556594849
-0.252835750579834 0.283133029937744
-0.241265535354614 0.284112215042114
-0.23476254940033 0.284779667854309
-0.228745341300964 0.285358190536499
-0.20014762878418 0.288384556770325
-0.190918922424316 0.289230108261108
-0.185364127159119 0.289986610412598
-0.172887206077576 0.290787696838379
-0.170753955841064 0.291099309921265
-0.143070220947266 0.293769478797913
-0.0638532638549805 0.302225232124329
-0.0527263879776001 0.303382277488708
-0.0450925827026367 0.304138898849487
-0.0338369607925415 0.304984450340271
-0.0304204225540161 0.305473923683167
-0.025750994682312 0.306185960769653
-0.0191725492477417 0.306720018386841
0.00165510177612305 0.308722734451294
0.00371170043945312 0.308900713920593
0.0141260623931885 0.309924364089966
0.0185844898223877 0.310547351837158
0.0242788791656494 0.311303973197937
0.0341818332672119 0.312283039093018
0.0533769130706787 0.314152240753174
0.0626856088638306 0.315220355987549
0.0688118934631348 0.315709829330444
0.0742470026016235 0.316688895225525
0.129719257354736 0.322696924209595
0.131828308105469 0.323141932487488
0.144937515258789 0.32492208480835
0.166979193687439 0.326969265937805
0.184659719467163 0.328794002532959
0.187334537506104 0.329239010810852
0.194889783859253 0.329951047897339
0.197639942169189 0.330262541770935
0.20614230632782 0.331019163131714
0.208062529563904 0.331241607666016
0.241912603378296 0.334801912307739
0.253641724586487 0.336448669433594
0.260607481002808 0.337116122245789
0.262949466705322 0.337516665458679
0.270655870437622 0.338228702545166
0.273652076721191 0.338807344436646
0.277192234992981 0.339029788970947
0.286238789558411 0.339519381523132
0.295318126678467 0.340542912483215
0.300635099411011 0.341343998908997
0.310706615447998 0.342679142951965
0.312543869018555 0.342946171760559
0.319643497467041 0.343658208847046
0.322017431259155 0.344014167785645
0.33048141002655 0.344637274742126
0.344805121421814 0.346283912658691
0.348420143127441 0.346773505210876
0.35563337802887 0.347663521766663
0.373589634895325 0.349532723426819
0.37617015838623 0.349844217300415
0.385753631591797 0.350600838661194
0.390885353088379 0.351223826408386
0.396327257156372 0.351757884025574
0.426902055740356 0.355318188667297
0.429452061653137 0.355674266815186
0.43530797958374 0.356386303901672
0.441041231155396 0.357142925262451
0.496867179870605 0.362394332885742
0.501398682594299 0.36292839050293
0.524521470069885 0.365287065505981
0.531123280525208 0.366043567657471
0.53643798828125 0.366666674613953
0.540755271911621 0.367067217826843
0.548678636550903 0.368046283721924
0.554031372070312 0.368802785873413
0.565672397613525 0.370048999786377
0.567187547683716 0.370271444320679
0.571063756942749 0.370761036872864
0.590177178382874 0.372897148132324
0.597613930702209 0.373564720153809
0.602507591247559 0.374054312705994
0.609491586685181 0.374543905258179
0.61408805847168 0.375122427940369
0.634635210037231 0.377703666687012
0.651961088180542 0.379839777946472
0.661248326301575 0.38077437877655
0.665762662887573 0.381263971328735
0.670451879501343 0.381842494010925
0.677920341491699 0.382776975631714
0.691057920455933 0.383889675140381
0.754091262817383 0.390298128128052
0.764610052108765 0.390743255615234
0.785965442657471 0.393190860748291
0.813524961471558 0.395683169364929
0.826335906982422 0.396884679794312
0.833413600921631 0.397774815559387
0.837406992912292 0.398308873176575
0.843444466590881 0.399065494537354
0.850627183914185 0.399643898010254
0.853962779045105 0.400089025497437
0.857712149620056 0.400578498840332
0.865922212600708 0.401246070861816
0.873922348022461 0.40249228477478
0.877774477005005 0.403026223182678
0.880370140075684 0.403560280799866
0.888389945030212 0.404272317886353
0.890878677368164 0.404672861099243
0.89743959903717 0.405206918716431
0.902375221252441 0.405874490737915
0.907248973846436 0.406586527824402
0.909581899642944 0.406764507293701
0.916769504547119 0.407343149185181
0.942098736763 0.410191297531128
0.947514057159424 0.410636425018311
0.958781480789185 0.411170482635498
0.961552381515503 0.411481976509094
0.967495799064636 0.411971569061279
0.972561836242676 0.412728071212769
0.976396560668945 0.413306593894958
0.988598465919495 0.414775252342224
1.0079573392868 0.41722297668457
1.0178542137146 0.417890548706055
1.03095746040344 0.419848680496216
1.04012048244476 0.420827746391296
1.04350876808167 0.421495318412781
1.05015766620636 0.422207355499268
1.05399441719055 0.422741413116455
1.0580677986145 0.423320055007935
1.0623300075531 0.423943042755127
1.07349300384521 0.424922108650208
1.07992434501648 0.425723195075989
1.0864737033844 0.426435232162476
1.10443246364594 0.428126335144043
1.11488330364227 0.429506063461304
1.12363755702972 0.430084586143494
1.13445508480072 0.431152582168579
1.13734817504883 0.431597709655762
1.1452898979187 0.432621240615845
1.15672099590302 0.433822870254517
1.21833050251007 0.441210508346558
1.22377395629883 0.441699981689453
1.23347175121307 0.442768096923828
1.23974895477295 0.443569183349609
1.25312519073486 0.445215821266174
1.25923180580139 0.445794343948364
1.26042485237122 0.445972442626953
1.27171039581299 0.446773529052734
1.27930653095245 0.447752594947815
1.28482747077942 0.448197603225708
1.28525507450104 0.448286533355713
1.29112315177917 0.448776125907898
1.29287207126617 0.449310183525085
1.2972217798233 0.449933290481567
1.31971681118011 0.45269250869751
1.33424997329712 0.45425009727478
1.34067261219025 0.454739689826965
1.3492603302002 0.455451726913452
1.40625071525574 0.461103677749634
1.41555047035217 0.462438821792603
1.42407047748566 0.463640451431274
1.43062460422516 0.464263439178467
1.43603980541229 0.464975595474243
1.4423109292984 0.465553998947144
1.45170712471008 0.466488599777222
1.47583818435669 0.469158887863159
1.48392808437347 0.46995997428894
1.48814582824707 0.470672011375427
1.49247550964355 0.47111701965332
1.494309425354 0.471295118331909
1.502965092659 0.471784591674805
1.50772857666016 0.47227418422699
1.52060604095459 0.473342180252075
1.56087946891785 0.477258563041687
1.56533753871918 0.477792620658875
1.57367098331451 0.478593707084656
1.58092188835144 0.479216694831848
1.58987176418304 0.480195760726929
1.59120070934296 0.480462789535522
1.59839475154877 0.481174945831299
1.60969519615173 0.48255455493927
1.61408150196075 0.482954978942871
1.62229919433594 0.484023094177246
1.62566649913788 0.48429012298584
1.63046312332153 0.484824180603027
1.63524603843689 0.485625267028809
1.64092540740967 0.486203789710999
1.64677703380585 0.486960411071777
1.66054904460907 0.488429069519043
1.66507756710052 0.489052057266235
1.67461323738098 0.489942073822021
1.67813777923584 0.490520715713501
1.69387090206146 0.49243438243866
1.70246422290802 0.493190884590149
1.71430003643036 0.49399197101593
1.71999979019165 0.494793057441711
1.72903633117676 0.495416164398193
1.73148012161255 0.495638608932495
1.73421454429626 0.496039152145386
1.74176740646362 0.496751189231873
1.75251424312592 0.497819304466248
1.75704729557037 0.498264312744141
1.76889908313751 0.499644041061401
1.77578449249268 0.500133514404297
1.7875360250473 0.501335144042969
1.79141426086426 0.502047181129456
1.79885673522949 0.50271475315094
1.80204164981842 0.502981781959534
1.81992101669312 0.504583835601807
1.82529175281525 0.505028963088989
1.8296103477478 0.505340456962585
1.83490180969238 0.506052494049072
1.83877074718475 0.506364107131958
1.84180724620819 0.506808996200562
1.84642732143402 0.507476568222046
1.85485887527466 0.508455753326416
1.86033141613007 0.509256839752197
1.86263906955719 0.509523868560791
1.86869895458221 0.510102272033691
1.87851738929749 0.511570930480957
1.88523185253143 0.51241660118103
1.89275932312012 0.51317310333252
1.8981899023056 0.513974189758301
1.90543270111084 0.514552712440491
1.90844976902008 0.514953255653381
1.91160404682159 0.515398263931274
1.92047560214996 0.516021370887756
1.92839336395264 0.516777992248535
1.93675935268402 0.517623424530029
1.9389545917511 0.517845988273621
1.94350123405457 0.518424510955811
1.99548351764679 0.524343490600586
1.99983239173889 0.524788618087769
2.01262474060059 0.526257276535034
2.01476550102234 0.526613235473633
2.02269315719604 0.527369737625122
2.03359532356262 0.528482437133789
2.04259204864502 0.529372453689575
2.05259156227112 0.530396103858948
2.05471324920654 0.530752182006836
2.05821681022644 0.531241655349731
2.05987453460693 0.53159761428833
2.07327914237976 0.532309770584106
2.07941913604736 0.532977342605591
2.08894968032837 0.534267902374268
2.10786128044128 0.53644859790802
2.11686205863953 0.537205219268799
2.12474346160889 0.538095235824585
2.14762616157532 0.541254997253418
2.15844869613647 0.542145013809204
2.16368222236633 0.542990684509277
2.17143225669861 0.543569207191467
2.1747612953186 0.544058799743652
2.19299459457397 0.545927882194519
2.2013213634491 0.547173976898193
2.21277928352356 0.547797083854675
2.22069001197815 0.548776149749756
2.23481726646423 0.549933195114136
2.2398533821106 0.550556302070618
2.24485015869141 0.551045894622803
2.24744725227356 0.5517578125
2.25348997116089 0.552381038665771
2.26206254959106 0.553226470947266
2.26304292678833 0.553449034690857
2.26991891860962 0.553983092308044
2.27655792236328 0.554828643798828
2.27837920188904 0.555095672607422
2.28381252288818 0.555718660354614
2.30064678192139 0.557498931884766
2.30557203292847 0.558032989501953
2.30602693557739 0.558121919631958
2.31260824203491 0.558611392974854
2.32935881614685 0.560213565826416
2.33607053756714 0.560836672782898
2.34693789482117 0.561682224273682
2.35619068145752 0.562305212020874
2.35989093780518 0.562839269638062
2.36439728736877 0.563462376594543
2.38023734092712 0.564931035041809
2.38594794273376 0.565687656402588
2.39927959442139 0.56648862361908
2.40956473350525 0.567690253257751
2.42532348632812 0.569425821304321
2.42702293395996 0.569692850112915
2.44428992271423 0.57133960723877
2.46011281013489 0.572941780090332
2.46184420585632 0.573208808898926
2.47646117210388 0.574321269989014
2.48037910461426 0.574810862541199
2.48812294006348 0.575344920158386
2.49811148643494 0.576323986053467
2.50368046760559 0.576991558074951
2.51570200920105 0.578059673309326
2.52322888374329 0.578682661056519
2.53452396392822 0.579795360565186
2.54480743408203 0.580329298973083
2.57101655006409 0.58317756652832
2.57526040077209 0.583533525466919
2.58552265167236 0.584646224975586
2.58629202842712 0.584868669509888
2.59195971488953 0.58531379699707
2.59352660179138 0.585625290870667
2.62865018844604 0.589363574981689
2.63940358161926 0.590120077133179
2.64636135101318 0.590832233428955
2.6493992805481 0.591143727302551
2.65774393081665 0.591677784919739
2.66604113578796 0.592745900154114
2.67068815231323 0.593457937240601
2.68055963516235 0.594748497009277
2.68803668022156 0.595727682113647
2.70112180709839 0.597062826156616
2.70467305183411 0.597418785095215
2.71415209770203 0.598086357116699
2.71690464019775 0.598397850990295
2.72912693023682 0.599198937416077
2.73118734359741 0.599510431289673
2.7406120300293 0.600089073181152
2.74799704551697 0.600756645202637
2.7495231628418 0.601068019866943
2.75867033004761 0.602136135101318
2.80382609367371 0.606453061103821
2.80980253219604 0.607031583786011
2.82953858375549 0.608589172363281
2.84134769439697 0.610191345214844
2.84726762771606 0.61090350151062
2.85132122039795 0.611348390579224
2.85711812973022 0.612015962600708
2.85752892494202 0.612238526344299
2.86260008811951 0.612728118896484
2.86697578430176 0.61321759223938
2.8765594959259 0.614152193069458
2.88341546058655 0.61477518081665
2.88843941688538 0.61535382270813
2.88878750801086 0.615531802177429
2.8962459564209 0.616110324859619
2.93593168258667 0.619492650032043
2.94205141067505 0.619937658309937
2.95912671089172 0.622073888778687
2.99127054214478 0.624744176864624
2.9970805644989 0.625278234481812
3.0042827129364 0.625901222229004
3.01831531524658 0.627236366271973
3.0246467590332 0.62777042388916
3.03194952011108 0.628571510314941
3.05510973930359 0.630262613296509
3.0744686126709 0.632042646408081
3.08055830001831 0.632710218429565
3.08684158325195 0.633422374725342
3.13518261909485 0.63765025138855
3.14075016975403 0.638406753540039
3.17236948013306 0.641255021095276
3.177161693573 0.641967058181763
3.19552206993103 0.643346667289734
3.1979444026947 0.643569231033325
3.20467400550842 0.644058704376221
3.20873641967773 0.6446373462677
3.2303740978241 0.646728992462158
3.23582625389099 0.647218465805054
3.2435302734375 0.647752523422241
3.25011086463928 0.648242115974426
3.28590607643127 0.651490926742554
3.31282162666321 0.65353798866272
3.31761074066162 0.654072046279907
3.33054280281067 0.654606103897095
3.33393979072571 0.65491771697998
3.34248065948486 0.655407190322876
3.35766935348511 0.656519889831543
3.35980916023254 0.656786799430847
3.36799287796021 0.657365322113037
3.39791893959045 0.659723997116089
3.40341258049011 0.660347104072571
3.41204786300659 0.661415219306946
3.41850996017456 0.662127256393433
3.42516922950745 0.662705898284912
3.42984795570374 0.6632399559021
3.43877029418945 0.664174437522888
3.44338726997375 0.664975523948669
3.4507040977478 0.665420532226562
3.45355582237244 0.66595458984375
3.46341395378113 0.666800260543823
3.46667575836182 0.667067289352417
3.47902679443359 0.667957305908203
3.5116856098175 0.671339511871338
3.51846694946289 0.671918153762817
3.53420734405518 0.67369818687439
3.54667377471924 0.674988865852356
3.55982971191406 0.675923466682434
3.57427287101746 0.6772141456604
3.62078928947449 0.681308388710022
3.64651870727539 0.683133125305176
3.65739321708679 0.684156656265259
3.6717734336853 0.68553626537323
3.67718720436096 0.685847759246826
3.6855034828186 0.686381816864014
3.72781872749329 0.689986705780029
3.75617623329163 0.692656874656677
3.7809042930603 0.694348096847534
3.78191041946411 0.694615125656128
3.79580569267273 0.695594072341919
3.80365490913391 0.696528673171997
3.81291627883911 0.697285294532776
3.81369686126709 0.697463274002075
3.8225359916687 0.698041915893555
3.83259510993958 0.698620319366455
3.83664202690125 0.699154376983643
3.84280681610107 0.699465990066528
3.84970927238464 0.700044512748718
3.85981583595276 0.701112508773804
3.87424945831299 0.702180624008179
3.88364720344543 0.703159809112549
3.89639019966125 0.703827381134033
3.91135597229004 0.705206871032715
3.91716718673706 0.705740928649902
3.92657279968262 0.706586599349976
3.93453574180603 0.707076072692871
3.93983960151672 0.707743644714355
4.00133085250854 0.713217616081238
4.01016044616699 0.713707208633423
4.01381731033325 0.713885188102722
4.02148103713989 0.714374780654907
4.02909564971924 0.714775323867798
4.0350546836853 0.715264797210693
4.04176998138428 0.715932369232178
4.04784774780273 0.71655535697937
4.05129909515381 0.716911435127258
4.06117057800293 0.717623472213745
4.15458059310913 0.72527813911438
4.16160774230957 0.725901126861572
4.17318677902222 0.726791262626648
4.24286890029907 0.731909275054932
4.24638605117798 0.732309818267822
4.26574516296387 0.733822822570801
4.26934814453125 0.734178900718689
4.28132724761963 0.73497998714447
4.28997135162354 0.736047983169556
4.297935962677 0.736626625061035
4.31936550140381 0.738139748573303
4.32730865478516 0.738718271255493
4.33668661117554 0.73943042755127
4.34301853179932 0.739919900894165
4.34780597686768 0.740498423576355
4.36238765716553 0.741789102554321
4.39350271224976 0.743791699409485
4.4011025428772 0.744414806365967
4.41196060180664 0.745171308517456
4.4194507598877 0.745749950408936
4.43211126327515 0.746862411499023
4.44126462936401 0.747529983520508
4.45468807220459 0.74855363368988
4.46464252471924 0.749443769454956
4.47583913803101 0.75011134147644
4.48665857315063 0.750912308692932
4.58020448684692 0.757142782211304
4.5958251953125 0.75785493850708
4.61437892913818 0.759190082550049
4.61536884307861 0.759457111358643
4.62427186965942 0.760035514831543
4.66132926940918 0.762616872787476
4.67025327682495 0.763195395469666
4.67490720748901 0.763595819473267
4.70162391662598 0.766132593154907
4.72085618972778 0.767200708389282
4.75535154342651 0.769203424453735
4.75831699371338 0.769470453262329
4.76571798324585 0.770004510879517
4.77440690994263 0.770538568496704
4.77923631668091 0.7710280418396
4.79274940490723 0.771873593330383
4.82264947891235 0.774410247802734
4.82596921920776 0.774543762207031
4.84464931488037 0.77587890625
4.85892581939697 0.776546478271484
4.86572933197021 0.776947021484375
4.87697839736938 0.777436494827271
4.8801703453064 0.777748107910156
4.89303064346313 0.778237581253052
4.89718627929688 0.778638124465942
4.90219593048096 0.779127717018127
4.94219732284546 0.781620025634766
4.94371795654297 0.781797885894775
4.96181392669678 0.782598972320557
4.97128057479858 0.783622622489929
5.00160551071167 0.7850022315979
5.01496315002441 0.785714268684387
5.06907987594604 0.789586067199707
5.08449649810791 0.790075659751892
5.09803295135498 0.79118824005127
5.1119327545166 0.791722297668457
5.11456680297852 0.792078256607056
5.11502742767334 0.79216730594635
5.12339353561401 0.792612314224243
5.13392162322998 0.793279886245728
5.167076587677 0.794704079627991
5.16964721679688 0.794970989227295
5.19888067245483 0.796617746353149
5.21173095703125 0.797641277313232
5.2292013168335 0.798575878143311
5.23200702667236 0.798753976821899
5.24374723434448 0.799287915229797
5.25451040267944 0.800133466720581
5.268639087677 0.800712108612061
5.28835391998291 0.801557660102844
5.29289484024048 0.801824569702148
5.30414295196533 0.802403211593628
5.32958889007568 0.803649306297302
5.37079668045044 0.806185960769653
5.38222789764404 0.807209610939026
5.39177370071411 0.807699203491211
5.40096569061279 0.807921648025513
5.42012357711792 0.808811664581299
5.43096780776978 0.80961275100708
5.43556308746338 0.810057878494263
5.45644760131836 0.811526536941528
5.49787187576294 0.813796162605286
5.56262588500977 0.816510915756226
5.56729745864868 0.816688895225525
5.58961009979248 0.817222952842712
5.61557912826538 0.818291068077087
5.64094018936157 0.819670677185059
5.659104347229 0.820961236953735
5.67483520507812 0.821584343910217
5.6951470375061 0.822741508483887
5.70076084136963 0.823052883148193
5.72101497650146 0.823675990104675
5.73393774032593 0.82416558265686
5.74455118179321 0.824833154678345
5.76761054992676 0.826702356338501
5.78838682174683 0.827547788619995
5.81983232498169 0.82919454574585
5.83623456954956 0.830485105514526
5.84887647628784 0.830974578857422
5.89309358596802 0.833511352539062
5.91061305999756 0.834134340286255
5.91608238220215 0.834534883499146
5.92652273178101 0.834846496582031
5.93797302246094 0.835514068603516
5.95019483566284 0.836448669433594
5.96425580978394 0.836982727050781
6.06225872039795 0.841922521591187
6.0760350227356 0.842590093612671
6.08197832107544 0.842990636825562
6.10094881057739 0.843658208847046
6.10639762878418 0.843969821929932
6.11502599716187 0.844414710998535
6.12244272232056 0.844948768615723
6.14568185806274 0.845838904380798
6.16052770614624 0.846328496932983
6.16898679733276 0.846906900405884
6.17341947555542 0.847129583358765
6.18990135192871 0.84761905670166
6.21903038024902 0.849221229553223
6.22246694564819 0.84935474395752
6.23704671859741 0.849977731704712
6.24355554580688 0.850200295448303
6.25829362869263 0.850689888000488
6.31897068023682 0.853137493133545
6.33975172042847 0.853671550750732
6.44448328018188 0.858566999435425
6.46036720275879 0.859145522117615
6.46120023727417 0.859279036521912
6.47222137451172 0.859813094139099
6.48440980911255 0.860258102416992
6.49695348739624 0.860747575759888
6.51174640655518 0.861103773117065
6.52828073501587 0.861593246459961
6.57055902481079 0.863061904907227
6.57663059234619 0.863373398780823
6.60660314559937 0.864352464675903
6.63025760650635 0.865287065505981
6.65410804748535 0.866399645805359
6.71065187454224 0.86835789680481
6.73564195632935 0.868980884552002
6.74273777008057 0.869158864021301
6.76280355453491 0.869781970977783
6.76972579956055 0.870226979255676
6.78530693054199 0.870671987533569
6.86815595626831 0.873386740684509
6.87232446670532 0.873609304428101
6.88949346542358 0.874232292175293
6.89397716522217 0.874454855918884
6.91150283813477 0.874988794326782
6.9423828125 0.876190423965454
6.95655393600464 0.876724481582642
6.9596996307373 0.876947045326233
7.0208797454834 0.879038691520691
7.02468061447144 0.879261255264282
7.06155490875244 0.880996942520142
7.09943342208862 0.88250994682312
7.1002311706543 0.882643461227417
7.11860370635986 0.883177518844604
7.12274312973022 0.883444547653198
7.17393159866333 0.884557247161865
7.18855381011963 0.885002136230469
7.24853706359863 0.886604309082031
7.27599143981934 0.88736093044281
7.38823270797729 0.89123272895813
7.39632272720337 0.891455292701721
7.44118547439575 0.8927903175354
7.45486640930176 0.89336895942688
7.47594690322876 0.89394748210907
7.61091995239258 0.898175358772278
7.61702394485474 0.898397922515869
7.6676139831543 0.900089025497437
7.67241668701172 0.900311470031738
7.68307590484619 0.90093457698822
7.69008827209473 0.901157140731812
7.76006650924683 0.902937173843384
7.7932243347168 0.903515815734863
7.82828044891357 0.904628396034241
7.8456244468689 0.905206918716431
7.84739637374878 0.905340433120728
7.89480066299438 0.906275033950806
7.90259552001953 0.906542062759399
7.91890001296997 0.907254099845886
7.92941761016846 0.907654643058777
8.03963661193848 0.910636425018311
8.0565824508667 0.911081433296204
8.06410598754883 0.911303997039795
8.08175468444824 0.911882519721985
8.08901882171631 0.912194013595581
8.10962104797363 0.912772655487061
8.12495994567871 0.913173198699951
8.15018081665039 0.913840651512146
8.15320682525635 0.913974165916443
8.17051792144775 0.914419174194336
8.21182060241699 0.915353775024414
8.23997783660889 0.915887832641602
8.27061176300049 0.916733503341675
8.29271221160889 0.917267441749573
8.29759979248047 0.917445421218872
8.51338958740234 0.922296404838562
8.51676654815674 0.922563433647156
8.60524368286133 0.92438805103302
8.62899684906006 0.92496657371521
8.66181468963623 0.925589680671692
8.68816089630127 0.925990223884583
8.80221080780029 0.929060935974121
8.82304286956787 0.929639577865601
8.85643291473389 0.930440664291382
8.85915470123291 0.930529594421387
8.88610172271729 0.931063652038574
8.93068599700928 0.932176232337952
8.93773078918457 0.932354211807251
8.99204349517822 0.933600425720215
9.00200748443604 0.934000968933105
9.02796077728271 0.934623956680298
9.0857572555542 0.935959100723267
9.11935806274414 0.936582088470459
9.13167762756348 0.936760187149048
9.15750598907471 0.937294244766235
9.24050331115723 0.939296841621399
9.2443790435791 0.939474821090698
9.27392959594727 0.940142393112183
9.28374862670898 0.940454006195068
9.40044975280762 0.942901611328125
9.40724468231201 0.943124175071716
9.43210220336914 0.943702697753906
9.44593048095703 0.9439697265625
9.52646732330322 0.945571899414062
9.5314769744873 0.945749878883362
9.58106327056885 0.946372985839844
9.62362861633301 0.946907043457031
9.66065502166748 0.947441101074219
9.79709339141846 0.949710726737976
9.81677055358887 0.950155735015869
9.92001819610596 0.95171332359314
9.98959255218506 0.952781438827515
10.1212015151978 0.954161167144775
10.1257619857788 0.954383611679077
10.1814022064209 0.955140113830566
10.1891107559204 0.955318212509155
10.3480405807495 0.957409858703613
10.4190082550049 0.958389043807983
10.4293193817139 0.958566904067993
10.4910860061646 0.959412574768066
10.49755859375 0.959590554237366
10.5429782867432 0.960124611854553
10.5483684539795 0.96025812625885
10.7746620178223 0.963106393814087
10.7782011032104 0.963239908218384
10.8360300064087 0.963907480239868
10.8375902175903 0.96412992477417
10.9270439147949 0.964975595474243
10.9652233123779 0.965376138687134
10.9997911453247 0.965865612030029
11.0024213790894 0.965954542160034
11.069995880127 0.966533184051514
11.1140460968018 0.967067241668701
11.1840076446533 0.967512249946594
11.2149925231934 0.968001842498779
11.2690057754517 0.96858024597168
11.3101358413696 0.969381332397461
11.3891696929932 0.970048904418945
11.4735240936279 0.970582962036133
11.475115776062 0.970672011375427
11.5708522796631 0.971295118331909
11.5734815597534 0.971384048461914
11.9060335159302 0.974187850952148
11.9158496856689 0.974276781082153
12.1442565917969 0.97556734085083
12.1898336410522 0.975967884063721
12.3004808425903 0.976680040359497
12.319842338562 0.976858019828796
12.4997987747192 0.97828221321106
12.5381059646606 0.978771686553955
12.7017192840576 0.979483842849731
12.8416738510132 0.980373859405518
13.0134410858154 0.980952382087708
13.2945938110352 0.98255443572998
13.4016675949097 0.983044147491455
13.5467653274536 0.983667135238647
13.5636024475098 0.983800649642944
13.7070636749268 0.984379172325134
13.7243804931641 0.984512686729431
14.3097257614136 0.986248254776001
14.3670959472656 0.986470937728882
14.534553527832 0.987049341201782
14.5780973434448 0.987227439880371
14.7849750518799 0.987805962562561
14.8056106567383 0.98798394203186
15.0166816711426 0.988651514053345
15.4723138809204 0.989541530609131
15.4743003845215 0.989586114883423
15.7851514816284 0.990253686904907
15.7857494354248 0.99029815196991
16.2582874298096 0.991588830947876
17.2370529174805 0.994036436080933
17.5085906982422 0.994615077972412
18.8952980041504 0.996662139892578
20.4395561218262 0.997908353805542
20.4942073822021 0.998041868209839
21.5277976989746 0.998798370361328
21.9937686920166 0.999154448509216
23.5338821411133 0.999866485595703
23.6522178649902 0.999955415725708
24.2218170166016 1
};
\addlegendentry{Height: 40 Load: 0.5}
\addplot [line width=0.48pt, color1, dotted]
table {%
-8.15764236450195 4.44650650024414e-05
-7.91389322280884 0.000845551490783691
-7.87939643859863 0.00111258029937744
-7.70979738235474 0.00173568725585938
-7.51583814620972 0.00360476970672607
-7.51173877716064 0.00373828411102295
-7.44018125534058 0.00427234172821045
-7.38570737838745 0.00534045696258545
-7.31626033782959 0.00654208660125732
-7.30500173568726 0.00672006607055664
-7.25077342987061 0.0080106258392334
-7.23806285858154 0.00867819786071777
-7.21486806869507 0.00921225547790527
-7.20389366149902 0.0100133419036865
-7.1834454536438 0.0107699632644653
-7.08595371246338 0.0127725601196289
-6.84093570709229 0.0206942558288574
-6.83163356781006 0.0211838483810425
-6.80242919921875 0.022162914276123
-6.79588937759399 0.0224299430847168
-6.78471326828003 0.0228749513626099
-6.73509931564331 0.0244325399398804
-6.71463918685913 0.0251001119613647
-6.45122528076172 0.0352915525436401
-6.38460826873779 0.03916335105896
-6.37374877929688 0.0397418737411499
-6.35553979873657 0.0404539108276367
-6.34243965148926 0.0410324335098267
-6.31246662139893 0.0429906845092773
-6.30929708480835 0.0434356927871704
-6.27099466323853 0.0453048944473267
-6.2465968132019 0.0467289686203003
-6.22611999511719 0.0478415489196777
-6.21844387054443 0.0483756065368652
-6.14615392684937 0.0530929565429688
-6.13616037368774 0.05389404296875
-6.12701368331909 0.0543836355209351
-6.1237530708313 0.0545616149902344
-6.1182107925415 0.0551401376724243
-6.10032081604004 0.0562973022460938
-6.09258890151978 0.0567867755889893
-6.07906341552734 0.0576769113540649
-6.06759452819824 0.0582998991012573
-6.05870485305786 0.0587450265884399
-6.05455446243286 0.059190034866333
-6.04108953475952 0.0601691007614136
-5.96902370452881 0.0654205083847046
-5.9666600227356 0.0657765865325928
-5.95262002944946 0.0666221380233765
-5.91477060317993 0.0694704055786133
-5.83710670471191 0.0754784345626831
-5.81934452056885 0.0767245292663574
-5.8134913444519 0.0773921012878418
-5.79754161834717 0.078193187713623
-5.78644609451294 0.0789052248001099
-5.77878665924072 0.0795727968215942
-5.76902389526367 0.0805963277816772
-5.75497245788574 0.0820205211639404
-5.74901103973389 0.0827325582504272
-5.74345111846924 0.0835781097412109
-5.67912912368774 0.0890076160430908
-5.66488790512085 0.0897196531295776
-5.66036891937256 0.0900311470031738
-5.62221622467041 0.0927903652191162
-5.60381031036377 0.0940364599227905
-5.59679317474365 0.0946149826049805
-5.55651998519897 0.0975967645645142
-5.52617597579956 0.100445032119751
-5.51579999923706 0.101246118545532
-5.50510501861572 0.102091670036316
-5.49199247360229 0.103070735931396
-5.47228479385376 0.104895353317261
-5.46309471130371 0.105518460273743
-5.46012735366821 0.105829954147339
-5.45014095306396 0.106497526168823
-5.42922019958496 0.108633756637573
-5.42342519760132 0.109301328659058
-5.41303682327271 0.110324859619141
-5.41189384460449 0.11050283908844
-5.40302848815918 0.111036896705627
-5.3750524520874 0.113128662109375
-5.36562538146973 0.113751649856567
-5.3500452041626 0.115309238433838
-5.32553577423096 0.116955995559692
-5.32239294052124 0.117223024368286
-5.31285429000854 0.117890477180481
-5.29273653030396 0.119715213775635
-5.28818893432617 0.120160222053528
-5.27914094924927 0.120694279670715
-5.25301170349121 0.12291944026947
-5.24282741546631 0.123542547225952
-5.23437309265137 0.124388098716736
-5.22698020935059 0.124966621398926
-5.19346618652344 0.12777042388916
-5.18893146514893 0.128259897232056
-5.1880316734314 0.128437876701355
-5.18509340286255 0.12892746925354
-5.17967844009399 0.129372477531433
-5.16874170303345 0.130307078361511
-5.16272592544556 0.130618572235107
-5.15287399291992 0.131597638130188
-5.15012073516846 0.131953716278076
-5.13592767715454 0.133244276046753
-5.13246726989746 0.133466839790344
-5.12665796279907 0.133911848068237
-5.11381530761719 0.134846448898315
-5.10563945770264 0.135558485984802
-5.10519933700562 0.135781049728394
-5.10116767883301 0.136315107345581
-5.09270238876343 0.137294173240662
-5.08685064315796 0.137917280197144
-5.08155059814453 0.138718247413635
-4.95138502120972 0.150111198425293
-4.94152164459229 0.150867819786072
-4.92762517929077 0.152158498764038
-4.92183017730713 0.152825951576233
-4.92138528823853 0.153004050254822
-4.91565895080566 0.153493523597717
-4.91372919082642 0.153627038002014
-4.90486812591553 0.154161095619202
-4.88492870330811 0.15549623966217
-4.8245096206665 0.160970211029053
-4.76228809356689 0.166666626930237
-4.74598026275635 0.168313264846802
-4.74020099639893 0.168847322463989
-4.73974847793579 0.169069886207581
-4.73440504074097 0.169603943824768
-4.7153058052063 0.170983552932739
-4.70980262756348 0.171428561210632
-4.69985961914062 0.172140598297119
-4.69894742965698 0.172452211380005
-4.68370294570923 0.174054265022278
-4.68158578872681 0.174410343170166
-4.66973352432251 0.175122380256653
-4.65356159210205 0.176368474960327
-4.64551258087158 0.177303075790405
-4.63864135742188 0.177881598472595
-4.6289176940918 0.17894971370697
-4.60133647918701 0.181575417518616
-4.58324909210205 0.182999610900879
-4.56767082214355 0.18495774269104
-4.56126928329468 0.185491800308228
-4.55275011062622 0.186203837394714
-4.53392887115479 0.18825101852417
-4.52652740478516 0.188874006271362
-4.5014796257019 0.191455245018005
-4.49621772766113 0.191900253295898
-4.49079751968384 0.19252336025238
-4.47784042358398 0.194036483764648
-4.47082138061523 0.194526076316833
-4.42434883117676 0.19870936870575
-4.41542196273804 0.199465990066528
-4.40006017684937 0.200445055961609
-4.38678598403931 0.201513171195984
-4.38017416000366 0.202447652816772
-4.35183477401733 0.205073475837708
-4.251877784729 0.214686274528503
-4.25148677825928 0.2148197889328
-4.24516725540161 0.21539831161499
-4.18736457824707 0.220738768577576
-4.17175245285034 0.222696900367737
-4.15385723114014 0.224432587623596
-4.14737224578857 0.225144624710083
-4.12887763977051 0.226969242095947
-4.127516746521 0.227102756500244
-4.11965751647949 0.227681398391724
-4.10478544235229 0.229416966438293
-4.08987665176392 0.231063604354858
-4.07546806335449 0.232131719589233
-4.05171918869019 0.233911871910095
-4.03410053253174 0.235959053039551
-4.0250997543335 0.236760139465332
-4.0122766494751 0.238228797912598
-3.99625158309937 0.240097880363464
-3.99471116065979 0.240364909172058
-3.98907899856567 0.240854501724243
-3.92054891586304 0.247529983520508
-3.91789674758911 0.247886061668396
-3.91090631484985 0.248420119285583
-3.90426182746887 0.249265670776367
-3.89098262786865 0.250645279884338
-3.85338139533997 0.254828691482544
-3.83720874786377 0.256030321121216
-3.80836200714111 0.258967518806458
-3.80097150802612 0.25999116897583
-3.79735112190247 0.260525107383728
-3.79545283317566 0.260792136192322
-3.78911471366882 0.261326193809509
-3.78371644020081 0.262260794639587
-3.77741074562073 0.263061881065369
-3.77646803855896 0.263373374938965
-3.76898622512817 0.263996481895447
-3.75693941116333 0.265554070472717
-3.75651526451111 0.265821099281311
-3.74520564079285 0.266711235046387
-3.72980523109436 0.268268823623657
-3.72384977340698 0.268758296966553
-3.71809315681458 0.269203424453735
-3.71199774742126 0.269781947135925
-3.71003985404968 0.270138025283813
-3.70670914649963 0.270627498626709
-3.70386505126953 0.2708500623703
-3.69766092300415 0.271473050117493
-3.69265389442444 0.271918058395386
-3.67685985565186 0.273030757904053
-3.59625506401062 0.281530857086182
-3.58619332313538 0.282554507255554
-3.57798504829407 0.28344464302063
-3.57275247573853 0.283978700637817
-3.56830477714539 0.284468173980713
-3.5117449760437 0.289942145347595
-3.50638651847839 0.29043173789978
-3.50475335121155 0.290743231773376
-3.49957394599915 0.291321754455566
-3.42235517501831 0.299643993377686
-3.41843342781067 0.300400495529175
-3.40933394432068 0.301023602485657
-3.39753413200378 0.302536725997925
-3.39336514472961 0.303293228149414
-3.31131815910339 0.311971545219421
-3.28507733345032 0.314953327178955
-3.28422284126282 0.315175771713257
-3.26965808868408 0.316733360290527
-3.24854159355164 0.319492697715759
-3.24205756187439 0.320160150527954
-3.15848970413208 0.329239010810852
-3.15640950202942 0.329416990280151
-3.14533972740173 0.330307006835938
-3.1409900188446 0.330974578857422
-3.1325147151947 0.331820249557495
-3.12949442863464 0.332487821578979
-3.12586498260498 0.333021879196167
-3.11767387390137 0.334000825881958
-3.10842847824097 0.334801912307739
-3.08463144302368 0.336893677711487
-3.07555937767029 0.338006258010864
-3.07088732719421 0.339029788970947
-3.05916523933411 0.34063196182251
-3.04838275909424 0.341566562652588
-3.02877140045166 0.343969702720642
-3.01762223243713 0.34508228302002
-3.01373553276062 0.345616340637207
-2.9955153465271 0.34761905670166
-2.98474764823914 0.348820686340332
-2.98013615608215 0.349265694618225
-2.9424684047699 0.353760600090027
-2.93845343589783 0.354294657707214
-2.93218612670898 0.355006694793701
-2.92175984382629 0.355985760688782
-2.88223266601562 0.360747694969177
-2.87438058853149 0.361815690994263
-2.86828684806824 0.362394332885742
-2.86517405509949 0.363284349441528
-2.8566746711731 0.364263534545898
-2.83581876754761 0.366933703422546
-2.83192706108093 0.367645740509033
-2.82839345932007 0.368224263191223
-2.81804752349854 0.369069814682007
-2.80565714836121 0.370271444320679
-2.79271984100342 0.371695637702942
-2.75834584236145 0.376012444496155
-2.75079917907715 0.376947045326233
-2.74844646453857 0.377392053604126
-2.74107933044434 0.378193140029907
-2.74014258384705 0.378460168838501
-2.73390412330627 0.379172205924988
-2.72727990150452 0.379928827285767
-2.7054648399353 0.382421016693115
-2.70509147644043 0.38250994682312
-2.69786763191223 0.383044004440308
-2.69299030303955 0.38366711139679
-2.6864128112793 0.384468197822571
-2.68080353736877 0.385002255439758
-2.67746138572693 0.385536313056946
-2.67331695556641 0.385981321334839
-2.64615869522095 0.389230012893677
-2.60872077941895 0.393324375152588
-2.60745120048523 0.393591403961182
-2.60212850570679 0.394214510917664
-2.59628415107727 0.39492654800415
-2.58269572257996 0.395994663238525
-2.57529306411743 0.39666223526001
-2.56813669204712 0.397507786750793
-2.56475853919983 0.398041844367981
-2.56160235404968 0.398442387580872
-2.55683350563049 0.398976445198059
-2.54445624351501 0.400623083114624
-2.53536343574524 0.401913642883301
-2.52967977523804 0.402625679969788
-2.50939226150513 0.405607461929321
-2.50551056861877 0.406052470207214
-2.49480533599854 0.407476663589478
-2.49376225471497 0.407654643058777
-2.48586893081665 0.408233165740967
-2.47115635871887 0.409568309783936
-2.45677018165588 0.411348462104797
-2.43347406387329 0.413707137107849
-2.42843294143677 0.414641737937927
-2.41516613960266 0.416110396385193
-2.40818166732788 0.416866898536682
-2.40451574325562 0.417623519897461
-2.40194845199585 0.418068528175354
-2.3903124332428 0.41953718662262
-2.37639307975769 0.42167329788208
-2.37250924110413 0.422162890434265
-2.37198185920715 0.422385454177856
-2.36729311943054 0.42283046245575
-2.36045551300049 0.423676013946533
-2.34646511077881 0.424833059310913
-2.34509706497192 0.425144672393799
-2.33612108230591 0.425990223884583
-2.31510305404663 0.428571462631226
-2.30266904830933 0.429995536804199
-2.29946231842041 0.430485129356384
-2.29382944107056 0.431419610977173
-2.29241800308228 0.431909203529358
-2.28649616241455 0.432621240615845
-2.25581622123718 0.436137080192566
-2.24315214157104 0.437071681022644
-2.21773099899292 0.439741849899292
-2.2130012512207 0.440409421920776
-2.2063524723053 0.44125497341156
-2.20431780815125 0.441477537155151
-2.19971680641174 0.442011594772339
-2.19540452957153 0.442501068115234
-2.19031405448914 0.442990660667419
-2.18617224693298 0.443658232688904
-2.17927932739258 0.444414734840393
-2.16858768463135 0.445972442626953
-2.16582202911377 0.446506500244141
-2.16057538986206 0.447174072265625
-2.15906167030334 0.447530031204224
-2.14048051834106 0.449755191802979
-2.10897159576416 0.453360080718994
-2.10118770599365 0.453938603401184
-2.09571099281311 0.454472661018372
-2.08461356163025 0.455362677574158
-2.0686354637146 0.457320928573608
-2.06194996833801 0.457765936851501
-2.06008529663086 0.458077430725098
-2.05590915679932 0.458566904067993
-2.04938077926636 0.459412574768066
-2.04482460021973 0.459946632385254
-2.03671026229858 0.460925698280334
-2.03312301635742 0.461370706558228
-2.02812051773071 0.461904764175415
-2.02431893348694 0.462394237518311
-2.01508331298828 0.463951945304871
-2.0105242729187 0.464530467987061
-1.99776792526245 0.466132640838623
-1.98757934570312 0.467512249946594
-1.98174405097961 0.468046307563782
-1.94540393352509 0.471784591674805
-1.94227743148804 0.47227418422699
-1.908163189888 0.475211381912231
-1.8819797039032 0.478193163871765
-1.87575852870941 0.47886073589325
-1.87196397781372 0.479439258575439
-1.86944591999054 0.479973316192627
-1.86494815349579 0.480551838874817
-1.85086894035339 0.481842517852783
-1.84665417671204 0.482509970664978
-1.84006631374359 0.483177542686462
-1.83416163921356 0.483845114707947
-1.82122302055359 0.485491752624512
-1.81566619873047 0.486114859580994
-1.79977858066559 0.488072991371155
-1.79842615127563 0.488295555114746
-1.78805577754974 0.489408135414124
-1.78512859344482 0.489853143692017
-1.77798163890839 0.490520715713501
-1.77394032478333 0.491232752799988
-1.75384998321533 0.492968440055847
-1.74545407295227 0.494258999824524
-1.74071502685547 0.494748592376709
-1.71867763996124 0.497685790061951
-1.71529972553253 0.498175382614136
-1.70837938785553 0.498798370361328
-1.69285869598389 0.50057852268219
-1.68716990947723 0.501602172851562
-1.68213021755219 0.50213623046875
-1.67981255054474 0.502670288085938
-1.66983246803284 0.503782749176025
-1.6592264175415 0.504939913749695
-1.65413677692413 0.505518436431885
-1.63539206981659 0.507521152496338
-1.62913906574249 0.508055210113525
-1.6237154006958 0.508678197860718
-1.55349683761597 0.51628839969635
-1.5479553937912 0.51686692237854
-1.53833043575287 0.517935037612915
-1.5331175327301 0.518647074699402
-1.51898407936096 0.520516157150269
-1.4561322927475 0.527369737625122
-1.45087671279907 0.527992963790894
-1.44183874130249 0.529105424880981
-1.40933859348297 0.532754778862
-1.40485310554504 0.533333301544189
-1.40111684799194 0.533778429031372
-1.39340007305145 0.53471302986145
-1.37635672092438 0.536181569099426
-1.36816310882568 0.536804676055908
-1.36339843273163 0.537383198738098
-1.34908092021942 0.539608359336853
-1.34254515171051 0.540231466293335
-1.329021692276 0.541610956192017
-1.32045388221741 0.542412042617798
-1.30802929401398 0.543569207191467
-1.29809284210205 0.544637322425842
-1.26184344291687 0.549888730049133
-1.23986840248108 0.552158355712891
-1.23760461807251 0.552647948265076
-1.22573840618134 0.553760528564453
-1.20623123645782 0.555674314498901
-1.2029675245285 0.556163787841797
-1.16940367221832 0.559101104736328
-1.16436946392059 0.559724092483521
-1.1513329744339 0.561103701591492
-1.14110577106476 0.562171697616577
-1.11245560646057 0.566221714019775
-1.1062980890274 0.56688916683197
-1.09623539447784 0.568224310874939
-1.0902396440506 0.568891882896423
-1.08478820323944 0.569559335708618
-1.07043766975403 0.571161508560181
-1.05999433994293 0.57231867313385
-1.05039620399475 0.573386669158936
-1.037034034729 0.574588298797607
-0.981582403182983 0.580729842185974
-0.965048789978027 0.582421064376831
-0.962446928024292 0.582910537719727
-0.956846117973328 0.583355665206909
-0.937374949455261 0.585625290870667
-0.930141925811768 0.586159348487854
-0.906350374221802 0.58820652961731
-0.904053449630737 0.5886070728302
-0.896181225776672 0.589274644851685
-0.888365626335144 0.590031147003174
-0.876823663711548 0.590965747833252
-0.860838770866394 0.592434406280518
-0.857764840126038 0.592923879623413
-0.828844785690308 0.595816612243652
-0.826889514923096 0.596083641052246
-0.823535919189453 0.59675121307373
-0.807636022567749 0.598442316055298
-0.801504254341125 0.599109888076782
-0.799928903579712 0.59964394569397
-0.793553352355957 0.600133538246155
-0.788192510604858 0.600934505462646
-0.782156705856323 0.601513147354126
-0.775584816932678 0.602225184440613
-0.753865361213684 0.604138851165771
-0.747510194778442 0.604939937591553
-0.742588043212891 0.60547399520874
-0.732288360595703 0.606408596038818
-0.726276159286499 0.607165098190308
-0.701043605804443 0.609256744384766
-0.684415221214294 0.610636472702026
-0.650266051292419 0.615175724029541
-0.625884532928467 0.618113040924072
-0.625102043151855 0.618380069732666
-0.61596941947937 0.61904764175415
-0.585742354393005 0.62234091758728
-0.576868534088135 0.622874975204468
-0.574580669403076 0.623052954673767
-0.565121531486511 0.623764991760254
-0.557477235794067 0.624699592590332
-0.527481079101562 0.628081798553467
-0.525396943092346 0.628304481506348
-0.520130157470703 0.629016399383545
-0.518023729324341 0.629372477531433
-0.513163566589355 0.630218029022217
-0.509627342224121 0.630707621574402
-0.491164207458496 0.632487773895264
-0.483441591262817 0.633422374725342
-0.476818442344666 0.634134411811829
-0.468307256698608 0.634979963302612
-0.465913414955139 0.635380506515503
-0.457826018333435 0.636404037475586
-0.454232096672058 0.636804580688477
-0.450088381767273 0.637294173240662
-0.418769478797913 0.640987992286682
-0.403638005256653 0.642234086990356
-0.394554257392883 0.643302202224731
-0.382662415504456 0.644325733184814
-0.375542879104614 0.645082354545593
-0.364696025848389 0.645838975906372
-0.358052611351013 0.646595478057861
-0.34824800491333 0.647797107696533
-0.339738965034485 0.648642659187317
-0.327268838882446 0.649666309356689
-0.309907555580139 0.651312828063965
-0.262084603309631 0.655585289001465
-0.254060506820679 0.65607476234436
-0.221897125244141 0.659412622451782
-0.193602561950684 0.662394285202026
-0.189663529396057 0.662972927093506
-0.188244938850403 0.663328886032104
-0.173847317695618 0.664574980735779
-0.161421060562134 0.665732145309448
-0.158137083053589 0.666132688522339
-0.148575663566589 0.667067289352417
-0.145899772644043 0.667378664016724
-0.141191124916077 0.667912721633911
-0.123831272125244 0.668891906738281
-0.119156360626221 0.669336915016174
-0.115908622741699 0.669692993164062
-0.106938362121582 0.670494079589844
-0.0674299001693726 0.673653841018677
-0.0588110685348511 0.674187779426575
-0.0540870428085327 0.674810886383057
-0.038485050201416 0.675611972808838
-0.0316118001937866 0.676279544830322
-0.0247994661331177 0.676947116851807
-0.0155078172683716 0.677703619003296
0.0495433807373047 0.682198524475098
0.0524170398712158 0.682510018348694
0.0578576326370239 0.683044075965881
0.0640984773635864 0.683889627456665
0.141337633132935 0.690031170845032
0.14454174041748 0.690298199653625
0.15066123008728 0.69096565246582
0.159002780914307 0.691455245018005
0.167374968528748 0.69194483757019
0.182853102684021 0.69310188293457
0.195807814598083 0.694169998168945
0.208448052406311 0.695282578468323
0.21537721157074 0.695861101150513
0.221172451972961 0.696261644363403
0.231284856796265 0.696840286254883
0.276515603065491 0.700712084770203
0.280401587486267 0.701246023178101
0.315173745155334 0.703916311264038
0.323325276374817 0.704450368881226
0.327207088470459 0.704984426498413
0.331228971481323 0.705518484115601
0.333489894866943 0.705785512924194
0.3418048620224 0.706364035606384
0.363060474395752 0.708277702331543
0.368388533592224 0.708856225013733
0.388512372970581 0.710369348526001
0.4030841588974 0.711615562438965
0.416350603103638 0.712460994720459
0.43152117729187 0.713395595550537
0.441360592842102 0.71424126625061
0.446812391281128 0.7148197889328
0.457844734191895 0.715665340423584
0.475059747695923 0.717356443405151
0.480238676071167 0.717979550361633
0.49815571308136 0.718958616256714
0.498857259750366 0.719136714935303
0.513325095176697 0.7198486328125
0.516030311584473 0.720115661621094
0.524970293045044 0.720605254173279
0.530288457870483 0.721094846725464
0.535688161849976 0.721628904342651
0.548141121864319 0.722296476364136
0.571002244949341 0.723987579345703
0.57726263999939 0.724521636962891
0.577778577804565 0.72469961643219
0.58277702331543 0.725144624710083
0.595004439353943 0.72625720500946
0.684569120407104 0.732309818267822
0.690731048583984 0.732754707336426
0.69533634185791 0.733555793762207
0.704182863235474 0.734267950057983
0.745766401290894 0.737205147743225
0.753112316131592 0.737917184829712
0.758674502372742 0.738317728042603
0.768087148666382 0.73885178565979
0.864392042160034 0.745126843452454
0.874361038208008 0.745927929878235
0.88609516620636 0.746639966964722
0.90305495262146 0.748464584350586
0.906903266906738 0.748998641967773
0.918656587600708 0.749755144119263
0.931296586990356 0.750511765480042
0.932570695877075 0.750645279884338
0.949709177017212 0.751579880714417
0.956996917724609 0.752069473266602
0.962662220001221 0.752603530883789
0.981068849563599 0.753983020782471
0.989758253097534 0.754606127738953
1.01391959190369 0.756608724594116
1.02295672893524 0.757098436355591
1.02597713470459 0.757276296615601
1.10454332828522 0.761904716491699
1.1082067489624 0.762171745300293
1.11482501029968 0.762616872787476
1.12448883056641 0.76328444480896
1.16466116905212 0.766488671302795
1.16977190971375 0.767067193984985
1.17720592021942 0.767556667327881
1.18308091163635 0.768001794815063
1.24186682701111 0.772674679756165
1.25701570510864 0.773297786712646
1.25962126255035 0.77356481552124
1.27014768123627 0.774321317672729
1.27428483963013 0.774677276611328
1.29416370391846 0.775834441184998
1.3063188791275 0.776679992675781
1.31426131725311 0.777169585227966
1.32854247093201 0.77801513671875
1.34033644199371 0.779038667678833
1.3526337146759 0.779661774635315
1.37464237213135 0.780863285064697
1.38000297546387 0.781352996826172
1.39233386516571 0.782064914703369
1.61214089393616 0.795371532440186
1.62182521820068 0.796261668205261
1.65485322475433 0.797418832778931
1.65698146820068 0.797552347183228
1.72996258735657 0.801958084106445
1.744744181633 0.802492141723633
1.76172387599945 0.803293228149414
1.78868174552917 0.80458390712738
1.81821072101593 0.806230545043945
1.8271781206131 0.806853532791138
1.88526487350464 0.810413837432861
1.89370763301849 0.810947895050049
1.90246915817261 0.811526536941528
1.90513002872467 0.811838030815125
1.9242457151413 0.812461137771606
1.92664933204651 0.812683582305908
1.94034457206726 0.813262104988098
1.94976902008057 0.813840627670288
1.96263754367828 0.814508199691772
1.96823704242706 0.81504225730896
2.00297975540161 0.817089438438416
2.01891326904297 0.818291068077087
2.03959441184998 0.819003105163574
2.04663991928101 0.81949257850647
2.06630539894104 0.820427179336548
2.08338665962219 0.821673393249512
2.10071015357971 0.822385430335999
2.10824775695801 0.822919368743896
2.11980891227722 0.823364496231079
2.14200735092163 0.824566125869751
2.21325063705444 0.82803738117218
2.2255482673645 0.828749418258667
2.235027551651 0.829239010810852
2.23877382278442 0.829461574554443
2.26804780960083 0.830796599388123
2.27408528327942 0.831019163131714
2.28456163406372 0.831508636474609
2.30541920661926 0.832532286643982
2.33240365982056 0.833466768264771
2.34937167167664 0.834089875221252
2.36313772201538 0.834935426712036
2.38218235969543 0.835781097412109
2.38753032684326 0.835959076881409
2.50513291358948 0.841521978378296
2.506920337677 0.841700077056885
2.51371288299561 0.842100620269775
2.54827523231506 0.843480110168457
2.54873514175415 0.843569278717041
2.56063842773438 0.844147682189941
2.69120264053345 0.849176645278931
2.70920896530151 0.849710702896118
2.71431255340576 0.849844217300415
2.74475717544556 0.851535320281982
2.78280925750732 0.853315591812134
2.78891062736511 0.853538036346436
2.86020088195801 0.856119275093079
2.87443661689758 0.856875896453857
2.89323544502258 0.85749888420105
2.89862084388733 0.857944011688232
2.9456250667572 0.859857559204102
2.96458745002747 0.860480666160583
2.97581553459167 0.861014604568481
3.01906728744507 0.86234974861145
3.03457975387573 0.863239884376526
3.06142067909241 0.864352464675903
3.06260275840759 0.864574909210205
3.21490001678467 0.869559407234192
3.23687672615051 0.870048999786377
3.25433754920959 0.870805501937866
3.25872898101807 0.871161460876465
3.27162957191467 0.871651172637939
3.2980318069458 0.87263011932373
3.44741153717041 0.87765908241272
3.4641273021698 0.878237724304199
3.48949217796326 0.879127740859985
3.51222014427185 0.879750728607178
3.51665425300598 0.880062341690063
3.54158520698547 0.880818843841553
3.54229998588562 0.880907893180847
3.57154607772827 0.881397485733032
3.57657909393311 0.881753444671631
3.59946155548096 0.88250994682312
3.61729121208191 0.882910490036011
3.63646078109741 0.883578062057495
3.64978289604187 0.884245634078979
3.72303056716919 0.886648893356323
3.73475790023804 0.887004852294922
3.74901914596558 0.887538909912109
3.75724029541016 0.887984037399292
3.78271436691284 0.888962984085083
3.83981585502625 0.890965700149536
3.85245943069458 0.891499757766724
3.85813355445862 0.891677856445312
4.07249927520752 0.897730350494385
4.08145427703857 0.898130893707275
4.09422636032104 0.898620367050171
4.11013507843018 0.89897632598877
4.13180780410767 0.899510383605957
4.14431238174438 0.900177955627441
4.16738653182983 0.900623083114624
4.51245784759521 0.90965723991394
4.53322172164917 0.910102367401123
4.55362796783447 0.91081440448761
4.59615564346313 0.91179347038269
4.59895038604736 0.911926984786987
4.69892406463623 0.914285659790039
4.70636749267578 0.914597272872925
4.80766725540161 0.91682243347168
4.82100677490234 0.917000532150269
4.83935117721558 0.917534470558167
4.94351482391357 0.920382738113403
4.97658538818359 0.921139240264893
4.98778057098389 0.921317338943481
5.01289367675781 0.921984910964966
5.32642507553101 0.929995536804199
5.37631320953369 0.930885553359985
5.37851810455322 0.931063652038574
5.41012716293335 0.931731224060059
5.41778993606567 0.931998252868652
5.46403741836548 0.933199882507324
5.48837280273438 0.93368935585022
5.49356317520142 0.933867454528809
5.56103706359863 0.935024499893188
5.61245203018188 0.935870051383972
5.63887119293213 0.936359643936157
5.71320629119873 0.937561273574829
5.72056674957275 0.937783718109131
5.75862216949463 0.938451290130615
5.78484630584717 0.939430356025696
5.82571601867676 0.940008878707886
5.96752023696899 0.942367553710938
6.06850290298462 0.944147825241089
6.07125854492188 0.944325685501099
6.09676074981689 0.944993257522583
6.42066860198975 0.950333833694458
6.46039581298828 0.950867891311646
6.51566934585571 0.951624393463135
6.52226161956787 0.951802492141724
6.56977462768555 0.952603459358215
6.57977342605591 0.952826023101807
6.68366718292236 0.954027652740479
6.71092557907104 0.954561710357666
6.84080362319946 0.956163763999939
6.84867525100708 0.95638632774353
6.89214754104614 0.956920385360718
6.90491676330566 0.95714282989502
6.94082307815552 0.957676887512207
7.02887487411499 0.959012031555176
7.07170867919922 0.959590554237366
7.08284425735474 0.959768533706665
7.12356090545654 0.960302591323853
7.16735649108887 0.96083664894104
7.16796827316284 0.960881233215332
7.2366886138916 0.961637735366821
7.25296354293823 0.961860179901123
7.40752601623535 0.963284373283386
7.42467403411865 0.963506937026978
7.640465259552 0.965643167495728
7.65278959274292 0.965954542160034
7.69370031356812 0.966533184051514
7.71367168426514 0.966800212860107
7.77264881134033 0.967245221138
7.78251886367798 0.967378735542297
7.98534917831421 0.969158887863159
7.99509191513062 0.969336867332458
8.30296993255615 0.971517562866211
8.39377880096436 0.972407579421997
8.43421077728271 0.972585678100586
8.48684787750244 0.973164200782776
8.51140308380127 0.973342180252075
8.59137058258057 0.97383177280426
8.5920991897583 0.973876237869263
8.72878646850586 0.974944353103638
8.73665523529053 0.975122451782227
8.8702917098999 0.975745439529419
8.87686920166016 0.975923538208008
9.42247772216797 0.979439258575439
9.5284423828125 0.979884266853333
9.54330158233643 0.980017781257629
9.69042491912842 0.980640888214111
9.80197620391846 0.981308460235596
10.3264627456665 0.983177542686462
10.3281097412109 0.983222007751465
10.6530437469482 0.984512686729431
11.0320520401001 0.986025810241699
11.5235500335693 0.987271904945374
11.5240926742554 0.987316370010376
11.9021406173706 0.988162040710449
12.0282344818115 0.988785028457642
12.7414417266846 0.990565180778503
12.7669715881348 0.9908766746521
13.45924949646 0.992478847503662
13.5016403198242 0.992656946182251
13.8298187255859 0.993368864059448
13.8327989578247 0.99341344833374
14.1943464279175 0.994036436080933
14.2158432006836 0.994169950485229
14.4751043319702 0.994748592376709
14.4878177642822 0.994837522506714
14.8096399307251 0.995594143867493
15.5077562332153 0.996217250823975
15.693338394165 0.996439695358276
16.2450790405273 0.997196197509766
16.9013195037842 0.997685790061951
16.9230937957764 0.997774839401245
18.6771965026855 0.999065399169922
18.7341938018799 0.999154448509216
21.401496887207 1
};
\addlegendentry{Height: 40 Load: 1.0}
\addplot [line width=0.48pt, color2]
table {%
-7.34129667282104 4.44650650024414e-05
-6.97666454315186 0.000533342361450195
-6.50323677062988 0.0032888650894165
-6.35780477523804 0.00399994850158691
-6.33521938323975 0.00431108474731445
-6.25188302993774 0.00497782230377197
-5.95643758773804 0.00848889350891113
-5.9391508102417 0.00875556468963623
-5.82564210891724 0.0105777978897095
-5.81986141204834 0.0106666088104248
-5.77136087417603 0.0115110874176025
-5.77091884613037 0.0116000175476074
-5.72279405593872 0.0127555131912231
-5.71689510345459 0.0129333734512329
-5.68644857406616 0.0136444568634033
-5.61967992782593 0.0152444839477539
-5.61730623245239 0.0154222249984741
-5.50303506851196 0.0180000066757202
-5.49266815185547 0.0184444189071655
-5.46098852157593 0.0192444324493408
-5.30091190338135 0.0255111455917358
-5.29959869384766 0.0256444215774536
-5.27760124206543 0.0265778303146362
-5.26932716369629 0.0269777774810791
-5.24811029434204 0.027733325958252
-5.21960115432739 0.0288889408111572
-5.21712875366211 0.0291999578475952
-5.18704414367676 0.0307999849319458
-5.17833852767944 0.0315110683441162
-5.17156600952148 0.0320444107055664
-5.15803098678589 0.0327556133270264
-5.15710496902466 0.0329333543777466
-5.1347770690918 0.0339555740356445
-4.93417263031006 0.0478667020797729
-4.90837240219116 0.0501778125762939
-4.89681053161621 0.0507111549377441
-4.88170957565308 0.0515555143356323
-4.87662744522095 0.0520443916320801
-4.86490869522095 0.0530222654342651
-4.85953140258789 0.0537333488464355
-4.84900379180908 0.0542666912078857
-4.84459972381592 0.0545333623886108
-4.8373761177063 0.055066704750061
-4.83522462844849 0.0554221868515015
-4.83109378814697 0.0559999942779541
-4.83005237579346 0.0563111305236816
-4.82324743270874 0.0568889379501343
-4.81663703918457 0.0576000213623047
-4.78603649139404 0.0602222681045532
-4.78053283691406 0.0607556104660034
-4.75623989105225 0.0624444484710693
-4.75173997879028 0.0628888607025146
-4.71274518966675 0.0666667222976685
-4.69778728485107 0.0677777528762817
-4.69383001327515 0.0681778192520142
-4.68669509887695 0.0689778327941895
-4.68237924575806 0.0697777271270752
-4.67709922790527 0.0702667236328125
-4.66757822036743 0.0713777542114258
-4.65857696533203 0.0720000267028809
-4.64320611953735 0.0729333162307739
-4.63374328613281 0.0740000009536743
-4.63163375854492 0.0743111371994019
-4.61455678939819 0.0755555629730225
-4.60538959503174 0.0766667127609253
-4.60033369064331 0.0772444009780884
-4.59439706802368 0.0783110857009888
-4.57872724533081 0.0802222490310669
-4.57220458984375 0.0808444023132324
-4.56651878356934 0.0813332796096802
-4.56054735183716 0.0819110870361328
-4.55538654327393 0.0825778245925903
-4.54657936096191 0.0836888551712036
-4.54474258422852 0.0838667154312134
-4.5383734703064 0.0845333337783813
-4.53173494338989 0.0853778123855591
-4.52428436279297 0.0859555006027222
-4.45526599884033 0.0936888456344604
-4.43798398971558 0.0961333513259888
-4.42760944366455 0.0968888998031616
-4.42045783996582 0.0977777242660522
-4.41143751144409 0.0984889268875122
-4.40302467346191 0.0994222164154053
-4.39890956878662 0.100000023841858
-4.35277080535889 0.105244398117065
-4.34860563278198 0.105822205543518
-4.34482955932617 0.106355547904968
-4.33844566345215 0.106933355331421
-4.33443546295166 0.107822179794312
-4.32491779327393 0.108844399452209
-4.32042074203491 0.109422206878662
-4.31626033782959 0.11008894443512
-4.31472778320312 0.110355615615845
-4.30913925170898 0.111288905143738
-4.30346632003784 0.111822247505188
-4.28216218948364 0.113911151885986
-4.27878570556641 0.114400029182434
-4.27388381958008 0.114933371543884
-4.2632884979248 0.116311073303223
-4.26032590866089 0.11679995059967
-4.25432300567627 0.11751115322113
-4.25091075897217 0.118088841438293
-4.24630784988403 0.118666648864746
-4.24007129669189 0.119644403457642
-4.23509359359741 0.120222210884094
-4.2161545753479 0.122711062431335
-4.20826148986816 0.124044418334961
-4.19324731826782 0.125422239303589
-4.18556499481201 0.126000046730042
-4.18071508407593 0.126577734947205
-4.17425727844238 0.127066612243652
-4.16126728057861 0.128355503082275
-4.14957571029663 0.129733324050903
-4.14630794525146 0.130177736282349
-4.13523769378662 0.131288886070251
-4.11403656005859 0.133288860321045
-4.1071834564209 0.133777737617493
-4.09754085540771 0.135066628456116
-4.08862400054932 0.135955572128296
-4.0822582244873 0.136800050735474
-4.0739312171936 0.137644410133362
-4.07088375091553 0.138088941574097
-4.0671010017395 0.138711094856262
-4.06160831451416 0.139511108398438
-4.06007719039917 0.139822244644165
-4.05165863037109 0.140711069107056
-4.02068567276001 0.144533395767212
-4.01670598983765 0.145244479179382
-4.01063251495361 0.145822286605835
-3.9845564365387 0.149555563926697
-3.97719550132751 0.150133371353149
-3.97411727905273 0.150711059570312
-3.93448042869568 0.156266689300537
-3.92872023582458 0.157111167907715
-3.91727614402771 0.158577799797058
-3.91136145591736 0.159066677093506
-3.90276622772217 0.160133361816406
-3.87790632247925 0.162755489349365
-3.8757905960083 0.162977814674377
-3.86827611923218 0.163777828216553
-3.86250805854797 0.164533376693726
-3.84765768051147 0.166711091995239
-3.84283018112183 0.167244434356689
-3.83399629592896 0.16848886013031
-3.82945537567139 0.168977737426758
-3.75375318527222 0.179866671562195
-3.74794435501099 0.180444478988647
-3.74190330505371 0.181422233581543
-3.65980815887451 0.19266664981842
-3.65151143074036 0.193911075592041
-3.64797210693359 0.194222211837769
-3.63507342338562 0.195911169052124
-3.63130879402161 0.196355581283569
-3.62760996818542 0.19688892364502
-3.61931300163269 0.198444485664368
-3.61543250083923 0.199111104011536
-3.60383677482605 0.200799942016602
-3.59661650657654 0.201644420623779
-3.5919132232666 0.202533364295959
-3.58952569961548 0.203022241592407
-3.58228230476379 0.20360004901886
-3.57026982307434 0.205511093139648
-3.56644511222839 0.206177711486816
-3.5595908164978 0.207022190093994
-3.55702900886536 0.207333326339722
-3.55161142349243 0.208088874816895
-3.53817558288574 0.209822177886963
-3.53346800804138 0.210399985313416
-3.52809619903564 0.211155533790588
-3.52313494682312 0.211911082267761
-3.52079486846924 0.212355613708496
-3.5084056854248 0.214577794075012
-3.50252342224121 0.215511083602905
-3.49880528450012 0.21613335609436
-3.49652719497681 0.216666698455811
-3.48802065849304 0.218133330345154
-3.48203063011169 0.219200015068054
-3.47631025314331 0.219866633415222
-3.47301650047302 0.22053337097168
-3.44806957244873 0.223911046981812
-3.44105076789856 0.225288867950439
-3.43574166297913 0.226133346557617
-3.43159127235413 0.227022171020508
-3.42054796218872 0.228399991989136
-3.41384100914001 0.229466676712036
-3.40671372413635 0.230977773666382
-3.40308523178101 0.231511116027832
-3.39933753013611 0.232222199440002
-3.39084625244141 0.2332444190979
-3.38359117507935 0.234977722167969
-3.38127589225769 0.235733270645142
-3.3769223690033 0.236400008201599
-3.36996173858643 0.237422227859497
-3.36233186721802 0.23888885974884
-3.35359168052673 0.240133285522461
-3.34762907028198 0.240888833999634
-3.34061789512634 0.242088913917542
-3.33453869819641 0.243022203445435
-3.32918763160706 0.24364447593689
-3.32689690589905 0.24399995803833
-3.32216453552246 0.244622230529785
-3.31500196456909 0.245644450187683
-3.30944609642029 0.246399998664856
-3.30071353912354 0.248044490814209
-3.2970404624939 0.248533368110657
-3.29361248016357 0.249111175537109
-3.28814125061035 0.250133275985718
-3.28485298156738 0.250622272491455
-3.27962732315063 0.251466631889343
-3.27646231651306 0.251911163330078
-3.27165174484253 0.252933263778687
-3.26132965087891 0.255200028419495
-3.25739741325378 0.255866646766663
-3.21777153015137 0.263688921928406
-3.20899438858032 0.265244483947754
-3.20532131195068 0.265733361244202
-3.16624879837036 0.272711038589478
-3.16346979141235 0.273244380950928
-3.15982460975647 0.274088859558105
-3.15528249740601 0.274711132049561
-3.15364098548889 0.275111079216003
-3.14935255050659 0.276222229003906
-3.1431291103363 0.277288913726807
-3.12432169914246 0.281199932098389
-3.10654020309448 0.28493332862854
-3.10406279563904 0.285511136054993
-3.09639239311218 0.287422180175781
-3.09093999862671 0.288311123847961
-3.08961653709412 0.288711071014404
-3.08731722831726 0.289244413375854
-3.08317112922668 0.290444374084473
-3.08101749420166 0.290888905525208
-3.07703042030334 0.291377782821655
-3.07448792457581 0.29200005531311
-3.07106900215149 0.292666673660278
-3.06589889526367 0.293599963188171
-3.05826234817505 0.294888854026794
-3.05519223213196 0.295422196388245
-3.05419635772705 0.295644402503967
-3.05051755905151 0.296088933944702
-3.03010320663452 0.301111102104187
-3.02529907226562 0.301777839660645
-3.02226829528809 0.302311182022095
-3.01870846748352 0.303377747535706
-3.01645255088806 0.303955554962158
-3.0124032497406 0.304755568504333
-3.00617241859436 0.307111144065857
-3.00323152542114 0.307822227478027
-3.00035285949707 0.3085777759552
-2.98982071876526 0.311022281646729
-2.9864387512207 0.311555624008179
-2.98277401924133 0.312088847160339
-2.97686791419983 0.313600063323975
-2.97346711158752 0.314488887786865
-2.96614980697632 0.316133260726929
-2.96329665184021 0.316755533218384
-2.95676946640015 0.318444490432739
-2.95417022705078 0.319200038909912
-2.95124053955078 0.319911122322083
-2.94695067405701 0.320800065994263
-2.93655300140381 0.322755575180054
-2.89954400062561 0.331377744674683
-2.89422392845154 0.332266688346863
-2.8912456035614 0.332800030708313
-2.88753962516785 0.333733320236206
-2.88545989990234 0.334311127662659
-2.8829071521759 0.334933280944824
-2.87656450271606 0.336755514144897
-2.87157917022705 0.337644457817078
-2.86889410018921 0.338355541229248
-2.86363124847412 0.339466691017151
-2.86254811286926 0.339911103248596
-2.85936617851257 0.340577840805054
-2.85607290267944 0.341377735137939
-2.84874296188354 0.34262228012085
-2.79809951782227 0.353999972343445
-2.79537892341614 0.354488849639893
-2.789555311203 0.355955600738525
-2.78349089622498 0.357644438743591
-2.77366876602173 0.359511137008667
-2.76449251174927 0.362044453620911
-2.76181244850159 0.362622261047363
-2.7564435005188 0.363911151885986
-2.75194025039673 0.364666700363159
-2.74106884002686 0.367066621780396
-2.73722410202026 0.367555618286133
-2.72948932647705 0.369511127471924
-2.71637868881226 0.373022198677063
-2.70853853225708 0.374222278594971
-2.70435833930969 0.375022172927856
-2.69782686233521 0.376533269882202
-2.67765402793884 0.381199955940247
-2.65219187736511 0.386755585670471
-2.64859557151794 0.387422204017639
-2.64363598823547 0.388800024986267
-2.63863658905029 0.39008891582489
-2.63606309890747 0.390755534172058
-2.63210821151733 0.391644477844238
-2.62879967689514 0.392133355140686
-2.61567139625549 0.394977807998657
-2.61436581611633 0.395244479179382
-2.61155295372009 0.39573335647583
-2.59639811515808 0.398533344268799
-2.59235739707947 0.399155616760254
-2.58815169334412 0.40031111240387
-2.58471846580505 0.40102219581604
-2.58077430725098 0.401866674423218
-2.56526899337769 0.405200004577637
-2.55763101577759 0.406888961791992
-2.54520201683044 0.408577799797058
-2.53294396400452 0.410400032997131
-2.52870154380798 0.410977840423584
-2.52594184875488 0.411555528640747
-2.52184867858887 0.412222266197205
-2.51162385940552 0.414044380187988
-2.50914263725281 0.414533376693726
-2.50633573532104 0.415333271026611
-2.50045871734619 0.416311144828796
-2.49721622467041 0.417022228240967
-2.48190975189209 0.420622229576111
-2.4782133102417 0.421555519104004
-2.47657752037048 0.422311067581177
-2.47335433959961 0.422844409942627
-2.46908640861511 0.424044370651245
-2.46631598472595 0.424533367156982
-2.46432137489319 0.42519998550415
-2.46129179000854 0.425866603851318
-2.4586067199707 0.426622152328491
-2.45676040649414 0.427111148834229
-2.45322704315186 0.427999973297119
-2.45146799087524 0.428488850593567
-2.45022034645081 0.428755521774292
-2.44879245758057 0.429244518280029
-2.44639158248901 0.429644465446472
-2.44249963760376 0.43013334274292
-2.43830251693726 0.430755615234375
-2.43273425102234 0.431866645812988
-2.42534828186035 0.433422207832336
-2.42087984085083 0.434088945388794
-2.41301202774048 0.435511112213135
-2.41035103797913 0.436177730560303
-2.40796661376953 0.436622262001038
-2.40734219551086 0.436977744102478
-2.4045672416687 0.437422275543213
-2.40239667892456 0.437955617904663
-2.39910960197449 0.438755512237549
-2.39750337600708 0.439422249794006
-2.39468050003052 0.440044403076172
-2.39112591743469 0.440755605697632
-2.38916397094727 0.441200017929077
-2.38609409332275 0.44177770614624
-2.37741827964783 0.443822264671326
-2.37402534484863 0.444488883018494
-2.368985414505 0.445377826690674
-2.35338687896729 0.44866669178009
-2.34913778305054 0.449511051177979
-2.34426307678223 0.450222253799438
-2.34044528007507 0.451111078262329
-2.33753132820129 0.451822280883789
-2.32882499694824 0.453377723693848
-2.32377934455872 0.454622268676758
-2.31912565231323 0.455333352088928
-2.31140565872192 0.456755518913269
-2.30865287780762 0.457644462585449
-2.30609750747681 0.45835554599762
-2.30267667770386 0.459155559539795
-2.30124640464783 0.459644436836243
-2.29414510726929 0.460666656494141
-2.29183554649353 0.461066722869873
-2.28851342201233 0.461600065231323
-2.2862708568573 0.462044477462769
-2.2818431854248 0.462888956069946
-2.27968001365662 0.463422179222107
-2.27679586410522 0.463911056518555
-2.27417063713074 0.46435558795929
-2.27182912826538 0.464933395385742
-2.26795339584351 0.465911149978638
-2.26139783859253 0.466977834701538
-2.25543427467346 0.467822194099426
-2.25310873985291 0.468177795410156
-2.25132846832275 0.468800067901611
-2.25041389465332 0.469155550003052
-2.24460315704346 0.470088958740234
-2.24031257629395 0.471111059188843
-2.23761963844299 0.471644401550293
-2.21916890144348 0.474622249603271
-2.21379160881042 0.475555539131165
-2.21173572540283 0.47617781162262
-2.20844006538391 0.476666688919067
-2.20485806465149 0.477333307266235
-2.19240617752075 0.479377746582031
-2.19087219238281 0.479599952697754
-2.18446373939514 0.480622291564941
-2.17343997955322 0.482666730880737
-2.17176747322083 0.483155488967896
-2.16807436943054 0.483644485473633
-2.16523766517639 0.484266638755798
-2.16347742080688 0.484799981117249
-2.16164255142212 0.485111117362976
-2.15644836425781 0.485822200775146
-2.14879941940308 0.48711109161377
-2.13138508796692 0.490222215652466
-2.12591338157654 0.490888833999634
-2.1221170425415 0.491422176361084
-2.11861181259155 0.491911172866821
-2.11384057998657 0.493200063705444
-2.11176943778992 0.493733406066895
-2.10631990432739 0.494577765464783
-2.09641885757446 0.496444463729858
-2.0900993347168 0.497200012207031
-2.08478093147278 0.498355627059937
-2.07941389083862 0.499155521392822
-2.07202482223511 0.500266671180725
-2.06626462936401 0.501155614852905
-2.05209732055664 0.503244400024414
-2.04607486724854 0.504266738891602
-2.04446959495544 0.504800081253052
-2.0379638671875 0.50546669960022
-2.01233315467834 0.510577797889709
-2.00504875183105 0.511777758598328
-1.99673223495483 0.512711048126221
-1.9926460981369 0.513466596603394
-1.9884147644043 0.514088869094849
-1.98704695701599 0.514444470405579
-1.98302817344666 0.514977693557739
-1.98011744022369 0.515466690063477
-1.97449553012848 0.516311168670654
-1.96156251430511 0.51817774772644
-1.95734810829163 0.518933296203613
-1.95385110378265 0.519422292709351
-1.94274032115936 0.520666599273682
-1.93708264827728 0.521733283996582
-1.93128490447998 0.52275562286377
-1.92766451835632 0.523377776145935
-1.92463910579681 0.523866653442383
-1.91525387763977 0.524888873100281
-1.91036665439606 0.526088953018188
-1.90409636497498 0.526755571365356
-1.8743417263031 0.531688928604126
-1.86116874217987 0.533688902854919
-1.8054735660553 0.543777704238892
-1.80213415622711 0.544266700744629
-1.77985429763794 0.547111034393311
-1.77602648735046 0.547644376754761
-1.76248753070831 0.549288868904114
-1.7614940404892 0.549688816070557
-1.75287795066833 0.551066637039185
-1.74790716171265 0.551555633544922
-1.74655473232269 0.551955580711365
-1.74073529243469 0.552666664123535
-1.73821341991425 0.553200006484985
-1.72463476657867 0.555733323097229
-1.72215104103088 0.556177854537964
-1.72014319896698 0.556666612625122
-1.71548199653625 0.55733335018158
-1.70789277553558 0.55822229385376
-1.7053359746933 0.558711051940918
-1.70337224006653 0.55911111831665
-1.69979584217072 0.559733390808105
-1.69024395942688 0.560933351516724
-1.68727815151215 0.561599969863892
-1.67444610595703 0.562888860702515
-1.66934466362 0.563555479049683
-1.66567182540894 0.564088821411133
-1.6639997959137 0.564444422721863
-1.66018414497375 0.564933300018311
-1.65847980976105 0.565199971199036
-1.654953956604 0.565777778625488
-1.65198016166687 0.566133260726929
-1.64587938785553 0.567066669464111
-1.64277911186218 0.567600011825562
-1.6358437538147 0.568400025367737
-1.63301277160645 0.569022178649902
-1.6264009475708 0.569822311401367
-1.57081520557404 0.577866673469543
-1.56533634662628 0.578444480895996
-1.55417799949646 0.579777717590332
-1.54717600345612 0.581111192703247
-1.53045618534088 0.583822250366211
-1.51973628997803 0.585333347320557
-1.51633834838867 0.585733413696289
-1.51219701766968 0.586311101913452
-1.50434863567352 0.587466716766357
-1.4949597120285 0.589066743850708
-1.49116361141205 0.589600086212158
-1.47646915912628 0.591377735137939
-1.47175264358521 0.591955542564392
-1.43338418006897 0.596977710723877
-1.42997705936432 0.597466707229614
-1.42542004585266 0.5982666015625
-1.41726291179657 0.599244356155396
-1.41376662254333 0.599777698516846
-1.40643203258514 0.600577831268311
-1.40344905853271 0.601155519485474
-1.40207278728485 0.601644515991211
-1.38583898544312 0.603866696357727
-1.38347482681274 0.604311108589172
-1.37996530532837 0.604844450950623
-1.37317824363708 0.606133341789246
-1.37075471878052 0.606666684150696
-1.36723923683167 0.607111096382141
-1.3600161075592 0.607911109924316
-1.35301971435547 0.608977794647217
-1.34842836856842 0.609777688980103
-1.3437488079071 0.610577821731567
-1.34010374546051 0.611111164093018
-1.33430957794189 0.61186671257019
-1.31045126914978 0.614577770233154
-1.30530226230621 0.615155577659607
-1.29551386833191 0.616044521331787
-1.29294002056122 0.616577863693237
-1.28950464725494 0.617022275924683
-1.28036832809448 0.617822170257568
-1.27633655071259 0.618355512619019
-1.26721131801605 0.619288921356201
-1.26491761207581 0.619777798652649
-1.25985133647919 0.620444416999817
-1.25403320789337 0.621066689491272
-1.24513149261475 0.622400045394897
-1.23593151569366 0.622933387756348
-1.23076474666595 0.623733282089233
-1.2015575170517 0.627822160720825
-1.19949507713318 0.628177762031555
-1.19447600841522 0.62862229347229
-1.16298222541809 0.632799983024597
-1.16251528263092 0.633066654205322
-1.15755367279053 0.633777856826782
-1.146608710289 0.635022163391113
-1.14266633987427 0.635555505752563
-1.13630247116089 0.636355638504028
-1.13233923912048 0.636800050735474
-1.12750494480133 0.637422204017639
-1.10538637638092 0.640044450759888
-1.07744860649109 0.643822193145752
-1.06435525417328 0.644755601882935
-1.05982553958893 0.645422220230103
-1.03645038604736 0.648400068283081
-1.02936697006226 0.648888826370239
-1.0208592414856 0.650222301483154
-1.01531720161438 0.650888919830322
-0.994828224182129 0.653377771377563
-0.970280885696411 0.655866622924805
-0.959812164306641 0.657244443893433
-0.949313402175903 0.658355474472046
-0.947065472602844 0.658711194992065
-0.940328598022461 0.659288883209229
-0.932770013809204 0.660266637802124
-0.877395868301392 0.667244434356689
-0.87354838848114 0.66777777671814
-0.867438793182373 0.66831111907959
-0.864546537399292 0.66884446144104
-0.854189515113831 0.669777750968933
-0.77465558052063 0.678311109542847
-0.765484094619751 0.679511070251465
-0.759446859359741 0.680000066757202
-0.756252765655518 0.680266618728638
-0.750290274620056 0.680799961090088
-0.739985227584839 0.682133316993713
-0.738509893417358 0.682488918304443
-0.735835075378418 0.683022260665894
-0.725669264793396 0.684044361114502
-0.716361999511719 0.684800028800964
-0.679462432861328 0.688755512237549
-0.673987865447998 0.689288854598999
-0.667970895767212 0.690133333206177
-0.634624481201172 0.694044470787048
-0.626688241958618 0.694577693939209
-0.620967864990234 0.695155620574951
-0.610676527023315 0.696266651153564
-0.601483702659607 0.697688817977905
-0.596842527389526 0.698222160339355
-0.570171356201172 0.701066732406616
-0.55766773223877 0.702088832855225
-0.551602482795715 0.702666640281677
-0.539888381958008 0.703733325004578
-0.52911365032196 0.704977750778198
-0.523613691329956 0.705511093139648
-0.512313604354858 0.706533312797546
-0.414422154426575 0.717466592788696
-0.408498167991638 0.718088865280151
-0.401262760162354 0.718622207641602
-0.308777689933777 0.728177785873413
-0.306123375892639 0.728444457054138
-0.299699425697327 0.729022264480591
-0.275639414787292 0.731422185897827
-0.271613121032715 0.731866598129272
-0.248380184173584 0.733866691589355
-0.176649928092957 0.740844488143921
-0.168798327445984 0.741377830505371
-0.16247284412384 0.742044448852539
-0.155568838119507 0.742666721343994
-0.152364253997803 0.743066668510437
-0.121092557907104 0.74542224407196
-0.069726824760437 0.75053334236145
-0.0622090101242065 0.751155614852905
-0.0548621416091919 0.751911163330078
-0.0435870885848999 0.753333330154419
-0.0327708721160889 0.753999948501587
0.0137699842453003 0.757822275161743
0.0272310972213745 0.758711099624634
0.0349676609039307 0.759555578231812
0.0397629737854004 0.760044455528259
0.0463020801544189 0.760666608810425
0.0613914728164673 0.761733293533325
0.0671341419219971 0.762444496154785
0.0696439743041992 0.762711048126221
0.0773105621337891 0.763288974761963
0.0919928550720215 0.764488935470581
0.10107696056366 0.765244483947754
0.126938939094543 0.767688870429993
0.133022308349609 0.768133401870728
0.13670289516449 0.768577814102173
0.144167900085449 0.769200086593628
0.179937601089478 0.772666692733765
0.18834400177002 0.773244380950928
0.194878935813904 0.774311065673828
0.204065680503845 0.774933338165283
0.221920371055603 0.776577711105347
0.250409364700317 0.779511094093323
0.260661602020264 0.780222177505493
0.270263075828552 0.780977725982666
0.283876180648804 0.781777858734131
0.295023083686829 0.783066749572754
0.300792932510376 0.783555507659912
0.312824845314026 0.78439998626709
0.325377225875854 0.785599946975708
0.432948589324951 0.794533252716064
0.446307063102722 0.795111179351807
0.454312086105347 0.795866727828979
0.459439992904663 0.796444416046143
0.470388770103455 0.79746675491333
0.475403428077698 0.797955513000488
0.480417609214783 0.798399925231934
0.500441551208496 0.799555540084839
0.509729862213135 0.800400018692017
0.512633442878723 0.80097770690918
0.52220356464386 0.801466703414917
0.566892147064209 0.805644512176514
0.577850580215454 0.806400060653687
0.57861328125 0.806711196899414
0.593410134315491 0.807822227478027
0.634814262390137 0.811688899993896
0.636475801467896 0.811911106109619
0.643495798110962 0.812399983406067
0.649459838867188 0.81315553188324
0.661445379257202 0.813644409179688
0.665496587753296 0.814133405685425
0.67079496383667 0.814666748046875
0.674349904060364 0.815155506134033
0.679628491401672 0.815555572509766
0.697901725769043 0.817288875579834
0.720759510993958 0.819466590881348
0.734542012214661 0.82057785987854
0.761370897293091 0.823244452476501
0.764190673828125 0.823644399642944
0.776190519332886 0.824355602264404
0.792228221893311 0.825644493103027
0.800705671310425 0.826311111450195
0.805608034133911 0.826755523681641
0.816871643066406 0.827244520187378
0.834436416625977 0.829022169113159
0.83910083770752 0.829599976539612
0.847126483917236 0.830222249031067
0.85027813911438 0.83062219619751
0.865824460983276 0.831955552101135
0.872217178344727 0.832444429397583
0.883876204490662 0.833199977874756
0.885858774185181 0.833377838134766
0.892979860305786 0.833955526351929
0.925363183021545 0.836311101913452
0.931689500808716 0.836711168289185
0.94139289855957 0.837288856506348
0.954537868499756 0.838133335113525
0.965381383895874 0.838666677474976
0.968961715698242 0.838933348655701
0.986528277397156 0.840088844299316
1.00645005702972 0.842044472694397
1.02004146575928 0.84262228012085
1.0283305644989 0.843244433403015
1.07162535190582 0.846444368362427
1.09004557132721 0.847066640853882
1.09332251548767 0.847511053085327
1.11228036880493 0.84862220287323
1.11666703224182 0.849022150039673
1.14159595966339 0.850755572319031
1.15336894989014 0.851333379745483
1.17999458312988 0.852977752685547
1.19036448001862 0.853555560112
1.1974755525589 0.853955507278442
1.20780956745148 0.854533314704895
1.2466413974762 0.857377767562866
1.25518584251404 0.857822179794312
1.27088975906372 0.85902214050293
1.28151869773865 0.85955548286438
1.28838694095612 0.860133409500122
1.30125212669373 0.860844373703003
1.32972729206085 0.862755537033081
1.34241604804993 0.863511085510254
1.35472726821899 0.864355564117432
1.3605043888092 0.864844441413879
1.36857330799103 0.86537778377533
1.40191304683685 0.866666674613953
1.40488040447235 0.867022275924683
1.42020213603973 0.867688894271851
1.42508029937744 0.868311166763306
1.43780159950256 0.868844509124756
1.45281279087067 0.869600057601929
1.47949731349945 0.871111154556274
1.50481486320496 0.872755527496338
1.52156090736389 0.873333334922791
1.54001307487488 0.874533414840698
1.54815137386322 0.875066637992859
1.55188250541687 0.875466585159302
1.61535334587097 0.878666639328003
1.61857032775879 0.878933310508728
1.62704479694366 0.879422187805176
1.67559576034546 0.881688833236694
1.69575369358063 0.882400035858154
1.69859480857849 0.88266658782959
1.74903333187103 0.884844422340393
1.80315935611725 0.886666655540466
1.80883228778839 0.886977791786194
1.81802046298981 0.887644529342651
1.83118796348572 0.888622283935547
1.84655106067657 0.889111042022705
1.85279226303101 0.889600038528442
1.87202072143555 0.89008891582489
1.88125252723694 0.890666723251343
1.93355751037598 0.893555641174316
1.94571888446808 0.894044399261475
2.03605461120605 0.898177862167358
2.05815172195435 0.899066686630249
2.06355404853821 0.899511098861694
2.08741283416748 0.900533318519592
2.0919406414032 0.900977849960327
2.10475993156433 0.901511192321777
2.11250996589661 0.90191113948822
2.1273787021637 0.902577757835388
2.13678121566772 0.903111100196838
2.15919351577759 0.904177784919739
2.16506028175354 0.904533386230469
2.19272232055664 0.905644416809082
2.20522832870483 0.906399965286255
2.2210214138031 0.90702223777771
2.24212622642517 0.908044457435608
2.24773836135864 0.908311128616333
2.33180451393127 0.911288976669312
2.33527398109436 0.911644458770752
2.36443305015564 0.912711143493652
2.55225586891174 0.919511079788208
2.55322432518005 0.919644355773926
2.57386231422424 0.920355558395386
2.57873296737671 0.920622229576111
2.603675365448 0.921422243118286
2.6100971698761 0.921688914299011
2.6621105670929 0.923200011253357
2.68352866172791 0.924044370651245
2.68711376190186 0.924266695976257
2.75582814216614 0.926488876342773
2.77349710464478 0.927155494689941
2.77915215492249 0.927377700805664
2.79984927177429 0.927866697311401
2.85126328468323 0.929733276367188
2.85700249671936 0.92995548248291
2.87009382247925 0.930444478988647
2.87338352203369 0.930577754974365
2.89213752746582 0.931377768516541
2.89760184288025 0.931599974632263
2.91427516937256 0.932177782058716
2.92805576324463 0.932444453239441
2.95170855522156 0.932977795600891
2.99149012565613 0.934488892555237
2.99802947044373 0.934977769851685
3.12435150146484 0.939066648483276
3.14876556396484 0.939688920974731
3.23999071121216 0.942711114883423
3.31114673614502 0.944800019264221
3.32905292510986 0.945333361625671
3.4578652381897 0.949466705322266
3.51119875907898 0.950933337211609
3.51669692993164 0.951244473457336
3.56046581268311 0.952488899230957
3.5789783000946 0.953022241592407
3.60962891578674 0.953822135925293
3.62212729454041 0.95431113243103
3.63177180290222 0.954622268676758
3.6512815952301 0.955199956893921
3.68396973609924 0.956266641616821
3.7244873046875 0.957200050354004
3.74380803108215 0.957733392715454
3.77294588088989 0.958577752113342
3.79718160629272 0.959466695785522
3.84019613265991 0.96048891544342
3.89351987838745 0.961244463920593
3.90412306785583 0.961644411087036
3.92068409919739 0.962133407592773
3.92683839797974 0.962266683578491
3.94165635108948 0.962800025939941
3.94672155380249 0.962933301925659
3.98954963684082 0.963777780532837
4.012610912323 0.964177846908569
4.03742218017578 0.964666604995728
4.05274343490601 0.965199947357178
4.06010055541992 0.965555548667908
4.10779809951782 0.966400027275085
4.12941980361938 0.966755628585815
4.26285314559937 0.969022274017334
4.30621433258057 0.9696444272995
4.32933187484741 0.97017776966095
4.36590147018433 0.970666646957397
4.42537593841553 0.971555471420288
4.46004867553711 0.972044467926025
4.50877952575684 0.973022222518921
4.58823919296265 0.974222183227539
4.60443592071533 0.974488973617554
4.70750904083252 0.975955486297607
4.72862386703491 0.976311087608337
4.75662088394165 0.976844429969788
4.8786883354187 0.979066610336304
4.99771404266357 0.980177760124207
5.0285267829895 0.980711102485657
5.07585144042969 0.981199979782104
5.56630706787109 0.985199928283691
5.56698274612427 0.985244512557983
5.69182825088501 0.985911130905151
5.75021839141846 0.986799955368042
5.87342882156372 0.987600088119507
5.8826470375061 0.987733364105225
6.0090594291687 0.988399982452393
6.06494522094727 0.988844394683838
6.22152471542358 0.989511132240295
6.22244358062744 0.989555597305298
6.27666234970093 0.990133285522461
6.30535125732422 0.990355491638184
6.38441324234009 0.990977764129639
6.39070844650269 0.991066694259644
6.61168527603149 0.991822242736816
6.61530590057373 0.991955518722534
6.94704055786133 0.993244409561157
8.12652206420898 0.996399998664856
8.56041622161865 0.996933341026306
8.75465106964111 0.997466683387756
9.15535736083984 0.998000025749207
10.6299753189087 0.999377727508545
13.3915119171143 1
};
\addlegendentry{Height: 80 Load: 0.5}
\addplot [line width=0.48pt, color2, dotted]
table {%
-10.6712446212769 4.44650650024414e-05
-10.2730550765991 0.000533342361450195
-9.67706489562988 0.00368893146514893
-9.55720615386963 0.00413334369659424
-9.51224327087402 0.00448894500732422
-9.24309730529785 0.00639998912811279
-9.21144866943359 0.00688886642456055
-9.13593864440918 0.0073777437210083
-9.06657600402832 0.00831115245819092
-8.86082458496094 0.0113778114318848
-8.8544750213623 0.0116444826126099
-8.75327491760254 0.0137777328491211
-8.75285148620605 0.0138221979141235
-8.73314189910889 0.0143555402755737
-8.72674465179443 0.0147111415863037
-8.71117687225342 0.0152444839477539
-8.61501693725586 0.0183999538421631
-8.61111354827881 0.0186222791671753
-8.56750583648682 0.0199999809265137
-8.56029987335205 0.0203555822372437
-8.52171993255615 0.0219111442565918
-8.50589656829834 0.022444486618042
-8.48252201080322 0.0234222412109375
-8.37480068206787 0.0297333002090454
-8.36579990386963 0.0302221775054932
-8.35232830047607 0.0310221910476685
-8.34483432769775 0.031333327293396
-8.33891677856445 0.0317777395248413
-8.31752014160156 0.0333777666091919
-8.31070804595947 0.034000039100647
-8.29719352722168 0.0351110696792603
-8.25819683074951 0.0377333164215088
-8.25519371032715 0.0379999876022339
-8.24857521057129 0.0385333299636841
-8.24391555786133 0.038933277130127
-8.23067474365234 0.0396444797515869
-8.20191192626953 0.0419555902481079
-8.11621761322021 0.0488444566726685
-8.10344696044922 0.0497777462005615
-8.06044578552246 0.0532444715499878
-8.05006885528564 0.0545333623886108
-8.04076194763184 0.0552444458007812
-8.03341674804688 0.0559110641479492
-8.03061962127686 0.0562666654586792
-8.02089691162109 0.0570666790008545
-8.01121139526367 0.0581333637237549
-7.96651363372803 0.0612000226974487
-7.95930957794189 0.0618666410446167
-7.93800258636475 0.0642666816711426
-7.92682409286499 0.0653778314590454
-7.91948127746582 0.0660889148712158
-7.91028213500977 0.0671999454498291
-7.89063596725464 0.0691111087799072
-7.88686656951904 0.069599986076355
-7.87975931167603 0.0701333284378052
-7.87405920028687 0.0706222057342529
-7.86921644210815 0.0710666179656982
-7.85895156860352 0.0719555616378784
-7.84366369247437 0.0733333826065063
-7.83241367340088 0.0744444131851196
-7.83119869232178 0.0746222734451294
-7.82201099395752 0.0752888917922974
-7.82055616378784 0.07551109790802
-7.81453132629395 0.0759999752044678
-7.80904150009155 0.0764000415802002
-7.8036961555481 0.0769333839416504
-7.79952573776245 0.0774222612380981
-7.79020881652832 0.0780444145202637
-7.75850772857666 0.0808444023132324
-7.75098133087158 0.0813332796096802
-7.74343824386597 0.0819110870361328
-7.74177551269531 0.0822222232818604
-7.72788190841675 0.0836000442504883
-7.62923765182495 0.0941333770751953
-7.61747550964355 0.0949777364730835
-7.60192346572876 0.0971111059188843
-7.59314346313477 0.0981777906417847
-7.58896160125732 0.09862220287323
-7.58485794067383 0.0991555452346802
-7.57656002044678 0.0999555587768555
-7.57199907302856 0.101022243499756
-7.56512928009033 0.101644396781921
-7.54041957855225 0.104044437408447
-7.53428077697754 0.104711055755615
-7.52388954162598 0.105422258377075
-7.52069330215454 0.105911135673523
-7.51341485977173 0.106577754020691
-7.4885687828064 0.109022259712219
-7.48654747009277 0.109555602073669
-7.48153829574585 0.110222220420837
-7.46572542190552 0.111999988555908
-7.44196701049805 0.114133358001709
-7.43562936782837 0.115066647529602
-7.42469215393066 0.115955591201782
-7.38232612609863 0.12066662311554
-7.37798976898193 0.12119996547699
-7.36626529693604 0.122533321380615
-7.36306762695312 0.123022198677063
-7.35435914993286 0.123777747154236
-7.3420205116272 0.124977827072144
-7.33425188064575 0.125511169433594
-7.31928014755249 0.127333283424377
-7.3168306350708 0.127688884735107
-7.31224393844604 0.128222227096558
-7.30645799636841 0.128711104393005
-7.3019757270813 0.129422187805176
-7.29102373123169 0.130222201347351
-7.2906289100647 0.130399942398071
-7.28474998474121 0.130977749824524
-7.28280544281006 0.131422281265259
-7.27641534805298 0.132088899612427
-7.26912641525269 0.132799983024597
-7.25864219665527 0.133777737617493
-7.25753211975098 0.134000062942505
-7.25289106369019 0.134533286094666
-7.24907112121582 0.135066628456116
-7.24150419235229 0.135777711868286
-7.2358922958374 0.136444449424744
-7.22622346878052 0.137022256851196
-7.21922063827515 0.137688875198364
-7.21617889404297 0.137955546379089
-7.20956802368164 0.138533353805542
-7.20919275283813 0.138711094856262
-7.20397043228149 0.139288902282715
-7.19648218154907 0.140044450759888
-7.18068981170654 0.141777753829956
-7.17696809768677 0.142222166061401
-7.17460489273071 0.142666697502136
-7.15743255615234 0.144622206687927
-7.15224266052246 0.145155549049377
-7.14359140396118 0.146399974822998
-7.14143037796021 0.146755576133728
-7.13472747802734 0.147777795791626
-7.12834739685059 0.148711085319519
-7.1265549659729 0.148888826370239
-7.12162160873413 0.149511098861694
-7.11791706085205 0.150044441223145
-7.08868741989136 0.153511047363281
-7.07401037216187 0.155777812004089
-7.06759738922119 0.157066702842712
-7.05961751937866 0.158533334732056
-7.05641841888428 0.159066677093506
-7.05302381515503 0.159466624259949
-7.04315567016602 0.160311102867126
-7.04087162017822 0.160711050033569
-7.03527021408081 0.161288857460022
-7.00537300109863 0.165155529975891
-7.00025796890259 0.166088938713074
-6.97866535186768 0.168888926506042
-6.97289562225342 0.16955554485321
-6.96829509735107 0.170133352279663
-6.96470165252686 0.170488834381104
-6.95944690704346 0.171200037002563
-6.94688749313354 0.173244476318359
-6.94297933578491 0.17413330078125
-6.90960359573364 0.178222179412842
-6.90299510955811 0.178711175918579
-6.90042448043823 0.179199934005737
-6.89609956741333 0.179822206497192
-6.89191770553589 0.18031108379364
-6.88569593429565 0.180888891220093
-6.87348222732544 0.183066606521606
-6.85405492782593 0.185911059379578
-6.84588766098022 0.186444401741028
-6.83217763900757 0.188222169876099
-6.82386016845703 0.189244508743286
-6.81893253326416 0.189644455909729
-6.81443500518799 0.190222263336182
-6.81246423721313 0.190488934516907
-6.80832433700562 0.190933346748352
-6.80426073074341 0.191377758979797
-6.79479074478149 0.19231104850769
-6.791184425354 0.192977786064148
-6.7542610168457 0.19848895072937
-6.74621295928955 0.199333310127258
-6.7328782081604 0.201688885688782
-6.72468185424805 0.2028888463974
-6.72237634658813 0.203511118888855
-6.7184624671936 0.203999996185303
-6.71430253982544 0.204577803611755
-6.67640209197998 0.2103111743927
-6.67260599136353 0.210800051689148
-6.66996145248413 0.211199998855591
-6.66747856140137 0.211822271347046
-6.64980792999268 0.214800000190735
-6.64666604995728 0.215377807617188
-6.64292573928833 0.216266632080078
-6.64043426513672 0.216844439506531
-6.63705921173096 0.217688918113708
-6.63424158096313 0.218222260475159
-6.62240648269653 0.220666646957397
-6.62049102783203 0.221155524253845
-6.61846590042114 0.221377730369568
-6.61572408676147 0.221866607666016
-6.61421585083008 0.222266674041748
-6.60375547409058 0.224133372306824
-6.59115362167358 0.226311087608337
-6.58800220489502 0.226933360099792
-6.58472776412964 0.227466702461243
-6.56872701644897 0.230399966239929
-6.56639289855957 0.231066703796387
-6.56374263763428 0.231555581092834
-6.55668926239014 0.232977747917175
-6.55432319641113 0.23342227935791
-6.55217885971069 0.233777761459351
-6.54648113250732 0.235200047492981
-6.5422101020813 0.235777735710144
-6.53296804428101 0.237777829170227
-6.52784633636475 0.239199995994568
-6.52456569671631 0.240177750587463
-6.5055947303772 0.243866682052612
-6.5017261505127 0.244755506515503
-6.49725484848022 0.245511054992676
-6.48193216323853 0.248666644096375
-6.47180604934692 0.25053334236145
-6.46828413009644 0.251199960708618
-6.46306037902832 0.252533316612244
-6.46137666702271 0.253022193908691
-6.44095277786255 0.257200002670288
-6.43776416778564 0.257600069046021
-6.43454217910767 0.258133292198181
-6.43145036697388 0.258755564689636
-6.42433881759644 0.260888814926147
-6.42227363586426 0.261422157287598
-6.42036247253418 0.261955499649048
-6.41569328308105 0.262977838516235
-6.41238832473755 0.263644456863403
-6.40466833114624 0.265555620193481
-6.40099096298218 0.266311168670654
-6.40020227432251 0.266666650772095
-6.39723348617554 0.267199993133545
-6.3947229385376 0.267733335494995
-6.39170980453491 0.268311142921448
-6.3815279006958 0.270222187042236
-6.37913703918457 0.270755529403687
-6.37453746795654 0.271866679191589
-6.37050533294678 0.272888898849487
-6.33760261535645 0.279911041259766
-6.33640241622925 0.280311107635498
-6.33298778533936 0.280977725982666
-6.32811975479126 0.281955599784851
-6.32373189926147 0.282755613327026
-6.32007694244385 0.283511161804199
-6.31549263000488 0.284488916397095
-6.31316661834717 0.28493332862854
-6.30850219726562 0.286044478416443
-6.30326843261719 0.286888837814331
-6.30170822143555 0.287333369255066
-6.29356622695923 0.289377808570862
-6.28945446014404 0.29004442691803
-6.28333473205566 0.290844440460205
-6.28244924545288 0.291333317756653
-6.2693567276001 0.293955564498901
-6.25320625305176 0.297377824783325
-6.25089311599731 0.297911167144775
-6.247642993927 0.298622250556946
-6.23987150192261 0.300533294677734
-6.23739194869995 0.301066637039185
-6.23156356811523 0.302488923072815
-6.229332447052 0.303066730499268
-6.22278308868408 0.304533362388611
-6.22080230712891 0.305111169815063
-6.21749877929688 0.305866718292236
-6.21577739715576 0.306444406509399
-6.20377254486084 0.30893337726593
-6.19983291625977 0.309599995613098
-6.19806003570557 0.310088872909546
-6.17895221710205 0.314800024032593
-6.17593002319336 0.315333366394043
-6.17333936691284 0.316133260726929
-6.17083835601807 0.316711068153381
-6.16877031326294 0.317377805709839
-6.16554880142212 0.318044424057007
-6.16377115249634 0.318533301353455
-6.16106843948364 0.319066643714905
-6.15381574630737 0.320888876914978
-6.15096187591553 0.321555614471436
-6.14871549606323 0.322177767753601
-6.13741636276245 0.324399948120117
-6.13085460662842 0.32586669921875
-6.12771606445312 0.326666593551636
-6.12649297714233 0.327111124992371
-6.08043479919434 0.336844444274902
-6.07717800140381 0.337422251701355
-6.07454109191895 0.338133335113525
-6.07216548919678 0.338888883590698
-6.06927061080933 0.339688897132874
-6.05872583389282 0.342133283615112
-6.04820013046265 0.344666719436646
-6.04431867599487 0.345600008964539
-6.04098796844482 0.346266627311707
-6.03962373733521 0.346799969673157
-6.03499794006348 0.348133325576782
-6.03154611587524 0.348933339118958
-6.02868938446045 0.34951114654541
-6.02343320846558 0.351111173629761
-6.02135896682739 0.351599931716919
-6.01737070083618 0.352666616439819
-6.01394653320312 0.353288888931274
-6.01115989685059 0.353955507278442
-6.0097508430481 0.354355573654175
-6.00601482391357 0.355022192001343
-6.00437784194946 0.355466604232788
-6.00089740753174 0.356222152709961
-5.99590682983398 0.357333302497864
-5.99048852920532 0.358266711235046
-5.98475027084351 0.359422206878662
-5.95385599136353 0.366355538368225
-5.95228958129883 0.366844415664673
-5.94853782653809 0.367644429206848
-5.94474363327026 0.368177771568298
-5.94084930419922 0.369066715240479
-5.93931007385254 0.369511127471924
-5.93006706237793 0.370933294296265
-5.92765140533447 0.371511101722717
-5.92557334899902 0.37208890914917
-5.90258550643921 0.377066612243652
-5.90079927444458 0.377599954605103
-5.89688396453857 0.37862229347229
-5.89243841171265 0.379377841949463
-5.88746404647827 0.380488872528076
-5.88107013702393 0.381333351135254
-5.87037324905396 0.383644461631775
-5.86816835403442 0.38408887386322
-5.86414623260498 0.385333299636841
-5.85956811904907 0.386044502258301
-5.836829662323 0.391066670417786
-5.83481788635254 0.391511082649231
-5.83122396469116 0.392311096191406
-5.82945871353149 0.392888903617859
-5.82545709609985 0.393466711044312
-5.82224893569946 0.394088864326477
-5.81196022033691 0.396755576133728
-5.80607843399048 0.398311138153076
-5.80058526992798 0.399822235107422
-5.79693031311035 0.400888919830322
-5.77317237854004 0.405733346939087
-5.77053737640381 0.406222224235535
-5.76654291152954 0.407111167907715
-5.76321697235107 0.407644510269165
-5.76078605651855 0.408133268356323
-5.75265026092529 0.409555554389954
-5.74198818206787 0.4121333360672
-5.73248100280762 0.414311170578003
-5.72084760665894 0.416266679763794
-5.69109344482422 0.422755599021912
-5.68881368637085 0.423244476318359
-5.6754150390625 0.425644397735596
-5.6732931137085 0.426133394241333
-5.66991233825684 0.426711082458496
-5.65821266174316 0.429555535316467
-5.65502595901489 0.430000066757202
-5.65395832061768 0.430444478988647
-5.65122652053833 0.431111097335815
-5.64699745178223 0.432266712188721
-5.64520072937012 0.432755589485168
-5.6408543586731 0.433555603027344
-5.63756990432739 0.434088945388794
-5.63364362716675 0.435022234916687
-5.6141471862793 0.438444375991821
-5.61127471923828 0.439155578613281
-5.60726928710938 0.440044403076172
-5.60589122772217 0.440355539321899
-5.60372734069824 0.440933346748352
-5.60185766220093 0.441555500030518
-5.59929275512695 0.442000031471252
-5.5985860824585 0.442355513572693
-5.5930061340332 0.443155527114868
-5.52575922012329 0.455955505371094
-5.52391624450684 0.456533312797546
-5.51671028137207 0.458400011062622
-5.51298522949219 0.45942223072052
-5.50425291061401 0.460755586624146
-5.47883415222168 0.466577768325806
-5.4712553024292 0.467599987983704
-5.46698474884033 0.468711137771606
-5.45658016204834 0.4707111120224
-5.45271873474121 0.471288919448853
-5.40226316452026 0.478488922119141
-5.39822292327881 0.479333400726318
-5.39481973648071 0.479911088943481
-5.38529872894287 0.48146665096283
-5.37593507766724 0.48288893699646
-5.37027406692505 0.483999967575073
-5.36805534362793 0.484266638755798
-5.36484575271606 0.484888911247253
-5.35933685302734 0.485955595970154
-5.35373020172119 0.486977815628052
-5.34464359283447 0.488266706466675
-5.33105373382568 0.491333365440369
-5.32553863525391 0.492266654968262
-5.32056760787964 0.493155598640442
-5.31951141357422 0.493511080741882
-5.31713342666626 0.494044423103333
-5.31230020523071 0.494844436645508
-5.30737066268921 0.495599985122681
-5.30494403839111 0.496311068534851
-5.30020093917847 0.497244477272034
-5.29688930511475 0.497688889503479
-5.29192590713501 0.498311042785645
-5.28375625610352 0.499555587768555
-5.27656078338623 0.50053334236145
-5.26161766052246 0.503066658973694
-5.25532245635986 0.504177808761597
-5.24475288391113 0.50582218170166
-5.23894453048706 0.506622195243835
-5.22827911376953 0.508133411407471
-5.22479772567749 0.508577823638916
-5.22264862060547 0.509155511856079
-5.22059774398804 0.509644508361816
-5.2173490524292 0.510177850723267
-5.21175003051758 0.510933399200439
-5.2086296081543 0.511511087417603
-5.20089292526245 0.513155579566956
-5.19781303405762 0.513822197914124
-5.19045877456665 0.515022277832031
-5.18627119064331 0.515599966049194
-5.17916917800903 0.517022132873535
-5.17573738098145 0.517866611480713
-5.16752862930298 0.519155502319336
-5.16328477859497 0.519911050796509
-5.15914011001587 0.520533323287964
-5.11768007278442 0.527600049972534
-5.10428380966187 0.529955625534058
-5.09834384918213 0.530444383621216
-5.09319972991943 0.531111121177673
-5.06980657577515 0.53475546836853
-5.06733703613281 0.535555601119995
-5.0623345375061 0.536088943481445
-5.05748271942139 0.536666631698608
-5.04242181777954 0.53915548324585
-5.03866529464722 0.539644479751587
-5.03704977035522 0.540133357048035
-5.03398323059082 0.540799975395203
-5.03192043304443 0.541377782821655
-5.0166072845459 0.544888973236084
-5.01210689544678 0.54568886756897
-5.00688314437866 0.546488881111145
-5.00575351715088 0.546888828277588
-4.99789190292358 0.548133373260498
-4.96636152267456 0.553066730499268
-4.96436262130737 0.553422212600708
-4.96036672592163 0.554088830947876
-4.95656204223633 0.555422306060791
-4.95376777648926 0.555955529212952
-4.94753980636597 0.557600021362305
-4.94409990310669 0.558177709579468
-4.93791246414185 0.559200048446655
-4.9279580116272 0.561200022697449
-4.91821575164795 0.562577724456787
-4.91450309753418 0.563244462013245
-4.89586162567139 0.566177845001221
-4.88882732391357 0.567022204399109
-4.8872652053833 0.567333340644836
-4.88430500030518 0.567822217941284
-4.87107038497925 0.569733381271362
-4.85619115829468 0.572399973869324
-4.85218572616577 0.573066711425781
-4.8473482131958 0.574000000953674
-4.84404468536377 0.574711084365845
-4.84141969680786 0.575377702713013
-4.83854246139526 0.575955629348755
-4.83289337158203 0.576711177825928
-4.82817602157593 0.577600002288818
-4.80966997146606 0.580311059951782
-4.79184818267822 0.583733320236206
-4.78732776641846 0.584222197532654
-4.78426027297974 0.584933280944824
-4.77948331832886 0.585422277450562
-4.77546167373657 0.586222171783447
-4.76970672607422 0.586933374404907
-4.76046562194824 0.588666677474976
-4.75479602813721 0.589555501937866
-4.74566555023193 0.590933322906494
-4.73967123031616 0.591644525527954
-4.73193883895874 0.592933416366577
-4.72735261917114 0.593422174453735
-4.7201099395752 0.594533324241638
-4.71810436248779 0.595155477523804
-4.71271514892578 0.595866680145264
-4.69071626663208 0.59968888759613
-4.68497276306152 0.600800037384033
-4.68081665039062 0.601333379745483
-4.67841243743896 0.601822137832642
-4.67541265487671 0.602266669273376
-4.66894960403442 0.602977752685547
-4.65892696380615 0.604488849639893
-4.65410089492798 0.605111122131348
-4.65229463577271 0.605377793312073
-4.6472225189209 0.606666684150696
-4.6395411491394 0.607511043548584
-4.63255214691162 0.608133316040039
-4.62749862670898 0.609111070632935
-4.60769081115723 0.612577795982361
-4.60527467727661 0.613155603408813
-4.59599447250366 0.614488840103149
-4.56661701202393 0.619288921356201
-4.55431032180786 0.62137770652771
-4.53241443634033 0.624755620956421
-4.53156805038452 0.624977827072144
-4.52720832824707 0.625555515289307
-4.52574825286865 0.625911116600037
-4.51862096786499 0.62720000743866
-4.51599550247192 0.627644419670105
-4.46116638183594 0.635555505752563
-4.4567985534668 0.636088848114014
-4.45039892196655 0.637111186981201
-4.44408893585205 0.637911081314087
-4.44057464599609 0.638400077819824
-4.43909215927124 0.638577699661255
-4.43574142456055 0.63902223110199
-4.42916297912598 0.639511108398438
-4.42705535888672 0.639822244644165
-4.41370105743408 0.641333341598511
-4.41106367111206 0.641911029815674
-4.40723991394043 0.642222166061401
-4.40418481826782 0.642711162567139
-4.40261220932007 0.642933368682861
-4.39669227600098 0.643511056900024
-4.36039781570435 0.648488879203796
-4.35398578643799 0.649111032485962
-4.34721088409424 0.649688959121704
-4.33819389343262 0.650444507598877
-4.33295583724976 0.651422262191772
-4.32733488082886 0.652044415473938
-4.32170867919922 0.652844429016113
-4.31813621520996 0.653422236442566
-4.30487680435181 0.655288934707642
-4.29377365112305 0.65666675567627
-4.27528524398804 0.659244418144226
-4.26894807815552 0.660088896751404
-4.2637677192688 0.660622239112854
-4.26032447814941 0.66124439239502
-4.24909114837646 0.662800073623657
-4.23020601272583 0.665777802467346
-4.22652578353882 0.666311025619507
-4.21998739242554 0.667066693305969
-4.21699714660645 0.66759991645813
-4.21271514892578 0.668088912963867
-4.19637632369995 0.669866681098938
-4.18921804428101 0.670400023460388
-4.18454170227051 0.671022176742554
-4.16466760635376 0.673555612564087
-4.15883159637451 0.674044370651245
-4.14206171035767 0.676444530487061
-4.1360878944397 0.677066683769226
-4.12524795532227 0.678488969802856
-4.1209077835083 0.679111123085022
-4.11568784713745 0.679822206497192
-4.10700416564941 0.680799961090088
-4.09744787216187 0.681511163711548
-4.08407497406006 0.683333396911621
-4.07965850830078 0.683688879013062
-4.07191276550293 0.684666633605957
-4.06838417053223 0.685111045837402
-4.063316822052 0.685688972473145
-4.06071805953979 0.685911178588867
-4.05050277709961 0.686977863311768
-4.04432582855225 0.687644481658936
-4.0331711769104 0.688711166381836
-4.01760578155518 0.69088888168335
-4.01252174377441 0.691511154174805
-3.99175214767456 0.693955540657043
-3.95810008049011 0.697688817977905
-3.95289874076843 0.698533296585083
-3.94764113426208 0.69902229309082
-3.94294929504395 0.699777841567993
-3.93752217292786 0.700399994850159
-3.93440914154053 0.700799942016602
-3.92544460296631 0.701688885688782
-3.8733696937561 0.707955598831177
-3.86462235450745 0.708666682243347
-3.78989911079407 0.717022180557251
-3.78137159347534 0.717644453048706
-3.75675797462463 0.72017776966095
-3.75396275520325 0.720622301101685
-3.75009965896606 0.72106671333313
-3.74803805351257 0.721377849578857
-3.74501967430115 0.721866607666016
-3.74320244789124 0.722222208976746
-3.73554515838623 0.722755551338196
-3.71652364730835 0.725244522094727
-3.71112871170044 0.72582221031189
-3.70100164413452 0.726844429969788
-3.68956232070923 0.727733373641968
-3.68200349807739 0.728533267974854
-3.67084574699402 0.729466676712036
-3.66544795036316 0.730000019073486
-3.64404845237732 0.731911182403564
-3.63985157012939 0.732755541801453
-3.63416862487793 0.733288884162903
-3.62995076179504 0.733911037445068
-3.62015819549561 0.734622240066528
-3.61862993240356 0.734844446182251
-3.60775876045227 0.735644459724426
-3.5873875617981 0.73764443397522
-3.58502697944641 0.738133311271667
-3.57684421539307 0.738622188568115
-3.55736351013184 0.740222215652466
-3.55584502220154 0.740400075912476
-3.53692364692688 0.741999983787537
-3.5243456363678 0.742622137069702
-3.51204323768616 0.744088888168335
-3.50569725036621 0.745111107826233
-3.50189638137817 0.745555639266968
-3.49987125396729 0.74577784538269
-3.49252986907959 0.746266603469849
-3.49084877967834 0.746666669845581
-3.48366189002991 0.747377753257751
-3.47819828987122 0.747955560684204
-3.46562314033508 0.748888969421387
-3.4149489402771 0.753511190414429
-3.41061520576477 0.753777742385864
-3.40551280975342 0.754488945007324
-3.39543175697327 0.755244493484497
-3.38917231559753 0.755733251571655
-3.38397526741028 0.756488800048828
-3.35924363136292 0.758222222328186
-3.35377526283264 0.758755564689636
-3.31259965896606 0.762844443321228
-3.29937863349915 0.763866662979126
-3.29197645187378 0.764755487442017
-3.27395606040955 0.766177773475647
-3.2673544883728 0.767022132873535
-3.26107597351074 0.767511129379272
-3.24857449531555 0.76835560798645
-3.23799228668213 0.769377708435059
-3.23413896560669 0.769822239875793
-3.23235082626343 0.770177841186523
-3.1887993812561 0.77364444732666
-3.17443466186523 0.774800062179565
-3.13455295562744 0.7782222032547
-3.12895035743713 0.778800010681152
-3.07409715652466 0.783244371414185
-3.060471534729 0.784533262252808
-2.97128295898438 0.791955471038818
-2.96724963188171 0.792533397674561
-2.95665431022644 0.793111085891724
-2.93756365776062 0.795066595077515
-2.92901825904846 0.795555591583252
-2.91586351394653 0.796533346176147
-2.90060615539551 0.797733306884766
-2.89294123649597 0.798266649246216
-2.8847484588623 0.798799991607666
-2.87340378761292 0.799600005149841
-2.86152100563049 0.800400018692017
-2.8385226726532 0.801822185516357
-2.83805918693542 0.802133321762085
-2.82846093177795 0.803022146224976
-2.8259129524231 0.803422212600708
-2.80584645271301 0.805155515670776
-2.73497772216797 0.811200022697449
-2.66582918167114 0.817199945449829
-2.66366100311279 0.817600011825562
-2.65649151802063 0.818222284317017
-2.65063166618347 0.818711042404175
-2.6431303024292 0.819422245025635
-2.61907982826233 0.821377754211426
-2.61195755004883 0.821955561637878
-2.59506487846375 0.823244452476501
-2.59139108657837 0.823688864707947
-2.58710336685181 0.823955535888672
-2.56954002380371 0.825022220611572
-2.5159227848053 0.829111099243164
-2.51035189628601 0.829555511474609
-2.50342416763306 0.830044507980347
-2.49570918083191 0.830577850341797
-2.48985385894775 0.831288814544678
-2.47987079620361 0.832311153411865
-2.45892524719238 0.833999991416931
-2.4536349773407 0.834622144699097
-2.41122722625732 0.83822226524353
-2.40854096412659 0.838488817214966
-2.37263417243958 0.841155529022217
-2.36958456039429 0.841466665267944
-2.3580002784729 0.842222213745117
-2.32675862312317 0.844488859176636
-2.32241106033325 0.844844460487366
-2.31336212158203 0.845377802848816
-2.29886436462402 0.846311092376709
-2.27485108375549 0.848222255706787
-2.26116633415222 0.84879994392395
-2.2523307800293 0.84951114654541
-2.24897456169128 0.849911093711853
-2.15829539299011 0.85497784614563
-2.14679503440857 0.855555534362793
-2.14023447036743 0.855911135673523
-2.1302478313446 0.856488943099976
-2.11321592330933 0.857599973678589
-2.10194849967957 0.858488917350769
-2.08368182182312 0.859244465827942
-2.07949709892273 0.859688878059387
-2.05989670753479 0.860933303833008
-2.02231788635254 0.862933397293091
-2.0063579082489 0.864177703857422
-1.98493218421936 0.8650221824646
-1.92975258827209 0.868444442749023
-1.91270363330841 0.869111061096191
-1.79737889766693 0.876222133636475
-1.79518568515778 0.876444458961487
-1.78606498241425 0.876933336257935
-1.76786696910858 0.877777814865112
-1.74743521213531 0.878355503082275
-1.70727980136871 0.880666732788086
-1.70540583133698 0.880888938903809
-1.6940096616745 0.881822228431702
-1.68568408489227 0.882355570793152
-1.6769232749939 0.8828444480896
-1.60321795940399 0.886755466461182
-1.59080266952515 0.887377738952637
-1.58341240882874 0.887955546379089
-1.58174979686737 0.888222217559814
-1.55203306674957 0.88955557346344
-1.5372793674469 0.890355587005615
-1.53006017208099 0.890666723251343
-1.51480829715729 0.891244411468506
-1.50497150421143 0.891822218894958
-1.49210393428802 0.892444372177124
-1.4269472360611 0.895111083984375
-1.40275800228119 0.896666646003723
-1.37791275978088 0.897644519805908
-1.36895537376404 0.898355484008789
-1.30529010295868 0.901111125946045
-1.30265831947327 0.901288866996765
-1.28745758533478 0.901822209358215
-1.25814890861511 0.903111100196838
-1.254887342453 0.903288841247559
-1.23401033878326 0.904044389724731
-1.23166739940643 0.904177784919739
-1.22020637989044 0.904755592346191
-1.21441471576691 0.905111074447632
-1.20270693302155 0.905644416809082
-1.18331682682037 0.906755566596985
-1.16205441951752 0.907422304153442
-1.11244821548462 0.909511089324951
-1.10839915275574 0.909733295440674
-1.10204434394836 0.910222291946411
-1.05842161178589 0.912222146987915
-1.05660796165466 0.912355542182922
-1.04232597351074 0.912977695465088
-1.02300262451172 0.914000034332275
-1.00195717811584 0.91462230682373
-0.983633041381836 0.915066719055176
-0.977648973464966 0.915466666221619
-0.963421940803528 0.916000008583069
-0.912911415100098 0.91813325881958
-0.906354427337646 0.918400049209595
-0.872959971427917 0.919688940048218
-0.850324273109436 0.920400023460388
-0.836618661880493 0.921066641807556
-0.819181203842163 0.921955585479736
-0.797490835189819 0.922622203826904
-0.758424282073975 0.924044370651245
-0.754443764686584 0.924222230911255
-0.737627387046814 0.924799919128418
-0.694287300109863 0.926488876342773
-0.667315721511841 0.927111148834229
-0.662197351455688 0.927466630935669
-0.525798916816711 0.932044506072998
-0.507898092269897 0.932666659355164
-0.465023517608643 0.934044361114502
-0.449833631515503 0.934488892555237
-0.42741060256958 0.935022234916687
-0.417632222175598 0.935466647148132
-0.391371011734009 0.936088800430298
-0.374141812324524 0.936622142791748
-0.340935349464417 0.937555551528931
-0.308475971221924 0.938799977302551
-0.289626955986023 0.939422249794006
-0.264358162879944 0.939955472946167
-0.245314598083496 0.940488815307617
-0.241552472114563 0.940622210502625
-0.183486938476562 0.942444443702698
-0.17039954662323 0.942844390869141
-0.103898882865906 0.944666624069214
-0.102497696876526 0.944800019264221
-0.067023754119873 0.945466637611389
-0.060014009475708 0.946133375167847
-0.0415298938751221 0.946622133255005
-0.0368417501449585 0.946799993515015
-0.0226956605911255 0.94742226600647
0.00802397727966309 0.948400020599365
0.0694694519042969 0.950399994850159
0.0760639905929565 0.950666666030884
0.108742117881775 0.951555490493774
0.19009804725647 0.95342230796814
0.237667918205261 0.955244421958923
0.242855548858643 0.955511093139648
0.256066203117371 0.955955505371094
0.260598421096802 0.956177711486816
0.292466878890991 0.956711053848267
0.302238941192627 0.957022190093994
0.317168712615967 0.957599997520447
0.323234796524048 0.957777738571167
0.344228982925415 0.95835554599762
0.374584913253784 0.95942223072052
0.40350866317749 0.960088968276978
0.415884256362915 0.960666656494141
0.444124937057495 0.961333274841309
0.450486779212952 0.961555480957031
0.499885201454163 0.962844371795654
0.502408504486084 0.962977766990662
0.539745092391968 0.963866710662842
0.627378940582275 0.965822219848633
0.63075065612793 0.966000080108643
0.695713639259338 0.967155575752258
0.696132183074951 0.967200040817261
0.709480404853821 0.967688918113708
0.732906222343445 0.968266725540161
0.765763878822327 0.968844413757324
0.771164417266846 0.969066619873047
0.885092377662659 0.971466660499573
0.918797969818115 0.972177743911743
0.934098839759827 0.972266674041748
1.00139164924622 0.972888946533203
1.00713360309601 0.973111152648926
1.03338468074799 0.973644495010376
1.03753507137299 0.973777770996094
1.08479058742523 0.974400043487549
1.10863745212555 0.974933385848999
1.14555072784424 0.975466728210449
1.15276658535004 0.975644469261169
1.20535957813263 0.976133346557617
1.33807277679443 0.978222250938416
1.37362766265869 0.978711128234863
1.45902013778687 0.979555606842041
1.46006798744202 0.979644417762756
1.55052280426025 0.980400085449219
1.80968713760376 0.982222199440002
1.8157194852829 0.982399940490723
1.87793207168579 0.982933282852173
1.885706782341 0.983111143112183
2.01999306678772 0.983733415603638
2.05248594284058 0.98395562171936
2.09375023841858 0.984533309936523
2.41625022888184 0.987333297729492
2.52656269073486 0.988044500350952
2.55481266975403 0.98835563659668
2.76239776611328 0.989599943161011
2.88833999633789 0.990622282028198
3.0304594039917 0.991511106491089
3.21721339225769 0.992177724838257
3.26499485969543 0.992533326148987
3.59175753593445 0.99364447593689
3.61569857597351 0.99382221698761
4.28776741027832 0.995199918746948
4.32438230514526 0.995333313941956
4.70292186737061 0.996177792549133
5.30297374725342 0.997066736221313
5.30830144882202 0.997155547142029
5.3149266242981 0.997200012207031
5.58890962600708 0.997688889503479
7.28020429611206 0.999422192573547
10.0487632751465 1
};
\addlegendentry{Height: 80 Load: 1.0}
\addplot [line width=0.48pt, color3]
table {%
-7.27967977523804 4.44650650024414e-05
-6.73865079879761 0.000488877296447754
-6.28461694717407 0.00195550918579102
-6.21215724945068 0.00235557556152344
-6.14440774917603 0.00284445285797119
-6.13400888442993 0.00297772884368896
-6.02336835861206 0.0035555362701416
-5.99277687072754 0.0040888786315918
-5.94478368759155 0.00462222099304199
-5.80847358703613 0.00608885288238525
-5.80147457122803 0.00626671314239502
-5.76980352401733 0.00684440135955811
-5.5581226348877 0.011911153793335
-5.53737592697144 0.0124444961547852
-5.50685262680054 0.0132888555526733
-5.501305103302 0.0136444568634033
-5.49087953567505 0.0141777992248535
-5.49036931991577 0.014222264289856
-5.47048950195312 0.0147111415863037
-5.43912410736084 0.0157778263092041
-5.43645906448364 0.0160888433456421
-5.42532730102539 0.0167111158370972
-5.40640687942505 0.0175111293792725
-5.39144325256348 0.0180889368057251
-5.3642578125 0.0187555551528931
-5.32930469512939 0.020133376121521
-5.30985736846924 0.0211555957794189
-5.29996681213379 0.0216889381408691
-5.29816484451294 0.0219111442565918
-5.29216194152832 0.0222222805023193
-5.28002452850342 0.02275550365448
-5.22743511199951 0.026044487953186
-5.21819400787354 0.0267555713653564
-5.18614292144775 0.0281777381896973
-5.16099452972412 0.0299111604690552
-5.15735864639282 0.0302221775054932
-5.14414501190186 0.0311555862426758
-5.1401309967041 0.0317777395248413
-5.12681674957275 0.0328888893127441
-5.11182451248169 0.0342667102813721
-5.09637546539307 0.0354222059249878
-5.09442710876465 0.035599946975708
-5.08698415756226 0.0361332893371582
-5.07547330856323 0.0375111103057861
-5.06885433197021 0.0379999876022339
-5.05927467346191 0.0388889312744141
-5.04331922531128 0.0407555103302002
-5.00533103942871 0.044844388961792
-4.99727869033813 0.0453777313232422
-4.93864488601685 0.0516444444656372
-4.93435001373291 0.0524444580078125
-4.93049669265747 0.0532889366149902
-4.9219126701355 0.054088830947876
-4.87736415863037 0.059688925743103
-4.87354803085327 0.060355544090271
-4.86231851577759 0.0615555047988892
-4.85716199874878 0.0620888471603394
-4.73842811584473 0.0759999752044678
-4.73519277572632 0.0764888525009155
-4.72921657562256 0.0771111249923706
-4.68934965133667 0.0826221704483032
-4.68525981903076 0.0831999778747559
-4.68194246292114 0.0837777853012085
-4.67927885055542 0.0843555927276611
-4.67633581161499 0.0849332809448242
-4.66881990432739 0.0861333608627319
-4.6674280166626 0.0863555669784546
-4.65622568130493 0.0878666639328003
-4.64574480056763 0.0895111560821533
-4.64333152770996 0.0901333093643188
-4.63835382461548 0.0911999940872192
-4.62821769714355 0.0925333499908447
-4.62507915496826 0.0931555032730103
-4.62253665924072 0.0936888456344604
-4.62078332901001 0.0941777229309082
-4.61306571960449 0.0951111316680908
-4.60612964630127 0.096311092376709
-4.60071897506714 0.0971555709838867
-4.58878469467163 0.0990222692489624
-4.58437728881836 0.0995111465454102
-4.57683753967285 0.100666642189026
-4.56028652191162 0.103422164916992
-4.55704355239868 0.103866696357727
-4.55423736572266 0.104311108589172
-4.54774141311646 0.10479998588562
-4.53707265853882 0.106311082839966
-4.51698112487793 0.109200000762939
-4.51095342636108 0.109822273254395
-4.50776290893555 0.110355615615845
-4.50385189056396 0.111022233963013
-4.4973611831665 0.111600041389465
-4.48272848129272 0.114177823066711
-4.47418260574341 0.114888906478882
-4.46328449249268 0.116666674613953
-4.46039867401123 0.117111086845398
-4.45383596420288 0.117822170257568
-4.44796943664551 0.118711113929749
-4.44088459014893 0.119377732276917
-4.42790603637695 0.121377825737
-4.42040157318115 0.122222185134888
-4.41316890716553 0.123288869857788
-4.38870048522949 0.126533269882202
-4.38348722457886 0.126977801322937
-4.37579822540283 0.128222227096558
-4.371253490448 0.129377841949463
-4.36694145202637 0.129955530166626
-4.36642169952393 0.130133390426636
-4.36042547225952 0.130666732788086
-4.35622215270996 0.131066679954529
-4.3507981300354 0.131644487380981
-4.33630847930908 0.134311079978943
-4.33240938186646 0.134844422340393
-4.32415342330933 0.136133313179016
-4.31444931030273 0.137288928031921
-4.28740167617798 0.140488862991333
-4.28326082229614 0.141022205352783
-4.27845239639282 0.141733288764954
-4.27286338806152 0.142844438552856
-4.26842737197876 0.143599987030029
-4.26348352432251 0.144222259521484
-4.25874853134155 0.144977807998657
-4.25498390197754 0.145866632461548
-4.24585294723511 0.146888852119446
-4.22842502593994 0.149422168731689
-4.20434331893921 0.153111100196838
-4.20173692703247 0.153688907623291
-4.19587373733521 0.154355525970459
-4.17857360839844 0.157155513763428
-4.17406272888184 0.15773332118988
-4.16953086853027 0.158222198486328
-4.16178035736084 0.159422159194946
-4.15913105010986 0.159777760505676
-4.15568447113037 0.160266637802124
-4.14694499969482 0.162088871002197
-4.13350582122803 0.163866639137268
-4.13092470169067 0.164266705513
-4.12372159957886 0.164977788925171
-4.11448907852173 0.166266679763794
-4.10787105560303 0.167333364486694
-4.10620355606079 0.167822241783142
-4.10239124298096 0.168400049209595
-4.08120107650757 0.172711133956909
-4.06568670272827 0.17519998550415
-4.05387163162231 0.176844477653503
-4.04919004440308 0.177422285079956
-4.04746437072754 0.178044438362122
-3.98414444923401 0.189200043678284
-3.98130941390991 0.189688920974731
-3.98010802268982 0.190044403076172
-3.97453618049622 0.190933346748352
-3.96981072425842 0.191911101341248
-3.96556067466736 0.192711114883423
-3.93745279312134 0.198355555534363
-3.93348550796509 0.199333310127258
-3.91131687164307 0.203644394874573
-3.90361952781677 0.204666614532471
-3.90221357345581 0.204933285713196
-3.89099502563477 0.206533312797546
-3.88787817955017 0.207155585289001
-3.87615609169006 0.209644436836243
-3.87218117713928 0.210266709327698
-3.8679940700531 0.211288928985596
-3.86517786979675 0.211822271347046
-3.86242890357971 0.212666630744934
-3.85751938819885 0.213377714157104
-3.85421967506409 0.213866710662842
-3.82236886024475 0.219155550003052
-3.7980968952179 0.224400043487549
-3.79472208023071 0.224888920783997
-3.75998544692993 0.231955528259277
-3.75555181503296 0.23288893699646
-3.75295376777649 0.23360002040863
-3.74182152748108 0.235599994659424
-3.73862886428833 0.236666679382324
-3.73435950279236 0.2374666929245
-3.72909903526306 0.23817777633667
-3.72465586662292 0.239066600799561
-3.71370649337769 0.240533351898193
-3.70961284637451 0.241466641426086
-3.70847105979919 0.241822242736816
-3.69667983055115 0.24417781829834
-3.6929087638855 0.244666695594788
-3.68820714950562 0.246044397354126
-3.68484091758728 0.246622204780579
-3.68362975120544 0.246933341026306
-3.68083786964417 0.247422218322754
-3.65198564529419 0.251955509185791
-3.64989042282104 0.252444505691528
-3.63042593002319 0.256266593933105
-3.62861251831055 0.25671112537384
-3.58697772026062 0.265333294868469
-3.58316946029663 0.265955567359924
-3.57940340042114 0.266799926757812
-3.57595014572144 0.26728892326355
-3.55984592437744 0.270799994468689
-3.55341100692749 0.272355556488037
-3.54927086830139 0.273155570030212
-3.5468647480011 0.273733377456665
-3.54521584510803 0.274266719818115
-3.54300308227539 0.275022268295288
-3.53949379920959 0.275511145591736
-3.53164649009705 0.277511119842529
-3.52963638305664 0.278044462203979
-3.51887083053589 0.280577778816223
-3.51644015312195 0.281422257423401
-3.51127338409424 0.282622218132019
-3.50634860992432 0.283200025558472
-3.49697232246399 0.2845778465271
-3.49352669715881 0.285377740859985
-3.48761868476868 0.286399960517883
-3.48290324211121 0.287244439125061
-3.4800820350647 0.287999987602234
-3.47568988800049 0.288711071014404
-3.45302200317383 0.293333292007446
-3.44962215423584 0.293911099433899
-3.44622111320496 0.294444441795349
-3.44443964958191 0.294977784156799
-3.44147562980652 0.295599937438965
-3.39681243896484 0.306355595588684
-3.39480376243591 0.306933403015137
-3.39050674438477 0.307733297348022
-3.38564586639404 0.308977842330933
-3.38293647766113 0.309644460678101
-3.37755584716797 0.310666680335999
-3.37127351760864 0.312266707420349
-3.36976456642151 0.31279993057251
-3.36523461341858 0.313822269439697
-3.3616316318512 0.314355611801147
-3.34945249557495 0.316755533218384
-3.34306478500366 0.317999958992004
-3.33929991722107 0.318622231483459
-3.30886602401733 0.324755549430847
-3.28710556030273 0.329822182655334
-3.28454566001892 0.330266714096069
-3.28188753128052 0.330933332443237
-3.27992010116577 0.331466674804688
-3.27608799934387 0.33204448223114
-3.27402782440186 0.332711100578308
-3.26685357093811 0.334266662597656
-3.26149916648865 0.335511088371277
-3.25540709495544 0.336488962173462
-3.2536404132843 0.336933374404907
-3.22392129898071 0.343244433403015
-3.21513986587524 0.345111131668091
-3.21198749542236 0.345600008964539
-3.20819735527039 0.346444487571716
-3.20230579376221 0.347822189331055
-3.19343686103821 0.349911093711853
-3.19089269638062 0.350533366203308
-3.18809509277344 0.351199984550476
-3.17906665802002 0.352977752685547
-3.17348265647888 0.354177713394165
-3.17022299766541 0.354666709899902
-3.15607261657715 0.358222246170044
-3.15328335762024 0.358755588531494
-3.14820456504822 0.360177755355835
-3.14666771888733 0.36080002784729
-3.14023375511169 0.362311124801636
-3.13567495346069 0.363155603408813
-3.13139867782593 0.363866686820984
-3.12526249885559 0.365244388580322
-3.12085890769958 0.3660888671875
-3.11334562301636 0.367599964141846
-3.10994338989258 0.368577718734741
-3.10152149200439 0.370311141014099
-3.09738039970398 0.370844483375549
-3.09215426445007 0.372133374214172
-3.08935594558716 0.372933387756348
-3.08261394500732 0.373955488204956
-3.06898236274719 0.376311063766479
-3.06487417221069 0.37684440612793
-3.05546879768372 0.379022240638733
-3.05363035202026 0.379688858985901
-3.03955769538879 0.382622241973877
-3.03569722175598 0.383155584335327
-3.02931141853333 0.384400010108948
-3.02734041213989 0.385022163391113
-3.02326846122742 0.385555505752563
-3.01979303359985 0.386355519294739
-3.01276707649231 0.387866735458374
-3.00832271575928 0.38848888874054
-3.00202631950378 0.389999985694885
-2.99449110031128 0.391200065612793
-2.99284482002258 0.391644477844238
-2.99081039428711 0.392133355140686
-2.9812126159668 0.394088864326477
-2.97814607620239 0.394533395767212
-2.96951079368591 0.396133303642273
-2.968101978302 0.396622180938721
-2.96412706375122 0.397244453430176
-2.95323276519775 0.399511098861694
-2.95135879516602 0.399999976158142
-2.94814014434814 0.400577783584595
-2.94656205177307 0.401111125946045
-2.92984890937805 0.404799938201904
-2.9231059551239 0.406533360481262
-2.92087507247925 0.406755566596985
-2.89864063262939 0.411288857460022
-2.89642786979675 0.41177773475647
-2.89216995239258 0.412577748298645
-2.89065527915955 0.412933349609375
-2.88131880760193 0.414888858795166
-2.87810087203979 0.415733337402344
-2.87690258026123 0.416177749633789
-2.87387919425964 0.416977763175964
-2.87044334411621 0.417555570602417
-2.869469165802 0.417822241783142
-2.86768293380737 0.418266654014587
-2.86404633522034 0.418888926506042
-2.85328817367554 0.420799970626831
-2.84869980812073 0.421644449234009
-2.84483480453491 0.422266721725464
-2.83918333053589 0.424044370651245
-2.83801937103271 0.424533367156982
-2.82490992546082 0.427422285079956
-2.81501221656799 0.428755521774292
-2.81008887290955 0.429555535316467
-2.80807256698608 0.430222272872925
-2.79455041885376 0.432711124420166
-2.7880642414093 0.433777809143066
-2.78576231002808 0.434177756309509
-2.78364658355713 0.434755563735962
-2.78062748908997 0.435377836227417
-2.77901434898376 0.435688853263855
-2.77482295036316 0.43631112575531
-2.771240234375 0.437333345413208
-2.76234364509583 0.439066648483276
-2.75436115264893 0.440444469451904
-2.74704909324646 0.441822290420532
-2.7420916557312 0.442711114883423
-2.73874115943909 0.443733334541321
-2.72858643531799 0.445733308792114
-2.71959662437439 0.44760000705719
-2.71629047393799 0.448044419288635
-2.71257901191711 0.44866669178009
-2.70930027961731 0.449377775192261
-2.70536351203918 0.449911117553711
-2.69012451171875 0.4528888463974
-2.68250775337219 0.454222202301025
-2.67957019805908 0.454888820648193
-2.67370796203613 0.455733299255371
-2.66625142097473 0.457466602325439
-2.66176152229309 0.45835554599762
-2.65586400032043 0.459022283554077
-2.6404402256012 0.462000012397766
-2.63630771636963 0.462666630744934
-2.63424324989319 0.463111162185669
-2.63093400001526 0.464044451713562
-2.6276741027832 0.464666604995728
-2.62118983268738 0.466311097145081
-2.61839056015015 0.466933369636536
-2.54668021202087 0.48199999332428
-2.54261755943298 0.482577800750732
-2.53982543945312 0.482933282852173
-2.53827571868896 0.483377814292908
-2.53023433685303 0.485022187232971
-2.52535581588745 0.486088871955872
-2.52247047424316 0.486755609512329
-2.51700472831726 0.487555503845215
-2.51390790939331 0.48800003528595
-2.510085105896 0.48871111869812
-2.50830316543579 0.489111185073853
-2.50276017189026 0.489955544471741
-2.49623918533325 0.491377830505371
-2.49418592453003 0.491911172866821
-2.47178435325623 0.496266603469849
-2.46964621543884 0.496799945831299
-2.46692514419556 0.497422218322754
-2.45505785942078 0.500044465065002
-2.45295667648315 0.500622272491455
-2.44941830635071 0.501244425773621
-2.43952751159668 0.502933263778687
-2.43628334999084 0.503688812255859
-2.4336154460907 0.50422215461731
-2.43194103240967 0.504622220993042
-2.42898106575012 0.505200028419495
-2.41412711143494 0.508755564689636
-2.40086197853088 0.51200008392334
-2.39880681037903 0.512488842010498
-2.39336395263672 0.513377785682678
-2.38249754905701 0.516311168670654
-2.37977623939514 0.516977787017822
-2.37690281867981 0.51746666431427
-2.3752658367157 0.518133401870728
-2.36347007751465 0.520444393157959
-2.36197280883789 0.520711183547974
-2.35755777359009 0.521422147750854
-2.35597658157349 0.521866679191589
-2.35272526741028 0.52257776260376
-2.32118725776672 0.529244422912598
-2.31922054290771 0.529777765274048
-2.3135232925415 0.530888915061951
-2.31169629096985 0.531688928604126
-2.30903434753418 0.532355546951294
-2.30688285827637 0.532977819442749
-2.30432868003845 0.533955574035645
-2.30206227302551 0.534622192382812
-2.297114610672 0.53546667098999
-2.29110503196716 0.536444425582886
-2.28433585166931 0.537511110305786
-2.2771098613739 0.538755536079407
-2.27502727508545 0.539244413375854
-2.25815105438232 0.542400002479553
-2.25565576553345 0.543111085891724
-2.23337721824646 0.547866582870483
-2.23082113265991 0.548444509506226
-2.22494578361511 0.549511194229126
-2.22126054763794 0.550133347511292
-2.21688628196716 0.551199913024902
-2.21379208564758 0.55204439163208
-2.21169447898865 0.552622199058533
-2.18836355209351 0.558355569839478
-2.17185235023499 0.562222242355347
-2.16890454292297 0.562666654586792
-2.16459822654724 0.56386661529541
-2.159348487854 0.564666748046875
-2.15737581253052 0.56511116027832
-2.15462207794189 0.565599918365479
-2.14791345596313 0.567022204399109
-2.08331274986267 0.580488920211792
-2.08113312721252 0.58097779750824
-2.07820463180542 0.581422209739685
-2.07455348968506 0.58186674118042
-2.06750130653381 0.583244442939758
-2.06402039527893 0.583822250366211
-2.05989217758179 0.584711074829102
-2.05568957328796 0.585466623306274
-2.05373811721802 0.586088895797729
-2.03591418266296 0.589733362197876
-2.02459859848022 0.59191107749939
-2.01914715766907 0.592755556106567
-2.01610040664673 0.593422174453735
-2.01172828674316 0.594355583190918
-2.00249981880188 0.596044421195984
-2.00058960914612 0.596488952636719
-1.99575626850128 0.597377777099609
-1.97495198249817 0.601422309875488
-1.95381236076355 0.605955600738525
-1.93828082084656 0.608355522155762
-1.93720352649689 0.608622193336487
-1.93528199195862 0.609155535697937
-1.89425444602966 0.617200016975403
-1.88140487670898 0.619733333587646
-1.86828088760376 0.622400045394897
-1.86479246616364 0.622933387756348
-1.86034917831421 0.624044418334961
-1.8583390712738 0.624488830566406
-1.85014581680298 0.625733375549316
-1.83787667751312 0.62773334980011
-1.83094358444214 0.629377841949463
-1.82580828666687 0.630088806152344
-1.81334674358368 0.632177829742432
-1.7979736328125 0.635244369506836
-1.79433929920197 0.635822296142578
-1.78829658031464 0.637244462966919
-1.77807021141052 0.639111042022705
-1.77471566200256 0.639600038528442
-1.76344645023346 0.641688823699951
-1.75973618030548 0.642355561256409
-1.75747132301331 0.642888903617859
-1.75065100193024 0.643866658210754
-1.73736441135406 0.646488904953003
-1.73018860816956 0.647466659545898
-1.72515881061554 0.648355484008789
-1.72119915485382 0.649111032485962
-1.70993292331696 0.651066660881042
-1.7080534696579 0.65137779712677
-1.70322382450104 0.652177810668945
-1.70107305049896 0.652577757835388
-1.69664967060089 0.653155565261841
-1.68805885314941 0.654444456100464
-1.68663167953491 0.654799938201904
-1.68142259120941 0.655688881874084
-1.65753090381622 0.659688949584961
-1.65346491336823 0.660177707672119
-1.64961743354797 0.660711050033569
-1.64639914035797 0.661288976669312
-1.64296293258667 0.662177801132202
-1.63994860649109 0.662800073623657
-1.62579786777496 0.664933323860168
-1.62233257293701 0.665733337402344
-1.61935687065125 0.666177749633789
-1.61275506019592 0.667377710342407
-1.6101461648941 0.667822241783142
-1.58641183376312 0.672311067581177
-1.58291125297546 0.673200011253357
-1.57566463947296 0.674088954925537
-1.56159281730652 0.676266670227051
-1.55925035476685 0.676800012588501
-1.55586504936218 0.677555561065674
-1.54165029525757 0.67906665802002
-1.53225290775299 0.680622220039368
-1.52910602092743 0.681111097335815
-1.52512407302856 0.681599974632263
-1.52065980434418 0.682355642318726
-1.51514685153961 0.683377742767334
-1.50618076324463 0.684266686439514
-1.49565386772156 0.68613338470459
-1.49239230155945 0.686711072921753
-1.486212849617 0.687777757644653
-1.48321580886841 0.688266754150391
-1.47637557983398 0.689244508743286
-1.47402811050415 0.689777851104736
-1.46704173088074 0.69088888168335
-1.46558833122253 0.69124436378479
-1.43701386451721 0.694977760314941
-1.43264627456665 0.695466637611389
-1.42380118370056 0.69706666469574
-1.41634082794189 0.698177814483643
-1.41589832305908 0.698400020599365
-1.41206336021423 0.698844432830811
-1.40781354904175 0.699599981307983
-1.40316307544708 0.700088977813721
-1.39999103546143 0.700888872146606
-1.39595210552216 0.701377749443054
-1.38862550258636 0.70271110534668
-1.38425064086914 0.70342230796814
-1.36538922786713 0.706222295761108
-1.34831392765045 0.70871114730835
-1.34292149543762 0.709822177886963
-1.33782553672791 0.710444450378418
-1.33146941661835 0.711822271347046
-1.32242488861084 0.713199973106384
-1.31491780281067 0.71435546875
-1.3101053237915 0.714844465255737
-1.30145132541656 0.716000080108643
-1.29339003562927 0.717333316802979
-1.28722023963928 0.718400001525879
-1.27811968326569 0.719599962234497
-1.24692237377167 0.724400043487549
-1.24181437492371 0.724977731704712
-1.23009467124939 0.726444482803345
-1.22649157047272 0.726933360099792
-1.21912169456482 0.727777719497681
-1.21738469600677 0.728222250938416
-1.21032536029816 0.729022264480591
-1.20578348636627 0.729733347892761
-1.20180976390839 0.730711102485657
-1.19003367424011 0.731688976287842
-1.18800842761993 0.732044458389282
-1.18115413188934 0.733155488967896
-1.16990733146667 0.735555529594421
-1.16012108325958 0.736888885498047
-1.15373826026917 0.737422227859497
-1.15169560909271 0.737955570220947
-1.14640188217163 0.738577842712402
-1.1434428691864 0.739022254943848
-1.13983952999115 0.739511132240295
-1.13437867164612 0.740222215652466
-1.12983763217926 0.740755558013916
-1.12401592731476 0.741422176361084
-1.11241698265076 0.742977857589722
-1.10697901248932 0.743555545806885
-1.10327291488647 0.744133353233337
-1.09832906723022 0.744666695594788
-1.09410226345062 0.745199918746948
-1.08331787586212 0.746622204780579
-1.0783885717392 0.747111082077026
-1.07643210887909 0.747422218322754
-1.07027888298035 0.748044490814209
-1.06705963611603 0.748577833175659
-1.06251728534698 0.74928891658783
-1.01637649536133 0.75564444065094
-1.01202929019928 0.75617778301239
-1.00709009170532 0.756888866424561
-1.0049352645874 0.757466673851013
-0.996483087539673 0.758488893508911
-0.993605136871338 0.758977770805359
-0.971417665481567 0.762133359909058
-0.969264268875122 0.762488842010498
-0.964931726455688 0.762977838516235
-0.96039354801178 0.763555526733398
-0.958189249038696 0.763999938964844
-0.951107978820801 0.764888882637024
-0.945197105407715 0.765422224998474
-0.93889594078064 0.766088962554932
-0.919696569442749 0.76817774772644
-0.913781404495239 0.768577814102173
-0.909862995147705 0.769066691398621
-0.88642144203186 0.772088885307312
-0.879649639129639 0.77275562286377
-0.876181960105896 0.77311110496521
-0.865995287895203 0.774311065673828
-0.840091228485107 0.777422189712524
-0.829306840896606 0.778533339500427
-0.826680183410645 0.77893328666687
-0.822427868843079 0.779733419418335
-0.817611217498779 0.7803555727005
-0.811808109283447 0.780888915061951
-0.796083569526672 0.783066749572754
-0.795657634735107 0.783288955688477
-0.785651922225952 0.784133315086365
-0.785220384597778 0.784266710281372
-0.776249885559082 0.784888863563538
-0.751741409301758 0.787733316421509
-0.745492696762085 0.788311123847961
-0.742663264274597 0.788666725158691
-0.731272578239441 0.789733409881592
-0.723082661628723 0.790533304214478
-0.710283994674683 0.791955471038818
-0.701509475708008 0.792888879776001
-0.696915745735168 0.793511152267456
-0.646302223205566 0.799022197723389
-0.620380163192749 0.802000045776367
-0.598317265510559 0.804355621337891
-0.588440418243408 0.804933309555054
-0.585685968399048 0.805377721786499
-0.580306053161621 0.805911064147949
-0.573189735412598 0.806755542755127
-0.567667484283447 0.807244420051575
-0.533385992050171 0.811155557632446
-0.519975423812866 0.812533378601074
-0.479241609573364 0.817244529724121
-0.474104881286621 0.817688941955566
-0.417916178703308 0.822533369064331
-0.404520153999329 0.823511123657227
-0.401239633560181 0.823866605758667
-0.388115167617798 0.82462215423584
-0.355445504188538 0.827555537223816
-0.346183300018311 0.828222274780273
-0.343303680419922 0.828622221946716
-0.339197635650635 0.829066753387451
-0.330194115638733 0.829688906669617
-0.322784304618835 0.83044445514679
-0.31400465965271 0.831066608428955
-0.301151394844055 0.832044363021851
-0.294924139976501 0.832533359527588
-0.216379642486572 0.839777708053589
-0.210280179977417 0.840311050415039
-0.163354754447937 0.844666719436646
-0.159389972686768 0.845155477523804
-0.151813983917236 0.846044421195984
-0.145086884498596 0.847022294998169
-0.135424137115479 0.847599983215332
-0.12773060798645 0.84844446182251
-0.119063854217529 0.849066734313965
-0.115200996398926 0.849466681480408
-0.109256505966187 0.849955558776855
-0.104900717735291 0.850266695022583
-0.0974470376968384 0.850977778434753
-0.0589717626571655 0.85408890247345
-0.050715446472168 0.854755640029907
-0.0475186109542847 0.855066657066345
-0.0208793878555298 0.857066631317139
-0.00562191009521484 0.858266592025757
0.0022808313369751 0.858844518661499
0.0143759250640869 0.85991108417511
0.0448122024536133 0.862177848815918
0.0499447584152222 0.862622261047363
0.0611808300018311 0.863511085510254
0.0878477096557617 0.865155577659607
0.135547399520874 0.868844509124756
0.141862392425537 0.869422197341919
0.163413047790527 0.870577812194824
0.17786717414856 0.871644496917725
0.183104753494263 0.872177839279175
0.214567303657532 0.874311089515686
0.222285628318787 0.875066637992859
0.23158848285675 0.875644445419312
0.236104130744934 0.876044511795044
0.274992704391479 0.878400087356567
0.276125431060791 0.878577709197998
0.283604145050049 0.879111051559448
0.292858362197876 0.879822254180908
0.308354377746582 0.880800008773804
0.321400046348572 0.882044434547424
0.346645951271057 0.883822202682495
0.362929940223694 0.884844422340393
0.365985989570618 0.885066747665405
0.380201101303101 0.885733366012573
0.39296019077301 0.886444449424744
0.407240748405457 0.887155532836914
0.427163481712341 0.88848888874054
0.44819450378418 0.889955520629883
0.468581080436707 0.890888929367065
0.473422527313232 0.891111135482788
0.493175745010376 0.892444372177124
0.530213356018066 0.895511150360107
0.541970491409302 0.896133303642273
0.559738397598267 0.897022247314453
0.591071844100952 0.898355484008789
0.641291856765747 0.901822209358215
0.650448322296143 0.902400016784668
0.734407424926758 0.906399965286255
0.748213291168213 0.907111167907715
0.750546932220459 0.907333374023438
0.762741327285767 0.907955527305603
0.764493227005005 0.908133268356323
0.775861263275146 0.908844470977783
0.785658955574036 0.909511089324951
0.796689033508301 0.910088896751404
0.810095310211182 0.910755634307861
0.817478179931641 0.911511182785034
0.829299211502075 0.91231107711792
0.853718996047974 0.91302227973938
0.86196756362915 0.913599967956543
0.909623146057129 0.915866613388062
0.931593894958496 0.916666746139526
0.944918870925903 0.917422294616699
1.03832113742828 0.922311067581177
1.04578530788422 0.922755479812622
1.05532085895538 0.92342221736908
1.08109545707703 0.924755573272705
1.09610903263092 0.925511121749878
1.10090208053589 0.925733327865601
1.11443865299225 0.926311135292053
1.12230837345123 0.926755547523499
1.14776825904846 0.927466630935669
1.17104494571686 0.928444385528564
1.18305945396423 0.928888916969299
1.29692709445953 0.933333396911621
1.32919156551361 0.934622287750244
1.34101927280426 0.935155630111694
1.34923827648163 0.935466647148132
1.36446118354797 0.936044454574585
1.36523532867432 0.93613338470459
1.37810683250427 0.936577796936035
1.3824337720871 0.936933279037476
1.41324722766876 0.937555551528931
1.41999626159668 0.937955617904663
1.44074857234955 0.938711166381836
1.45436024665833 0.939422249794006
1.46814203262329 0.939955472946167
1.48143804073334 0.940577745437622
1.48943781852722 0.940977811813354
1.50480508804321 0.941377758979797
1.53534615039825 0.942355632781982
1.55499315261841 0.94302225112915
1.58047699928284 0.943688869476318
1.66700410842896 0.945999979972839
1.68077504634857 0.946488857269287
1.69384586811066 0.947022199630737
1.77498614788055 0.949244499206543
1.78182291984558 0.949599981307983
1.81208908557892 0.950177788734436
1.84123396873474 0.951066732406616
1.84295618534088 0.951244473457336
1.86350679397583 0.951866626739502
1.87573635578156 0.952488899230957
1.88869154453278 0.952800035476685
1.90117812156677 0.952933311462402
1.92429089546204 0.95342230796814
1.93458437919617 0.953911066055298
1.94462549686432 0.95431113243103
1.97345471382141 0.955111026763916
1.99491286277771 0.955688953399658
2.01411819458008 0.956266641616821
2.06168174743652 0.957555532455444
2.08577799797058 0.958088874816895
2.09411668777466 0.958266735076904
2.11571979522705 0.959111094474792
2.12660956382751 0.959511041641235
2.17217087745667 0.960622310638428
2.19817900657654 0.961333274841309
2.25647473335266 0.962622165679932
2.26334810256958 0.962755560874939
2.28009963035583 0.963066577911377
2.30402326583862 0.963511109352112
2.76947283744812 0.972622156143188
2.80829310417175 0.973200082778931
2.84730195999146 0.973955631256104
2.85483741760254 0.974133253097534
2.90399098396301 0.974755525588989
2.90930271148682 0.974933385848999
2.99274253845215 0.976844429969788
3.0248806476593 0.977466583251953
3.03253030776978 0.977777719497681
3.09761953353882 0.978800058364868
3.1124279499054 0.979155540466309
3.14011669158936 0.979688882827759
3.14312028884888 0.979777812957764
3.18532276153564 0.980666637420654
3.19866299629211 0.981022238731384
3.21911263465881 0.981511116027832
3.24158883094788 0.981911182403564
3.2817816734314 0.982444524765015
3.28713130950928 0.98271107673645
3.35129380226135 0.98360002040863
3.40284442901611 0.984222173690796
3.44405317306519 0.984666585922241
3.48677325248718 0.985155582427979
3.56649565696716 0.985777854919434
3.56744408607483 0.985822200775146
3.61962413787842 0.986266613006592
3.6684741973877 0.986977815628052
3.71899962425232 0.98764443397522
3.86156010627747 0.988622188568115
4.14533853530884 0.991955518722534
4.20261383056641 0.992577791213989
4.27197790145874 0.99328887462616
4.35800313949585 0.99382221698761
4.40014839172363 0.994088888168335
4.53622817993164 0.995022296905518
4.65757179260254 0.995555639266968
4.92231416702271 0.996844530105591
5.14072942733765 0.997688889503479
5.2683539390564 0.998133420944214
5.62866115570068 0.998755574226379
5.68602561950684 0.998977780342102
5.88641977310181 0.999555587768555
6.19427967071533 0.999955534934998
6.29817390441895 1
};
\addlegendentry{Height: 160 Load: 0.5}
\addplot [line width=0.48pt, color3, dotted]
table {%
-10.1871814727783 4.44650650024414e-05
-9.70838451385498 0.000488877296447754
-9.30006694793701 0.00240004062652588
-9.05050945281982 0.00435554981231689
-9.04409694671631 0.00457775592803955
-8.99969673156738 0.00515556335449219
-8.9094123840332 0.00666666030883789
-8.90361976623535 0.00688886642456055
-8.86865139007568 0.00742220878601074
-8.85831546783447 0.00768887996673584
-8.84489345550537 0.00831115245819092
-8.84054756164551 0.00848889350891113
-8.79485416412354 0.00951111316680908
-8.7654447555542 0.0106222629547119
-8.74631023406982 0.0111111402511597
-8.73409843444824 0.0114222764968872
-8.71158313751221 0.0119999647140503
-8.67439460754395 0.0132443904876709
-8.66731262207031 0.0136889219284058
-8.642991065979 0.0143110752105713
-8.62681007385254 0.0149333477020264
-8.61782836914062 0.0152444839477539
-8.60193347930908 0.0157778263092041
-8.58045387268066 0.0167111158370972
-8.46124839782715 0.0219111442565918
-8.44166088104248 0.0232000350952148
-8.43049621582031 0.0236889123916626
-8.4268274307251 0.0240000486373901
-8.40349388122559 0.0251555442810059
-8.39203643798828 0.0259555578231812
-8.36948108673096 0.026711106300354
-8.3600902557373 0.0274221897125244
-8.35324096679688 0.0279110670089722
-8.34694957733154 0.0283111333847046
-8.33732509613037 0.0288000106811523
-8.32887363433838 0.0296444892883301
-8.32676315307617 0.0298666954040527
-8.32087802886963 0.0304000377655029
-8.31457614898682 0.0311555862426758
-8.30275344848633 0.0321333408355713
-8.29838180541992 0.0326666831970215
-8.28479194641113 0.0338221788406372
-8.27964782714844 0.034311056137085
-8.27024173736572 0.0355111360549927
-8.26814460754395 0.0357333421707153
-8.2598762512207 0.0367110967636108
-8.24212551116943 0.0387555360794067
-8.21815872192383 0.0417777299880981
-8.20837497711182 0.0429333448410034
-8.20318412780762 0.0435999631881714
-8.19788455963135 0.0440444946289062
-8.19236946105957 0.0448000431060791
-8.18918895721436 0.0451110601425171
-8.17949867248535 0.0461777448654175
-8.17443466186523 0.0469332933425903
-8.1647891998291 0.0479111671447754
-8.15809917449951 0.0489333868026733
-8.14733219146729 0.0504000186920166
-8.14224243164062 0.0508888959884644
-8.14016056060791 0.0512444972991943
-8.13311767578125 0.0522222518920898
-8.13081169128418 0.0525777339935303
-8.12807178497314 0.0531110763549805
-8.1236743927002 0.0537333488464355
-8.11576366424561 0.0543111562728882
-8.11326026916504 0.0547111034393311
-8.1073579788208 0.0555111169815063
-8.09632301330566 0.0570222139358521
-8.07008171081543 0.0600444078445435
-8.06668758392334 0.0605332851409912
-8.05705070495605 0.0613332986831665
-8.05523204803467 0.0618221759796143
-8.05075073242188 0.0623999834060669
-8.04845809936523 0.0627555847167969
-8.03360271453857 0.0648000240325928
-8.03139591217041 0.0650222301483154
-8.02796649932861 0.0655111074447632
-8.02511978149414 0.0658222436904907
-8.02019596099854 0.0665777921676636
-8.01617622375488 0.0672444105148315
-8.00637054443359 0.068577766418457
-7.94572305679321 0.0768444538116455
-7.94119453430176 0.0774667263031006
-7.94062471389771 0.0776000022888184
-7.93326330184937 0.0781333446502686
-7.92236709594727 0.0795555114746094
-7.92096376419067 0.079777717590332
-7.90876245498657 0.0810666084289551
-7.90251159667969 0.0818666219711304
-7.89532327651978 0.0825778245925903
-7.88997936248779 0.083466649055481
-7.87372875213623 0.0858666896820068
-7.86971950531006 0.0863111019134521
-7.86809015274048 0.0866667032241821
-7.86459875106812 0.0872443914413452
-7.85720586776733 0.088355541229248
-7.84211444854736 0.0902222394943237
-7.83739709854126 0.0907555818557739
-7.83570861816406 0.0911999940872192
-7.82824373245239 0.0918666124343872
-7.82613515853882 0.0923556089401245
-7.82159519195557 0.0929332971572876
-7.8129243850708 0.0940444469451904
-7.80814504623413 0.0946667194366455
-7.7881441116333 0.0971111059188843
-7.78308296203613 0.0979111194610596
-7.78076124191284 0.0983110666275024
-7.77567768096924 0.0987999439239502
-7.76878023147583 0.0998666286468506
-7.69025421142578 0.110577821731567
-7.67780351638794 0.112622261047363
-7.67308664321899 0.113199949264526
-7.66021871566772 0.114977836608887
-7.64613008499146 0.117599964141846
-7.64205121994019 0.118133306503296
-7.63288450241089 0.118977785110474
-7.62939357757568 0.119777798652649
-7.62362718582153 0.120800018310547
-7.62224006652832 0.121111154556274
-7.61475086212158 0.12244439125061
-7.61168241500854 0.123022198677063
-7.60681772232056 0.123777747154236
-7.59848976135254 0.124933362007141
-7.59016847610474 0.126355528831482
-7.58582639694214 0.126888871192932
-7.57496738433838 0.12844443321228
-7.56591320037842 0.129822254180908
-7.55946922302246 0.130577802658081
-7.55737924575806 0.130888938903809
-7.55041694641113 0.131866693496704
-7.52897262573242 0.134844422340393
-7.52576589584351 0.135377764701843
-7.51096630096436 0.137333393096924
-7.50329685211182 0.13813328742981
-7.50076150894165 0.138399958610535
-7.47694253921509 0.142311096191406
-7.46167230606079 0.144711136817932
-7.44775724411011 0.146399974822998
-7.43670511245728 0.147866725921631
-7.43479490280151 0.148044466972351
-7.42885541915894 0.148755550384521
-7.42653322219849 0.149422168731689
-7.41790533065796 0.150533318519592
-7.41063213348389 0.151511073112488
-7.40948677062988 0.151822209358215
-7.40461730957031 0.152355551719666
-7.40217304229736 0.152666687965393
-7.39283895492554 0.154088854789734
-7.38672065734863 0.155066728591919
-7.38309955596924 0.155555605888367
-7.36819314956665 0.158222198486328
-7.36567640304565 0.158888936042786
-7.36010980606079 0.159644484519958
-7.35485410690308 0.160577774047852
-7.34671449661255 0.162088871002197
-7.34426021575928 0.162533283233643
-7.33871793746948 0.163288831710815
-7.33589220046997 0.163777828216553
-7.32927846908569 0.164888858795166
-7.32293224334717 0.165377736091614
-7.31768655776978 0.166266679763794
-7.29886674880981 0.168799996376038
-7.29299974441528 0.169866681098938
-7.28830671310425 0.170400023460388
-7.28563928604126 0.170888900756836
-7.28178310394287 0.171644449234009
-7.27303838729858 0.173333287239075
-7.27207565307617 0.1735999584198
-7.26667356491089 0.17431116104126
-7.25717163085938 0.176577806472778
-7.25395822525024 0.177111148834229
-7.24800777435303 0.177911162376404
-7.2446346282959 0.178400039672852
-7.23041248321533 0.18084442615509
-7.2274284362793 0.181288838386536
-7.22450590133667 0.181955575942993
-7.21868085861206 0.183111071586609
-7.21501588821411 0.183688879013062
-7.2109432220459 0.184488892555237
-7.20255661010742 0.185555577278137
-7.19822120666504 0.186444401741028
-7.18279838562012 0.189422249794006
-7.17759704589844 0.190044403076172
-7.16701221466064 0.19177782535553
-7.16332101821899 0.192222237586975
-7.15878820419312 0.192844390869141
-7.14925813674927 0.194311141967773
-7.14315176010132 0.195422172546387
-7.14017534255981 0.195911169052124
-7.13642644882202 0.19671106338501
-7.13408470153809 0.197200059890747
-7.12967777252197 0.197911143302917
-7.11994647979736 0.199466705322266
-7.11695528030396 0.200000047683716
-7.11006498336792 0.201422214508057
-7.10625648498535 0.202044486999512
-7.09840106964111 0.20431113243103
-7.09311723709106 0.205288887023926
-7.08069229125977 0.207777738571167
-7.07592153549194 0.208400011062622
-7.06501483917236 0.210577726364136
-7.06035804748535 0.211466670036316
-7.05886316299438 0.211688876152039
-7.05278730392456 0.212711095809937
-7.04626560211182 0.214044451713562
-7.03609228134155 0.21613335609436
-7.03101396560669 0.217022180557251
-7.02740240097046 0.217955589294434
-7.02405595779419 0.218711137771606
-7.0220365524292 0.219155550003052
-7.01262474060059 0.220577716827393
-7.00741672515869 0.221955537796021
-7.00484752655029 0.222488880157471
-6.99216413497925 0.224577784538269
-6.98709201812744 0.225377798080444
-6.95961427688599 0.231377840042114
-6.95713758468628 0.231866717338562
-6.95436000823975 0.232399940490723
-6.95035552978516 0.233022212982178
-6.94375276565552 0.234577775001526
-6.94162464141846 0.234933376312256
-6.93668556213379 0.235644459724426
-6.93537759780884 0.236044406890869
-6.93255233764648 0.236533284187317
-6.93169069290161 0.237022161483765
-6.92713975906372 0.237555503845215
-6.92522096633911 0.23817777633667
-6.92469120025635 0.238444447517395
-6.9173755645752 0.239111065864563
-6.91576814651489 0.239733338356018
-6.91312313079834 0.240399956703186
-6.90925741195679 0.241155505180359
-6.90668344497681 0.241600036621094
-6.88617849349976 0.245822191238403
-6.8837571144104 0.246311068534851
-6.87585783004761 0.247822284698486
-6.86846780776978 0.24928891658783
-6.86504602432251 0.249777793884277
-6.86260080337524 0.250311136245728
-6.85979270935059 0.250933289527893
-6.85567188262939 0.251911163330078
-6.85230779647827 0.252400040626526
-6.85019826889038 0.252933263778687
-6.84826231002808 0.253422260284424
-6.84562015533447 0.254311084747314
-6.84270048141479 0.25493335723877
-6.8120641708374 0.261555552482605
-6.80990552902222 0.262222290039062
-6.80864667892456 0.262666702270508
-6.7799596786499 0.268844485282898
-6.7741904258728 0.269644498825073
-6.7712516784668 0.270222187042236
-6.76877164840698 0.271111130714417
-6.76611185073853 0.271466732025146
-6.7630934715271 0.271911144256592
-6.7586145401001 0.273200035095215
-6.74803018569946 0.275333404541016
-6.73467350006104 0.278177738189697
-6.73331785202026 0.27875554561615
-6.73024940490723 0.279377818107605
-6.72813653945923 0.279777765274048
-6.72656917572021 0.280266642570496
-6.7093505859375 0.284533262252808
-6.70585012435913 0.285022258758545
-6.70017862319946 0.28600001335144
-6.69628286361694 0.286844491958618
-6.68332099914551 0.289244413375854
-6.68035507202148 0.290311098098755
-6.6778621673584 0.290888905525208
-6.67423439025879 0.292133331298828
-6.66609811782837 0.293733358383179
-6.66258764266968 0.294311046600342
-6.65648651123047 0.295733332633972
-6.65432214736938 0.2960444688797
-6.65231800079346 0.296488881111145
-6.65039014816284 0.296888828277588
-6.64650678634644 0.297688961029053
-6.63813543319702 0.298888921737671
-6.63487434387207 0.299600005149841
-6.61157751083374 0.304844379425049
-6.60821151733398 0.305377721786499
-6.60350370407104 0.306222200393677
-6.60137701034546 0.306755542755127
-6.58423328399658 0.309955596923828
-6.57908248901367 0.311066627502441
-6.57575416564941 0.311733365058899
-6.56489133834839 0.313644409179688
-6.5624041557312 0.314266681671143
-6.55881214141846 0.315022230148315
-6.55541372299194 0.315688848495483
-6.53907346725464 0.31915557384491
-6.53124856948853 0.32057774066925
-6.52863693237305 0.321111083030701
-6.52519941329956 0.321777820587158
-6.52373218536377 0.322177767753601
-6.50326108932495 0.326533317565918
-6.50016832351685 0.327466726303101
-6.49753522872925 0.327955484390259
-6.49142265319824 0.328977823257446
-6.48818778991699 0.329466700553894
-6.4861798286438 0.329822182655334
-6.48388385772705 0.33044445514679
-6.45723104476929 0.335688829421997
-6.45427465438843 0.33626663684845
-6.4449782371521 0.338666677474976
-6.44023418426514 0.339244484901428
-6.42528676986694 0.34226667881012
-6.42322158813477 0.342711091041565
-6.41996383666992 0.343644380569458
-6.41805553436279 0.344133377075195
-6.41634798049927 0.344622254371643
-6.41238355636597 0.345600008964539
-6.40188407897949 0.348000049591064
-6.39607810974121 0.349111080169678
-6.39249277114868 0.350000023841858
-6.38917922973633 0.350488901138306
-6.38462924957275 0.351733326911926
-6.38172578811646 0.352444410324097
-6.37805032730103 0.353377819061279
-6.37551069259644 0.353911161422729
-6.34820079803467 0.359466671943665
-6.34425354003906 0.36044442653656
-6.33997964859009 0.361022233963013
-6.33747863769531 0.361644506454468
-6.33374118804932 0.362711071968079
-6.32902812957764 0.363377809524536
-6.32366466522217 0.364355564117432
-6.32240009307861 0.364888906478882
-6.31830978393555 0.36555552482605
-6.31389951705933 0.366533279418945
-6.30912351608276 0.367244482040405
-6.2970404624939 0.370177745819092
-6.2933030128479 0.371155500411987
-6.25676774978638 0.37862229347229
-6.25165987014771 0.379555583000183
-6.24860763549805 0.380222201347351
-6.2315821647644 0.384000062942505
-6.22852373123169 0.384711146354675
-6.22342729568481 0.385866641998291
-6.20749711990356 0.389511108398438
-6.20519065856934 0.390133380889893
-6.19889116287231 0.391511082649231
-6.19527769088745 0.392488956451416
-6.18943214416504 0.393644452095032
-6.18787097930908 0.3943110704422
-6.1796612739563 0.395866632461548
-6.17797899246216 0.396355628967285
-6.14743804931641 0.403288841247559
-6.14526748657227 0.403822183609009
-6.13720703125 0.405244469642639
-6.13217782974243 0.405866622924805
-6.12423133850098 0.407599925994873
-6.12243175506592 0.408133268356323
-6.12090730667114 0.408711075782776
-6.11805200576782 0.409377813339233
-6.10767555236816 0.411466598510742
-6.09464740753174 0.414444446563721
-6.09010744094849 0.415199995040894
-6.085373878479 0.416044473648071
-6.07973670959473 0.417333364486694
-6.07508754730225 0.417999982833862
-6.07430744171143 0.41848886013031
-6.06854057312012 0.41919994354248
-6.05445718765259 0.421822190284729
-6.04742908477783 0.42342221736908
-6.04584646224976 0.423911094665527
-6.04323530197144 0.424444437026978
-6.03432703018188 0.426222205162048
-6.03269386291504 0.426711082458496
-6.01661968231201 0.430044412612915
-6.01426362991333 0.430533289909363
-6.00405263900757 0.433155536651611
-5.9990348815918 0.434044480323792
-5.98277139663696 0.43702220916748
-5.97884368896484 0.437733292579651
-5.9592342376709 0.441911101341248
-5.95356702804565 0.443244457244873
-5.95252370834351 0.443555593490601
-5.94636011123657 0.444755554199219
-5.9422869682312 0.445333361625671
-5.93325424194336 0.446977734565735
-5.92336797714233 0.44866669178009
-5.92048311233521 0.449377775192261
-5.91746997833252 0.449866652488708
-5.91582870483398 0.450444459915161
-5.91134691238403 0.451244473457336
-5.90931367874146 0.451866626739502
-5.90592861175537 0.452444434165955
-5.87779951095581 0.45835554599762
-5.8752269744873 0.45888888835907
-5.86671924591064 0.461111068725586
-5.86309337615967 0.461822271347046
-5.85885190963745 0.462311148643494
-5.85553979873657 0.462844371795654
-5.85185480117798 0.463244438171387
-5.84861087799072 0.463777780532837
-5.84422397613525 0.46488893032074
-5.83974552154541 0.465511083602905
-5.83742713928223 0.465955495834351
-5.83340644836426 0.466444492340088
-5.8305721282959 0.467066645622253
-5.82321548461914 0.468488931655884
-5.81475067138672 0.470933318138123
-5.81266021728516 0.471377849578857
-5.80334186553955 0.473733305931091
-5.79955720901489 0.474266648292542
-5.79751873016357 0.474622249603271
-5.79489994049072 0.475422263145447
-5.79092073440552 0.476622223854065
-5.78570413589478 0.477333307266235
-5.78451347351074 0.477777719497681
-5.78230285644531 0.478488922119141
-5.7761697769165 0.479866623878479
-5.77191543579102 0.480488896369934
-5.73340606689453 0.488577842712402
-5.7307505607605 0.489066600799561
-5.72929191589355 0.489555597305298
-5.71934795379639 0.491422176361084
-5.71640014648438 0.492088913917542
-5.71417474746704 0.492711067199707
-5.70267391204834 0.495200037956238
-5.69434118270874 0.497066736221313
-5.68826866149902 0.498666644096375
-5.68625354766846 0.499422192573547
-5.68292808532715 0.50017786026001
-5.68029642105103 0.500844478607178
-5.66527509689331 0.503733396530151
-5.65897941589355 0.504977703094482
-5.6549129486084 0.505555629730225
-5.6479377746582 0.50671112537384
-5.64250659942627 0.507955551147461
-5.63899803161621 0.508577823638916
-5.63799428939819 0.509022235870361
-5.63088989257812 0.510711193084717
-5.60945844650269 0.514577865600586
-5.6061110496521 0.515155553817749
-5.60265254974365 0.516444444656372
-5.598717212677 0.517422199249268
-5.59582805633545 0.518444418907166
-5.59387636184692 0.519022226333618
-5.59103631973267 0.519644498825073
-5.58716487884521 0.520666599273682
-5.58191823959351 0.522088885307312
-5.57616519927979 0.52275562286377
-5.56205368041992 0.525200009346008
-5.55703592300415 0.526400089263916
-5.55371570587158 0.527111053466797
-5.54330539703369 0.529555559158325
-5.53312253952026 0.531733274459839
-5.52724599838257 0.532755613327026
-5.52230167388916 0.533511161804199
-5.5187816619873 0.534355640411377
-5.5044412612915 0.537644386291504
-5.50199890136719 0.538399934768677
-5.49999761581421 0.538933277130127
-5.49587821960449 0.53951108455658
-5.49376058578491 0.540088891983032
-5.49060344696045 0.540844440460205
-5.48397493362427 0.541822195053101
-5.48096132278442 0.542488813400269
-5.47852611541748 0.543022155761719
-5.47605991363525 0.543600082397461
-5.47196483612061 0.544355630874634
-5.45686435699463 0.546844482421875
-5.45306921005249 0.547733306884766
-5.45155334472656 0.548133373260498
-5.44492387771606 0.549111127853394
-5.44121932983398 0.549955606460571
-5.44070863723755 0.550266742706299
-5.43940305709839 0.550711154937744
-5.42898797988892 0.552844524383545
-5.42348432540894 0.55346667766571
-5.4210352897644 0.554177761077881
-5.4113335609436 0.555822134017944
-5.40899562835693 0.556400060653687
-5.40607690811157 0.556888818740845
-5.40293598175049 0.55733335018158
-5.39910745620728 0.558133363723755
-5.39714384078979 0.558666706085205
-5.38431215286255 0.561111092567444
-5.38114929199219 0.561688899993896
-5.37927198410034 0.562444448471069
-5.37447786331177 0.563244462013245
-5.37091588973999 0.564000010490417
-5.36780071258545 0.564488887786865
-5.35250091552734 0.567911148071289
-5.34500312805176 0.56933331489563
-5.34281253814697 0.569822311401367
-5.34040498733521 0.570266723632812
-5.28296709060669 0.581555604934692
-5.27886343002319 0.582088947296143
-5.27412271499634 0.583422183990479
-5.27056503295898 0.584177732467651
-5.26307821273804 0.585999965667725
-5.25929880142212 0.586711168289185
-5.23737907409668 0.591199994087219
-5.22089958190918 0.595022201538086
-5.21855974197388 0.595555543899536
-5.21758127212524 0.595911026000977
-5.21305847167969 0.596444368362427
-5.14245319366455 0.610177755355835
-5.13680028915405 0.61097776889801
-5.13507747650146 0.61151111125946
-5.13140916824341 0.612266659736633
-5.12048387527466 0.614266633987427
-5.11605405807495 0.615333318710327
-5.09914302825928 0.618888854980469
-5.09498929977417 0.619688868522644
-5.09223508834839 0.620444416999817
-5.08736371994019 0.621244430541992
-5.08492803573608 0.621866703033447
-5.07999277114868 0.623066663742065
-5.06878232955933 0.625111103057861
-5.06502103805542 0.625822305679321
-5.05103015899658 0.628355503082275
-5.03617286682129 0.631244421005249
-5.03310203552246 0.631955623626709
-5.03009748458862 0.632755517959595
-5.024010181427 0.633511066436768
-5.02071189880371 0.63426661491394
-5.01966905593872 0.634666681289673
-5.01603269577026 0.635688900947571
-5.01092052459717 0.636755466461182
-5.00911712646484 0.637288808822632
-5.00661182403564 0.637911081314087
-5.00480222702026 0.638311147689819
-4.95531892776489 0.648222208023071
-4.95252275466919 0.648755550384521
-4.94942617416382 0.649288892745972
-4.94676876068115 0.649822235107422
-4.94488334655762 0.65048885345459
-4.93928337097168 0.651244401931763
-4.93208026885986 0.652488946914673
-4.93097972869873 0.652888894081116
-4.92820692062378 0.653555631637573
-4.92308616638184 0.654399991035461
-4.91253709793091 0.656088829040527
-4.91124677658081 0.656355619430542
-4.90841197967529 0.656933307647705
-4.90547943115234 0.657422304153442
-4.90155363082886 0.657911062240601
-4.88043212890625 0.661688804626465
-4.87483882904053 0.662400007247925
-4.86721897125244 0.663733243942261
-4.86524248123169 0.664222240447998
-4.86273860931396 0.664755582809448
-4.85529375076294 0.665777802467346
-4.84976625442505 0.667466640472412
-4.84494018554688 0.668088912963867
-4.80321168899536 0.675955533981323
-4.7992844581604 0.676444530487061
-4.79524278640747 0.677200078964233
-4.78062152862549 0.67942214012146
-4.76697492599487 0.681644439697266
-4.76188325881958 0.682622194290161
-4.76017141342163 0.683111190795898
-4.75274991989136 0.684755563735962
-4.74482154846191 0.68631112575531
-4.73786354064941 0.68720006942749
-4.73225498199463 0.688222169876099
-4.72735834121704 0.688844442367554
-4.71345996856689 0.691200017929077
-4.70880222320557 0.692044496536255
-4.69396209716797 0.694755554199219
-4.68284559249878 0.69653332233429
-4.67793607711792 0.697555541992188
-4.6747260093689 0.698177814483643
-4.67080497741699 0.698888897895813
-4.66601657867432 0.699866652488708
-4.66162633895874 0.700533390045166
-4.65266752243042 0.702266693115234
-4.6494083404541 0.702666640281677
-4.64448070526123 0.703333377838135
-4.64330863952637 0.70359992980957
-4.62885761260986 0.705466747283936
-4.6222972869873 0.706577777862549
-4.60864782333374 0.708400011062622
-4.60440969467163 0.70888888835907
-4.58875513076782 0.712044477462769
-4.58296251296997 0.712711095809937
-4.56327247619629 0.715511083602905
-4.56067562103271 0.715733289718628
-4.55352735519409 0.717022180557251
-4.53917074203491 0.719777822494507
-4.51190710067749 0.723555564880371
-4.50768375396729 0.724311113357544
-4.50520610809326 0.724933385848999
-4.49059629440308 0.727022171020508
-4.4822211265564 0.728666663169861
-4.4774169921875 0.729244470596313
-4.43359184265137 0.736266613006592
-4.41591596603394 0.739777803421021
-4.41132974624634 0.740355491638184
-4.40181636810303 0.741733312606812
-4.39924097061157 0.742266654968262
-4.39356565475464 0.743422269821167
-4.39104127883911 0.744133353233337
-4.39011859893799 0.744444370269775
-4.38694715499878 0.74488890171051
-4.36920118331909 0.747466683387756
-4.36595582962036 0.748000025749207
-4.3613395690918 0.748844385147095
-4.3590521812439 0.749333381652832
-4.35302782058716 0.749866724014282
-4.34551239013672 0.751288890838623
-4.33743810653687 0.752488851547241
-4.33213090896606 0.753244400024414
-4.32782411575317 0.753688812255859
-4.32309198379517 0.75422215461731
-4.31647777557373 0.755066633224487
-4.31469917297363 0.755511045455933
-4.30783843994141 0.756222248077393
-4.30003976821899 0.757333278656006
-4.23932456970215 0.764044523239136
-4.23558473587036 0.764444470405579
-4.22912645339966 0.765333414077759
-4.22496891021729 0.766133308410645
-4.21758651733398 0.76693332195282
-4.21208000183105 0.76764440536499
-4.2060980796814 0.768133401870728
-4.20175170898438 0.768711090087891
-4.19846677780151 0.769200086593628
-4.19527721405029 0.769822239875793
-4.19113206863403 0.770355582237244
-4.18538188934326 0.771155595779419
-4.17875814437866 0.772133350372314
-4.17719507217407 0.772488832473755
-4.16955089569092 0.773422241210938
-4.14156103134155 0.776533365249634
-4.10864067077637 0.781422138214111
-4.10371875762939 0.782088875770569
-4.09029912948608 0.783599972724915
-4.0860743522644 0.78439998626709
-4.07891082763672 0.785199999809265
-4.07587575912476 0.785511136054993
-4.06787204742432 0.786177754402161
-4.04819488525391 0.788222193717957
-4.01117420196533 0.792844414710999
-4.00214242935181 0.793600082397461
-3.99065470695496 0.794355630874634
-3.92888188362122 0.801111102104187
-3.92173647880554 0.801733255386353
-3.91551947593689 0.802355527877808
-3.89955973625183 0.803955554962158
-3.89313745498657 0.804666638374329
-3.89227652549744 0.804888963699341
-3.88676261901855 0.805377721786499
-3.88279366493225 0.805822134017944
-3.87542629241943 0.806311130523682
-3.86642217636108 0.807422161102295
-3.85941481590271 0.80786669254303
-3.85620141029358 0.808355569839478
-3.84914088249207 0.808933258056641
-3.84546041488647 0.809288859367371
-3.84016871452332 0.809777736663818
-3.80821132659912 0.813066720962524
-3.80450129508972 0.813600063323975
-3.79298400878906 0.81457781791687
-3.78179454803467 0.815644502639771
-3.7788143157959 0.815777778625488
-3.77232098579407 0.816666603088379
-3.76921439170837 0.816888809204102
-3.76383137702942 0.817377805709839
-3.7553071975708 0.818355560302734
-3.75487494468689 0.818488836288452
-3.75024652481079 0.818977832794189
-3.74368500709534 0.819733381271362
-3.73786282539368 0.820266723632812
-3.71381568908691 0.822622299194336
-3.70500779151917 0.823377847671509
-3.62521743774414 0.830177783966064
-3.61640453338623 0.830888867378235
-3.60320520401001 0.831911087036133
-3.59884023666382 0.832355499267578
-3.59749627113342 0.832488894462585
-3.59103775024414 0.833022236824036
-3.51748991012573 0.839066743850708
-3.51516795158386 0.839466691017151
-3.50849390029907 0.840044498443604
-3.49038100242615 0.841822147369385
-3.48336458206177 0.842355489730835
-3.40867805480957 0.848177790641785
-3.38662171363831 0.849555492401123
-3.38162994384766 0.850222229957581
-3.37293648719788 0.851155519485474
-3.36363434791565 0.851733326911926
-3.35478377342224 0.852800011634827
-3.35077667236328 0.85319995880127
-3.32173323631287 0.855377793312073
-3.31183385848999 0.856088876724243
-3.31141257286072 0.856222152709961
-3.30339312553406 0.856844425201416
-3.29499506950378 0.857822179794312
-3.28873777389526 0.858311176300049
-3.17760896682739 0.8671555519104
-3.16285681724548 0.868266582489014
-3.15248966217041 0.868888854980469
-3.13636612892151 0.870177745819092
-3.12972474098206 0.870666742324829
-2.91648817062378 0.885511159896851
-2.90150904655457 0.886311054229736
-2.8981626033783 0.886711120605469
-2.88569808006287 0.887466669082642
-2.87892460823059 0.887955546379089
-2.85787796974182 0.889422178268433
-2.83750987052917 0.891066670417786
-2.8262996673584 0.891555547714233
-2.76794910430908 0.895066738128662
-2.75083041191101 0.896311044692993
-2.73863339424133 0.897244453430176
-2.72773814201355 0.897777795791626
-2.71693778038025 0.898488879203796
-2.70586752891541 0.898977756500244
-2.69927477836609 0.899511098861694
-2.6501784324646 0.902222156524658
-2.62004446983337 0.903555631637573
-2.61355304718018 0.904044389724731
-2.60861968994141 0.904533386230469
-2.58372926712036 0.905866622924805
-2.56378269195557 0.906888961791992
-2.50756096839905 0.910444498062134
-2.49882555007935 0.910799980163574
-2.47255420684814 0.911866664886475
-2.33159613609314 0.918711185455322
-2.31193709373474 0.919511079788208
-2.27738833427429 0.921288967132568
-2.2579185962677 0.921999931335449
-2.24724698066711 0.922444462776184
-2.21468114852905 0.922977805137634
-2.2064893245697 0.923466682434082
-2.18949437141418 0.924399971961975
-2.17371153831482 0.924933314323425
-2.16882014274597 0.925066709518433
-2.14704132080078 0.925688862800598
-2.11431837081909 0.927466630935669
-2.09328603744507 0.928177833557129
-2.07865405082703 0.928933382034302
-2.07688355445862 0.929111123085022
-2.05590605735779 0.92960000038147
-1.99381935596466 0.931999921798706
-1.96161603927612 0.933688879013062
-1.9195362329483 0.93488883972168
-1.88672971725464 0.936044454574585
-1.87349390983582 0.936933279037476
-1.85931003093719 0.937422275543213
-1.85449552536011 0.937644481658936
-1.82582759857178 0.938844442367554
-1.79834771156311 0.939555525779724
-1.6599440574646 0.944888830184937
-1.63284337520599 0.945422172546387
-1.62282073497772 0.945822238922119
-1.60137331485748 0.94653332233429
-1.59242653846741 0.946844458580017
-1.56999051570892 0.947511196136475
-1.56356704235077 0.94777774810791
-1.53155076503754 0.949066638946533
-1.52336573600769 0.949466705322266
-1.50911736488342 0.950000047683716
-1.50608420372009 0.950177788734436
-1.48889255523682 0.950755596160889
-1.17891526222229 0.958400011062622
-1.16796767711639 0.95888888835907
-1.11503565311432 0.959911108016968
-1.10723876953125 0.96013331413269
-1.02784883975983 0.961644411087036
-1.01820766925812 0.962222218513489
-0.982381343841553 0.962977766990662
-0.955154657363892 0.963644504547119
-0.896239161491394 0.964666604995728
-0.887204170227051 0.96488881111145
-0.858917474746704 0.9654221534729
-0.836325883865356 0.966222286224365
-0.785712242126465 0.967111110687256
-0.756776809692383 0.967866659164429
-0.728880643844604 0.968266725540161
-0.70255708694458 0.968800067901611
-0.682922959327698 0.969377756118774
-0.626854300498962 0.97017776966095
-0.61258864402771 0.970666646957397
-0.579269170761108 0.971511125564575
-0.577065229415894 0.971644401550293
-0.526240587234497 0.972533345222473
-0.515184640884399 0.972800016403198
-0.466683983802795 0.973777770996094
-0.454591274261475 0.974088907241821
-0.44044291973114 0.974577784538269
-0.431923389434814 0.974888801574707
-0.399334788322449 0.975466728210449
-0.165513038635254 0.980222225189209
-0.133859992027283 0.980844497680664
-0.115151882171631 0.981244444847107
-0.0885037183761597 0.981733322143555
-0.0800184011459351 0.98199999332428
-0.0200158357620239 0.982933282852173
0.00890100002288818 0.98342227935791
0.0270563364028931 0.983822226524353
0.0936698913574219 0.984488964080811
0.16633141040802 0.985733270645142
0.211240649223328 0.986488819122314
0.258539915084839 0.987066745758057
0.481951594352722 0.989155530929565
0.758030652999878 0.991377830505371
0.767257928848267 0.991555571556091
0.773929357528687 0.991688966751099
0.855550765991211 0.992311120033264
1.07549679279327 0.993955612182617
1.43023109436035 0.995599985122681
1.61536264419556 0.996711134910583
1.70409667491913 0.997200012207031
1.70703291893005 0.997288942337036
2.40600848197937 0.999111175537109
2.70542693138123 0.999733328819275
2.79275131225586 1
};
\addlegendentry{Height: 160 Load: 1.0}
\addplot [line width=0.48pt, red, forget plot]
table {%
-6 -0.0499533333333333
-6 1.04999777777778
};
\end{axis}

\end{tikzpicture}


==> img/handovers/box_ho_min.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Height [$m$]},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={20,40,80,160},
y grid style={white!69.0196078431373!black},
ylabel={Handovers/min.},
ymin=0, ymax=17,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.397333333333333,0)
--(axis cs:-0.136,0)
--(axis cs:-0.136,7.05882358551025)
--(axis cs:-0.397333333333333,7.05882358551025)
--(axis cs:-0.397333333333333,0)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick][postaction={pattern=north east lines}]
(axis cs:-0.130666666666667,0)
--(axis cs:0.130666666666667,0)
--(axis cs:0.130666666666667,0)
--(axis cs:-0.130666666666667,0)
--(axis cs:-0.130666666666667,0)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick][postaction={pattern=north west lines}]
(axis cs:0.136,0)
--(axis cs:0.397333333333333,0)
--(axis cs:0.397333333333333,0)
--(axis cs:0.136,0)
--(axis cs:0.136,0)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602666666666667,1.76470589637756)
--(axis cs:0.864,1.76470589637756)
--(axis cs:0.864,4.46808528900146)
--(axis cs:0.602666666666667,4.46808528900146)
--(axis cs:0.602666666666667,1.76470589637756)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick][postaction={pattern=north east lines}]
(axis cs:0.869333333333333,0)
--(axis cs:1.13066666666667,0)
--(axis cs:1.13066666666667,0.508474588394165)
--(axis cs:0.869333333333333,0.508474588394165)
--(axis cs:0.869333333333333,0)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick][postaction={pattern=north west lines}]
(axis cs:1.136,0)
--(axis cs:1.39733333333333,0)
--(axis cs:1.39733333333333,0)
--(axis cs:1.136,0)
--(axis cs:1.136,0)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60266666666667,2.14285707473755)
--(axis cs:1.864,2.14285707473755)
--(axis cs:1.864,5.45454549789429)
--(axis cs:1.60266666666667,5.45454549789429)
--(axis cs:1.60266666666667,2.14285707473755)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick][postaction={pattern=north east lines}]
(axis cs:1.86933333333333,0)
--(axis cs:2.13066666666667,0)
--(axis cs:2.13066666666667,0.45284940302372)
--(axis cs:1.86933333333333,0.45284940302372)
--(axis cs:1.86933333333333,0)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick][postaction={pattern=north west lines}]
(axis cs:2.136,0)
--(axis cs:2.39733333333333,0)
--(axis cs:2.39733333333333,0)
--(axis cs:2.136,0)
--(axis cs:2.136,0)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:2.60266666666667,3.16629350185394)
--(axis cs:2.864,3.16629350185394)
--(axis cs:2.864,7.29617750644684)
--(axis cs:2.60266666666667,7.29617750644684)
--(axis cs:2.60266666666667,3.16629350185394)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick][postaction={pattern=north east lines}]
(axis cs:2.86933333333333,0)
--(axis cs:3.13066666666667,0)
--(axis cs:3.13066666666667,0.9375)
--(axis cs:2.86933333333333,0.9375)
--(axis cs:2.86933333333333,0)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick][postaction={pattern=north west lines}]
(axis cs:3.136,0)
--(axis cs:3.39733333333333,0)
--(axis cs:3.39733333333333,0)
--(axis cs:3.136,0)
--(axis cs:3.136,0)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
\addlegendentry{op1}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt,postaction={pattern=north east lines}};
\addlegendentry{op1 + op2}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt,postaction={pattern=north west lines}};
\addlegendentry{op1 + op2 + op3}

\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666650772095 0
-0.266666650772095 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666650772095 7.05882358551025
-0.266666650772095 16.5
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332000017166138 0
-0.201333284378052 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332000017166138 16.5
-0.201333284378052 16.5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
-0.266666650772095 40
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 20
-0.266666650772095 40
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 40
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 20
-0.266666650772095 40
-0.266666650772095 30
-0.266666650772095 20
-0.266666650772095 40
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 20
-0.266666650772095 40
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 20
-0.266666650772095 40
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 40
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 40
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 40
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 60
-0.266666650772095 24
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 60
-0.266666650772095 24
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 60
-0.266666650772095 24
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 30
-0.266666650772095 60
-0.266666650772095 24
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 20
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 60
-0.266666650772095 20
-0.266666650772095 30
-0.266666650772095 24
-0.266666650772095 60
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0
0 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0
0 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.065333366394043 0
0.065333366394043 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.065333366394043 0
0.065333366394043 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0 2.06896543502808
0 20
0 1.39534878730774
0 2.72727274894714
0 1.64383566379547
0 3
0 3.75
0 1.30434787273407
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 2.06896543502808
0 20
0 1.39534878730774
0 2.72727274894714
0 1.64383566379547
0 3
0 3.75
0 1.30434787273407
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 2.06896543502808
0 20
0 1.39534878730774
0 2.72727274894714
0 1.64383566379547
0 3
0 3.75
0 1.30434787273407
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 2.06896543502808
0 20
0 1.39534878730774
0 2.72727274894714
0 1.64383566379547
0 3
0 3.75
0 1.30434787273407
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 2.06896543502808
0 20
0 1.39534878730774
0 1.64383566379547
0 3
0 3.75
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 2.06896543502808
0 20
0 1.39534878730774
0 2.72727274894714
0 1.64383566379547
0 3
0 3.75
0 1.30434787273407
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 2.06896543502808
0 20
0 1.39534878730774
0 2.72727274894714
0 1.64383566379547
0 3
0 3.75
0 1.30434787273407
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 2.06896543502808
0 20
0 1.39534878730774
0 2.72727274894714
0 1.64383566379547
0 3
0 3.75
0 1.30434787273407
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 2.06896543502808
0 20
0 1.39534878730774
0 2.72727274894714
0 1.64383566379547
0 3
0 3.75
0 1.30434787273407
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 20
0 1.39534878730774
0 2.72727274894714
0 1.64383566379547
0 3
0 3.75
0 1.30434787273407
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.368098139762878
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 6.1538462638855
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.368098139762878
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.368098139762878
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 6.1538462638855
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.368098139762878
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.368098139762878
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.368098139762878
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 6.1538462638855
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.368098139762878
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.368098139762878
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 6.1538462638855
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 6.1538462638855
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.368098139762878
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.368098139762878
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 6.1538462638855
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.368098139762878
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.368098139762878
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.368098139762878
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 6.1538462638855
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.368098139762878
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 6.1538462638855
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.368098139762878
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 1.30434787273407
0 3.07692313194275
0 3.33333325386047
0 3.91304349899292
0 4.13793087005615
0 0.81632661819458
0 6.66666650772095
0 0.736196279525757
0 3.52941179275513
0 60
0 0.483870983123779
0 1.81818187236786
0 1.55844151973724
0 5
0 0.394736886024475
0 1.76470589637756
0 2.06896543502808
0 1.875
0 1.46341466903687
0 0.821917772293091
0 3.07692313194275
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666650772095 0
0.266666650772095 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666650772095 0
0.266666650772095 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333284378052 0
0.332000017166138 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333284378052 0
0.332000017166138 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.266666650772095 2.06896543502808
0.266666650772095 1.39534878730774
0.266666650772095 3
0.266666650772095 2.60869574546814
0.266666650772095 2.06896543502808
0.266666650772095 1.39534878730774
0.266666650772095 3
0.266666650772095 2.60869574546814
0.266666650772095 2.06896543502808
0.266666650772095 1.39534878730774
0.266666650772095 3
0.266666650772095 2.60869574546814
0.266666650772095 2.06896543502808
0.266666650772095 1.39534878730774
0.266666650772095 3
0.266666650772095 2.60869574546814
0.266666650772095 2.06896543502808
0.266666650772095 1.39534878730774
0.266666650772095 3
0.266666650772095 2.60869574546814
0.266666650772095 2.06896543502808
0.266666650772095 1.39534878730774
0.266666650772095 3
0.266666650772095 2.60869574546814
0.266666650772095 2.06896543502808
0.266666650772095 1.39534878730774
0.266666650772095 3
0.266666650772095 2.60869574546814
0.266666650772095 2.06896543502808
0.266666650772095 1.39534878730774
0.266666650772095 3
0.266666650772095 2.60869574546814
0.266666650772095 2.06896543502808
0.266666650772095 1.39534878730774
0.266666650772095 3
0.266666650772095 2.60869574546814
0.266666650772095 2.06896543502808
0.266666650772095 1.39534878730774
0.266666650772095 3
0.266666650772095 2.60869574546814
0.266666650772095 0.368098139762878
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 0.368098139762878
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 0.368098139762878
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 0.368098139762878
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 0.368098139762878
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 0.368098139762878
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 0.368098139762878
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 0.368098139762878
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 0.368098139762878
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 0.368098139762878
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 0.368098139762878
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 0.368098139762878
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 0.368098139762878
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 0.368098139762878
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 5
0.266666650772095 2.60869574546814
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 0.368098139762878
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 0.368098139762878
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 0.368098139762878
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 0.368098139762878
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 0.368098139762878
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 0.368098139762878
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 0.368098139762878
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 0.368098139762878
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 5
0.266666650772095 2.06896543502808
0.266666650772095 2.60869574546814
0.266666650772095 0.368098139762878
0.266666650772095 2.06896543502808
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333349227905 1.76470589637756
0.733333349227905 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333349227905 4.46808528900146
0.733333349227905 7.19999980926514
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.667999982833862 0
0.798666715621948 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.667999982833862 7.19999980926514
0.798666715621948 7.19999980926514
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.733333349227905 9.375
0.733333349227905 9
0.733333349227905 10
0.733333349227905 12
0.733333349227905 8.5714282989502
0.733333349227905 9.375
0.733333349227905 12.8571424484253
0.733333349227905 9
0.733333349227905 24
0.733333349227905 10
0.733333349227905 8.5714282989502
0.733333349227905 9.375
0.733333349227905 10
0.733333349227905 12.8571424484253
0.733333349227905 9
0.733333349227905 10
0.733333349227905 12
0.733333349227905 10.2857141494751
0.733333349227905 10
0.733333349227905 9
0.733333349227905 24
0.733333349227905 10
0.733333349227905 10.2857141494751
0.733333349227905 14.2857141494751
0.733333349227905 9
0.733333349227905 12
0.733333349227905 10
0.733333349227905 10.2857141494751
0.733333349227905 9.375
0.733333349227905 11.4285717010498
0.733333349227905 9
0.733333349227905 12
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 9.375
0.733333349227905 9
0.733333349227905 12.8571424484253
0.733333349227905 24
0.733333349227905 10
0.733333349227905 9.375
0.733333349227905 12.8571424484253
0.733333349227905 9
0.733333349227905 10
0.733333349227905 12
0.733333349227905 8.5714282989502
0.733333349227905 9.375
0.733333349227905 9
0.733333349227905 12.8571424484253
0.733333349227905 12
0.733333349227905 10
0.733333349227905 8.5714282989502
0.733333349227905 9.375
0.733333349227905 11.4285717010498
0.733333349227905 9
0.733333349227905 24
0.733333349227905 10
0.733333349227905 10.2857141494751
0.733333349227905 12.8571424484253
0.733333349227905 8.5714282989502
0.733333349227905 12
0.733333349227905 10
0.733333349227905 10.2857141494751
0.733333349227905 12.8571424484253
0.733333349227905 8.5714282989502
0.733333349227905 24
0.733333349227905 10
0.733333349227905 10.2857141494751
0.733333349227905 12.8571424484253
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 24
0.733333349227905 8.5714282989502
0.733333349227905 11.4285717010498
0.733333349227905 8.5714282989502
0.733333349227905 12
0.733333349227905 10
0.733333349227905 10.2857141494751
0.733333349227905 12.8571424484253
0.733333349227905 8.5714282989502
0.733333349227905 24
0.733333349227905 10
0.733333349227905 10.2857141494751
0.733333349227905 12.8571424484253
0.733333349227905 8.5714282989502
0.733333349227905 12
0.733333349227905 10
0.733333349227905 10.2857141494751
0.733333349227905 11.4285717010498
0.733333349227905 24
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 12.8571424484253
0.733333349227905 14.2857141494751
0.733333349227905 8.5714282989502
0.733333349227905 24
0.733333349227905 10
0.733333349227905 10.2857141494751
0.733333349227905 11.4285717010498
0.733333349227905 24
0.733333349227905 8.5714282989502
0.733333349227905 20
0.733333349227905 8.5714282989502
0.733333349227905 11.4285717010498
0.733333349227905 8.5714282989502
0.733333349227905 24
0.733333349227905 10
0.733333349227905 8.5714282989502
0.733333349227905 11.4285717010498
0.733333349227905 12
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 8.5714282989502
0.733333349227905 11.4285717010498
0.733333349227905 24
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 10.2857141494751
0.733333349227905 11.4285717010498
0.733333349227905 8.5714282989502
0.733333349227905 24
0.733333349227905 10
0.733333349227905 8.5714282989502
0.733333349227905 11.4285717010498
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 24
0.733333349227905 8.5714282989502
0.733333349227905 11.4285717010498
0.733333349227905 24
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 8.5714282989502
0.733333349227905 12.8571424484253
0.733333349227905 24
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 10.2857141494751
0.733333349227905 12.8571424484253
0.733333349227905 24
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 10.2857141494751
0.733333349227905 10
0.733333349227905 24
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 10.2857141494751
0.733333349227905 12.8571424484253
0.733333349227905 8.5714282989502
0.733333349227905 12
0.733333349227905 10
0.733333349227905 8.5714282989502
0.733333349227905 11.4285717010498
0.733333349227905 24
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 10.2857141494751
0.733333349227905 12.8571424484253
0.733333349227905 24
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 8.5714282989502
0.733333349227905 12.8571424484253
0.733333349227905 12
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 10.2857141494751
0.733333349227905 12.8571424484253
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 24
0.733333349227905 10.2857141494751
0.733333349227905 12.8571424484253
0.733333349227905 12
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 10.2857141494751
0.733333349227905 12.8571424484253
0.733333349227905 12
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 10.2857141494751
0.733333349227905 14.2857141494751
0.733333349227905 24
0.733333349227905 10
0.733333349227905 8.5714282989502
0.733333349227905 12.8571424484253
0.733333349227905 24
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 10.2857141494751
0.733333349227905 12.8571424484253
0.733333349227905 8.5714282989502
0.733333349227905 24
0.733333349227905 10
0.733333349227905 8.5714282989502
0.733333349227905 12.8571424484253
0.733333349227905 24
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 8.5714282989502
0.733333349227905 11.4285717010498
0.733333349227905 12
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 8.5714282989502
0.733333349227905 11.4285717010498
0.733333349227905 12
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 8.5714282989502
0.733333349227905 12.8571424484253
0.733333349227905 12
0.733333349227905 10
0.733333349227905 8.5714282989502
0.733333349227905 12.8571424484253
0.733333349227905 10
0.733333349227905 8.5714282989502
0.733333349227905 24
0.733333349227905 10.2857141494751
0.733333349227905 12.8571424484253
0.733333349227905 24
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 10.2857141494751
0.733333349227905 12.8571424484253
0.733333349227905 12
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 10.2857141494751
0.733333349227905 12.8571424484253
0.733333349227905 8.5714282989502
0.733333349227905 24
0.733333349227905 10
0.733333349227905 10.2857141494751
0.733333349227905 12.8571424484253
0.733333349227905 24
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 12.8571424484253
0.733333349227905 24
0.733333349227905 8.5714282989502
0.733333349227905 14.2857141494751
0.733333349227905 10
0.733333349227905 8.5714282989502
0.733333349227905 12.8571424484253
0.733333349227905 24
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 10.2857141494751
0.733333349227905 12.8571424484253
0.733333349227905 12
0.733333349227905 8.5714282989502
0.733333349227905 10
0.733333349227905 8.5714282989502
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0
1 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0.508474588394165
1 1.25
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666633605957 0
1.06533336639404 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666633605957 1.25
1.06533336639404 1.25
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1 1.51898729801178
1 1.57894742488861
1 5.17241382598877
1 1.875
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 1.89873421192169
1 5.17241382598877
1 1.875
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 1.71428573131561
1 1.89873421192169
1 5.17241382598877
1 1.875
1 1.91489362716675
1 1.875
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.71428573131561
1 1.89873421192169
1 5.17241382598877
1 1.875
1 1.91489362716675
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.71428573131561
1 1.51898729801178
1 5.17241382598877
1 1.875
1 1.91489362716675
1 1.875
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.89873421192169
1 5.17241382598877
1 1.875
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 1.71428573131561
1 1.89873421192169
1 5.17241382598877
1 1.875
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 1.71428573131561
1 1.89873421192169
1 5.17241382598877
1 1.875
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 1.71428573131561
1 1.89873421192169
1 5.17241382598877
1 1.875
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 1.71428573131561
1 1.89873421192169
1 5.17241382598877
1 1.875
1 1.91489362716675
1 1.875
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.71428573131561
1 1.91489362716675
1 1.875
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.33333337306976
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 2.44897961616516
1 1.27659571170807
1 1.81818187236786
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.33333337306976
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.57894742488861
1 1.91489362716675
1 1.875
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 2.44897961616516
1 1.27659571170807
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 2.57142853736877
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
1 1.91489362716675
1 1.875
1 1.71428573131561
1 2.85714292526245
1 2.5
1 1.71428573131561
1 2.44897961616516
1 1.27659571170807
1 2.30769228935242
1 1.81818187236786
1 1.33333337306976
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666665077209 0
1.26666665077209 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666665077209 0
1.26666665077209 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133328437805 0
1.33200001716614 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133328437805 0
1.33200001716614 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.26666665077209 1.03448271751404
1.26666665077209 1.875
1.26666665077209 0.317460298538208
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.03448271751404
1.26666665077209 1.875
1.26666665077209 0.317460298538208
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.03448271751404
1.26666665077209 1.875
1.26666665077209 0.317460298538208
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.03448271751404
1.26666665077209 1.875
1.26666665077209 0.317460298538208
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.03448271751404
1.26666665077209 1.875
1.26666665077209 0.317460298538208
1.26666665077209 0.508474588394165
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.03448271751404
1.26666665077209 1.875
1.26666665077209 0.317460298538208
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.03448271751404
1.26666665077209 1.875
1.26666665077209 0.317460298538208
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.03448271751404
1.26666665077209 1.875
1.26666665077209 0.317460298538208
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.03448271751404
1.26666665077209 1.875
1.26666665077209 0.317460298538208
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.03448271751404
1.26666665077209 1.875
1.26666665077209 0.317460298538208
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.46875
1.26666665077209 0.508474588394165
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.508474588394165
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.508474588394165
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.508474588394165
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.508474588394165
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.508474588394165
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.508474588394165
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.279069781303406
1.26666665077209 0.526315808296204
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.472440958023071
1.26666665077209 0.454545497894287
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
1.26666665077209 0.857142925262451
1.26666665077209 0.60606062412262
1.26666665077209 1.27659571170807
1.26666665077209 0.454545497894287
1.26666665077209 0.46875
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333334922791 2.14285707473755
1.73333334922791 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333334922791 5.45454549789429
1.73333334922791 10.1694917678833
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.66799998283386 0
1.79866671562195 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.66799998283386 10.1694917678833
1.79866671562195 10.1694917678833
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.73333334922791 10.5494508743286
1.73333334922791 10.5494508743286
1.73333334922791 12.6315793991089
1.73333334922791 10.6779661178589
1.73333334922791 12.6315793991089
1.73333334922791 10.6779661178589
1.73333334922791 12.6315793991089
1.73333334922791 10.6779661178589
1.73333334922791 12.6315793991089
1.73333334922791 12.6315793991089
1.73333334922791 10.6779661178589
1.73333334922791 12.6315793991089
1.73333334922791 10.6779661178589
1.73333334922791 12.6315793991089
1.73333334922791 10.6779661178589
1.73333334922791 12.6315793991089
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0
2 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0.452849388122559
2 1.11627912521362
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466663360596 0
2.06533336639404 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466663360596 1.11627912521362
2.06533336639404 1.11627912521362
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
2 1.85185182094574
2 1.46341466903687
2 1.42857146263123
2 1.15384614467621
2 1.53846156597137
2 1.17647063732147
2 2.79069757461548
2 1.32352936267853
2 2.10526323318481
2 1.85185182094574
2 1.42857146263123
2 1.15384614467621
2 1.53846156597137
2 1.17647063732147
2 1.39534878730774
2 1.32352936267853
2 1.65745854377747
2 1.38461542129517
2 1.57894742488861
2 1.85185182094574
2 1.26760566234589
2 1.42857146263123
2 1.15384614467621
2 1.46341466903687
2 1.53846156597137
2 1.17647063732147
2 1.39534878730774
2 1.32352936267853
2 1.57894742488861
2 1.85185182094574
2 1.42857146263123
2 1.15384614467621
2 1.53846156597137
2 1.17647063732147
2 1.39534878730774
2 1.57894742488861
2 1.48148143291473
2 1.53846156597137
2 1.17647063732147
2 1.39534878730774
2 1.32596683502197
2 1.38461542129517
2 2.10526323318481
2 1.48148143291473
2 1.42857146263123
2 1.15384614467621
2 1.53846156597137
2 1.17647063732147
2 1.39534878730774
2 1.32596683502197
2 1.38461542129517
2 1.57894742488861
2 1.85185182094574
2 1.26760566234589
2 1.15384614467621
2 1.53846156597137
2 1.17647063732147
2 1.39534878730774
2 1.32596683502197
2 1.57894742488861
2 1.85185182094574
2 1.42857146263123
2 1.15384614467621
2 1.46341466903687
2 1.53846156597137
2 1.17647063732147
2 1.39534878730774
2 1.32352936267853
2 1.57894742488861
2 1.48148143291473
2 1.42857146263123
2 1.15384614467621
2 1.53846156597137
2 1.39534878730774
2 1.32596683502197
2 1.38461542129517
2 1.57894742488861
2 1.42857146263123
2 1.15384614467621
2 1.53846156597137
2 1.17647063732147
2 2.79069757461548
2 1.32596683502197
2 1.38461542129517
2 1.57894742488861
2 1.17647063732147
2 1.39534878730774
2 1.32596683502197
2 1.57894742488861
2 2.04545450210571
2 1.17647063732147
2 1.39534878730774
2 1.32596683502197
2 1.57894742488861
2 1.36363637447357
2 2.10526323318481
2 1.17647063732147
2 1.39534878730774
2 1.32596683502197
2 1.38461542129517
2 1.57894742488861
2 2.04545450210571
2 2.10526323318481
2 1.17647063732147
2 1.39534878730774
2 1.65745854377747
2 1.57894742488861
2 2.04545450210571
2 1.17647063732147
2 1.39534878730774
2 1.32596683502197
2 1.38461542129517
2 1.57894742488861
2 2.04545450210571
2 1.17647063732147
2 1.39534878730774
2 1.32596683502197
2 1.38461542129517
2 1.57894742488861
2 2.04545450210571
2 1.17647063732147
2 1.39534878730774
2 1.32596683502197
2 1.38461542129517
2 1.57894742488861
2 1.17647063732147
2 1.39534878730774
2 1.32596683502197
2 1.38461542129517
2 1.57894742488861
2 2.10526323318481
2 1.17647063732147
2 1.39534878730774
2 1.32596683502197
2 1.57894742488861
2 1.58940398693085
2 2.23255825042725
2 2.10526323318481
2 1.40625
2 1.17647063732147
2 1.39534878730774
2 1.32352936267853
2 1.65745854377747
2 1.57894742488861
2 2.10526323318481
2 1.39534878730774
2 1.32352936267853
2 1.32596683502197
2 1.38461542129517
2 1.57894742488861
2 2.10526323318481
2 1.17647063732147
2 1.39534878730774
2 1.32596683502197
2 1.38461542129517
2 1.57894742488861
2 2.10526323318481
2 1.17647063732147
2 1.39534878730774
2 1.32352936267853
2 1.65745854377747
2 1.38461542129517
2 2.10526323318481
2 1.17647063732147
2 1.34831464290619
2 1.39534878730774
2 1.32596683502197
2 1.57894742488861
2 2.10526323318481
2 1.17647063732147
2 1.39534878730774
2 1.32596683502197
2 1.38461542129517
2 1.57894742488861
2 2.10526323318481
2 1.17647063732147
2 1.39534878730774
2 1.32596683502197
2 1.57894742488861
2 1.17647063732147
2 1.39534878730774
2 1.32352936267853
2 1.65745854377747
2 1.38461542129517
2 1.57894742488861
2 1.17647063732147
2 1.34831464290619
2 1.39534878730774
2 1.65745854377747
2 1.57894742488861
2 2.04545450210571
2 2.10526323318481
2 1.17647063732147
2 1.39534878730774
2 1.32596683502197
2 1.38461542129517
2 1.57894742488861
2 2.04545450210571
2 2.10526323318481
2 1.17647063732147
2 1.34831464290619
2 1.39534878730774
2 1.32596683502197
2 1.57894742488861
2 2.10526323318481
2 1.17647063732147
2 1.39534878730774
2 1.32352936267853
2 1.32596683502197
2 1.38461542129517
2 1.57894742488861
2 1.17647063732147
2 1.39534878730774
2 1.32352936267853
2 1.65745854377747
2 1.38461542129517
2 1.57894742488861
2 2.10526323318481
2 1.17647063732147
2 1.34831464290619
2 1.39534878730774
2 1.32352936267853
2 1.65745854377747
2 1.38461542129517
2 1.57894742488861
2 2.10526323318481
2 1.39534878730774
2 1.32596683502197
2 1.57894742488861
2 2.04545450210571
2 2.10526323318481
2 1.17647063732147
2 1.39534878730774
2 1.32352936267853
2 1.65745854377747
2 1.38461542129517
2 1.57894742488861
2 2.10526323318481
2 1.17647063732147
2 1.39534878730774
2 1.32596683502197
2 1.57894742488861
2 1.17647063732147
2 1.39534878730774
2 1.32596683502197
2 1.57894742488861
2 2.04545450210571
2 1.17647063732147
2 1.32352936267853
2 1.57894742488861
2 1.39534878730774
2 2.10526323318481
2 1.40625
2 1.17647063732147
2 1.39534878730774
2 1.32596683502197
2 1.38461542129517
2 2.04545450210571
2 2.10526323318481
2 1.17647063732147
2 1.39534878730774
2 1.32352936267853
2 1.65745854377747
2 1.38461542129517
2 1.57894742488861
2 2.10526323318481
2 1.17647063732147
2 1.34831464290619
2 1.39534878730774
2 1.32596683502197
2 1.38461542129517
2 1.57894742488861
2 2.04545450210571
2 2.10526323318481
2 1.17647063732147
2 1.39534878730774
2 1.32596683502197
2 1.57894742488861
2 2.10526323318481
2 1.17647063732147
2 1.39534878730774
2 1.65745854377747
2 1.38461542129517
2 1.57894742488861
2 2.04545450210571
2 1.17647063732147
2 1.39534878730774
2 1.32596683502197
2 1.38461542129517
2 1.57894742488861
2 2.04545450210571
2 2.10526323318481
2 1.17647063732147
2 1.39534878730774
2 1.32352936267853
2 1.57894742488861
2 1.40625
2 1.17647063732147
2 1.39534878730774
2 1.32352936267853
2 1.32596683502197
2 1.57894742488861
2 1.67441856861115
2 1.40625
2 1.17647063732147
2 1.39534878730774
2 1.32596683502197
2 1.38461542129517
2 1.57894742488861
2 2.04545450210571
2 1.39534878730774
2 2.10526323318481
2 1.17647063732147
2 1.39534878730774
2 1.32596683502197
2 1.38461542129517
2 2.10526323318481
2 1.17647063732147
2 1.39534878730774
2 1.32352936267853
2 1.65745854377747
2 1.38461542129517
2 1.57894742488861
2 2.10526323318481
2 1.17647063732147
2 1.39534878730774
2 1.32596683502197
2 1.57894742488861
2 2.10526323318481
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666665077209 0
2.26666665077209 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666665077209 0
2.26666665077209 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133328437805 0
2.33200001716614 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133328437805 0
2.33200001716614 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
2.26666665077209 0.29411768913269
2.26666665077209 0.405405402183533
2.26666665077209 0.437956213951111
2.26666665077209 0.487804889678955
2.26666665077209 0.5
2.26666665077209 1.05263161659241
2.26666665077209 0.29411768913269
2.26666665077209 0.405405402183533
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.29411768913269
2.26666665077209 0.845070362091064
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.29411768913269
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.29411768913269
2.26666665077209 0.405405402183533
2.26666665077209 0.437956213951111
2.26666665077209 0.487804889678955
2.26666665077209 0.5
2.26666665077209 1.05263161659241
2.26666665077209 0.29411768913269
2.26666665077209 0.405405402183533
2.26666665077209 1.05263161659241
2.26666665077209 0.29411768913269
2.26666665077209 0.405405402183533
2.26666665077209 0.845070362091064
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.29411768913269
2.26666665077209 0.405405402183533
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.29411768913269
2.26666665077209 0.405405402183533
2.26666665077209 1.05263161659241
2.26666665077209 0.588235378265381
2.26666665077209 0.405405402183533
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.681818246841431
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.681818246841431
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.681818246841431
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.681818246841431
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.681818246841431
2.26666665077209 0.454545497894287
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.681818246841431
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.320855617523193
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 0.526315808296204
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.558139562606812
2.26666665077209 0.5
2.26666665077209 0.275229334831238
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.5
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 0.526315808296204
2.26666665077209 0.487804889678955
2.26666665077209 0.5
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.5
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.454545497894287
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.681818246841431
2.26666665077209 0.320855617523193
2.26666665077209 0.5
2.26666665077209 0.526315808296204
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.681818246841431
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.5
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.454545497894287
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.5
2.26666665077209 0.526315808296204
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.681818246841431
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 0.526315808296204
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.5
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.320855617523193
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.681818246841431
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.558139562606812
2.26666665077209 0.526315808296204
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.681818246841431
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.5
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.681818246841431
2.26666665077209 0.454545497894287
2.26666665077209 0.5
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.681818246841431
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.681818246841431
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 0.526315808296204
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 0.526315808296204
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.558139562606812
2.26666665077209 0.5
2.26666665077209 0.275229334831238
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.681818246841431
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.279069781303406
2.26666665077209 0.5
2.26666665077209 0.487804889678955
2.26666665077209 1.05263161659241
2.26666665077209 0.447761178016663
2.26666665077209 0.279069781303406
2.26666665077209 0.5
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.73333334922791 3.16629362106323
2.73333334922791 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.73333334922791 7.29617738723755
2.73333334922791 13.3333330154419
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.66799998283386 0
2.79866671562195 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.66799998283386 13.3333330154419
2.79866671562195 13.3333330154419
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
2.73333334922791 15.2941179275513
2.73333334922791 14.2372884750366
2.73333334922791 14.2372884750366
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3 0
3 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3 0.9375
3 2.27272725105286
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.93466663360596 0
3.06533336639404 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.93466663360596 2.27272725105286
3.06533336639404 2.27272725105286
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
3 2.40000009536743
3 2.79069757461548
3 3.07692313194275
3 3.52941179275513
3 2.40000009536743
3 2.85714292526245
3 2.79069757461548
3 3.07692313194275
3 3.52941179275513
3 2.40000009536743
3 2.79069757461548
3 3.07692313194275
3 3.52941179275513
3 3.05084753036499
3 2.40000009536743
3 2.85714292526245
3 3.07692313194275
3 3.29670333862305
3 3.05084753036499
3 2.40000009536743
3 2.79069757461548
3 3.07692313194275
3 3.52941179275513
3 2.63736271858215
3 2.40000009536743
3 2.85714292526245
3 2.79069757461548
3 3.07692313194275
3 3.52941179275513
3 2.5
3 3.5
3 2.79069757461548
3 3.07692313194275
3 3.52941179275513
3 2.40000009536743
3 2.85714292526245
3 2.79069757461548
3 3.07692313194275
3 3.52941179275513
3 2.40000009536743
3 2.85714292526245
3 2.79069757461548
3 3.07692313194275
3 3.52941179275513
3 2.5
3 3.5
3 2.40000009536743
3 2.85714292526245
3 2.79069757461548
3 3.07692313194275
3 3.52941179275513
3 2.5
3 2.63736271858215
3 3
3 3.52941179275513
3 2.5
3 3.5
3 3.52941179275513
3 2.63736271858215
3 3.5
3 3.52941179275513
3 2.5
3 2.63736271858215
3 3.5
3 3.52941179275513
3 2.5
3 3.5
3 2.5
3 2.63736271858215
3 3.5
3 3.52941179275513
3 2.5
3 3.5
3 3.52941179275513
3 2.55319142341614
3 3.52941179275513
3 2.5
3 3.5
3 5.45454549789429
3 3.52941179275513
3 2.5
3 3.5
3 3.52941179275513
3 3.52941179275513
3 3.06122446060181
3 2.5
3 3.5
3 3.52941179275513
3 2.75510215759277
3 3.52941179275513
3 3.29670333862305
3 5.45454549789429
3 3.52941179275513
3 2.5
3 2.63736271858215
3 3.5
3 3.52941179275513
3 2.55319142341614
3 2.63736271858215
3 3.5
3 3.52941179275513
3 2.75510215759277
3 3.52941179275513
3 2.5
3 3.5
3 3.52941179275513
3 3.52941179275513
3 2.5
3 2.63736271858215
3 3.5
3 3.52941179275513
3 2.5
3 2.63736271858215
3 3.5
3 3.52941179275513
3 2.55319142341614
3 3.52941179275513
3 2.5
3 2.63736271858215
3 3.5
3 3.52941179275513
3 3.52941179275513
3 3.52941179275513
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.26666665077209 0
3.26666665077209 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.26666665077209 0
3.26666665077209 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.20133328437805 0
3.33200001716614 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.20133328437805 0
3.33200001716614 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
3.26666665077209 0.368098139762878
3.26666665077209 0.333333373069763
3.26666665077209 0.545454502105713
3.26666665077209 0.29411768913269
3.26666665077209 0.422535181045532
3.26666665077209 0.454545497894287
3.26666665077209 0.382165670394897
3.26666665077209 0.370370388031006
3.26666665077209 0.681818246841431
3.26666665077209 0.487804889678955
3.26666665077209 0.576923131942749
3.26666665077209 0.285714268684387
3.26666665077209 0.317460298538208
3.26666665077209 1
3.26666665077209 0.674157381057739
3.26666665077209 0.441176414489746
3.26666665077209 0.461538434028625
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 1
3.26666665077209 0.666666746139526
3.26666665077209 0.545454502105713
3.26666665077209 0.422535181045532
3.26666665077209 0.382165670394897
3.26666665077209 0.487804889678955
3.26666665077209 0.576923131942749
3.26666665077209 1
3.26666665077209 0.441176414489746
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.368098139762878
3.26666665077209 0.352941155433655
3.26666665077209 0.333333373069763
3.26666665077209 0.545454502105713
3.26666665077209 0.422535181045532
3.26666665077209 0.472440958023071
3.26666665077209 0.437956213951111
3.26666665077209 0.382165670394897
3.26666665077209 0.370370388031006
3.26666665077209 0.487804889678955
3.26666665077209 0.576923131942749
3.26666665077209 1
3.26666665077209 0.674157381057739
3.26666665077209 0.441176414489746
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.666666746139526
3.26666665077209 0.545454502105713
3.26666665077209 0.526315808296204
3.26666665077209 0.422535181045532
3.26666665077209 0.674157381057739
3.26666665077209 0.454545497894287
3.26666665077209 0.382165670394897
3.26666665077209 0.576923131942749
3.26666665077209 0.317460298538208
3.26666665077209 1
3.26666665077209 0.441176414489746
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.333333373069763
3.26666665077209 0.545454502105713
3.26666665077209 0.29411768913269
3.26666665077209 0.526315808296204
3.26666665077209 0.422535181045532
3.26666665077209 0.437956213951111
3.26666665077209 0.674157381057739
3.26666665077209 0.370370388031006
3.26666665077209 0.576923131942749
3.26666665077209 1
3.26666665077209 0.674157381057739
3.26666665077209 0.441176414489746
3.26666665077209 0.461538434028625
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 1
3.26666665077209 0.666666746139526
3.26666665077209 0.545454502105713
3.26666665077209 0.422535181045532
3.26666665077209 0.454545497894287
3.26666665077209 0.382165670394897
3.26666665077209 0.576923131942749
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 1
3.26666665077209 0.333333373069763
3.26666665077209 0.545454502105713
3.26666665077209 0.422535181045532
3.26666665077209 0.437956213951111
3.26666665077209 0.454545497894287
3.26666665077209 0.382165670394897
3.26666665077209 0.370370388031006
3.26666665077209 0.487804889678955
3.26666665077209 0.576923131942749
3.26666665077209 1
3.26666665077209 0.674157381057739
3.26666665077209 0.441176414489746
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.368098139762878
3.26666665077209 0.666666746139526
3.26666665077209 0.545454502105713
3.26666665077209 0.422535181045532
3.26666665077209 0.454545497894287
3.26666665077209 0.382165670394897
3.26666665077209 0.487804889678955
3.26666665077209 0.576923131942749
3.26666665077209 1
3.26666665077209 0.441176414489746
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.666666746139526
3.26666665077209 0.545454502105713
3.26666665077209 0.422535181045532
3.26666665077209 0.576923131942749
3.26666665077209 0.285714268684387
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 1
3.26666665077209 0.666666746139526
3.26666665077209 0.545454502105713
3.26666665077209 0.422535181045532
3.26666665077209 0.454545497894287
3.26666665077209 0.382165670394897
3.26666665077209 0.487804889678955
3.26666665077209 0.346820831298828
3.26666665077209 0.576923131942749
3.26666665077209 0.285714268684387
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 1
3.26666665077209 0.674157381057739
3.26666665077209 0.882352948188782
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.320855617523193
3.26666665077209 0.612244844436646
3.26666665077209 0.319148898124695
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 1
3.26666665077209 0.681818246841431
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.320855617523193
3.26666665077209 0.306122422218323
3.26666665077209 0.319148898124695
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.320855617523193
3.26666665077209 0.306122422218323
3.26666665077209 0.319148898124695
3.26666665077209 0.441176414489746
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.320855617523193
3.26666665077209 0.306122422218323
3.26666665077209 0.319148898124695
3.26666665077209 1.07142853736877
3.26666665077209 0.317460298538208
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.320855617523193
3.26666665077209 0.306122422218323
3.26666665077209 0.319148898124695
3.26666665077209 0.441176414489746
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.320855617523193
3.26666665077209 0.306122422218323
3.26666665077209 0.319148898124695
3.26666665077209 0.441176414489746
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.3125
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.612244844436646
3.26666665077209 0.319148898124695
3.26666665077209 0.275229334831238
3.26666665077209 0.441176414489746
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.441176414489746
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.612244844436646
3.26666665077209 0.319148898124695
3.26666665077209 0.441176414489746
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
3.26666665077209 0.5
3.26666665077209 0.441176414489746
3.26666665077209 0.535714268684387
3.26666665077209 0.5
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.454545497894287
3.26666665077209 0.612244844436646
3.26666665077209 0.319148898124695
3.26666665077209 0.275229334831238
3.26666665077209 0.566037654876709
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.441176414489746
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.612244844436646
3.26666665077209 0.319148898124695
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.441176414489746
3.26666665077209 0.535714268684387
3.26666665077209 0.40816330909729
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.306122422218323
3.26666665077209 0.319148898124695
3.26666665077209 0.441176414489746
3.26666665077209 1.05263161659241
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.674157381057739
3.26666665077209 0.441176414489746
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.918367385864258
3.26666665077209 0.319148898124695
3.26666665077209 0.275229334831238
3.26666665077209 0.441176414489746
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.674157381057739
3.26666665077209 0.441176414489746
3.26666665077209 0.461538434028625
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.320855617523193
3.26666665077209 0.918367385864258
3.26666665077209 0.319148898124695
3.26666665077209 0.441176414489746
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.441176414489746
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.612244844436646
3.26666665077209 0.319148898124695
3.26666665077209 0.441176414489746
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.441176414489746
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.612244844436646
3.26666665077209 0.319148898124695
3.26666665077209 0.441176414489746
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
3.26666665077209 0.317460298538208
3.26666665077209 1
3.26666665077209 0.441176414489746
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.612244844436646
3.26666665077209 0.319148898124695
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.674157381057739
3.26666665077209 0.441176414489746
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.918367385864258
3.26666665077209 0.319148898124695
3.26666665077209 0.441176414489746
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.441176414489746
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.320855617523193
3.26666665077209 0.306122422218323
3.26666665077209 0.319148898124695
3.26666665077209 0.275229334831238
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.320855617523193
3.26666665077209 0.306122422218323
3.26666665077209 0.319148898124695
3.26666665077209 0.441176414489746
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.441176414489746
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.612244844436646
3.26666665077209 0.319148898124695
3.26666665077209 1.07142853736877
3.26666665077209 0.317460298538208
3.26666665077209 1
3.26666665077209 0.674157381057739
3.26666665077209 0.441176414489746
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 1.22448980808258
3.26666665077209 0.319148898124695
3.26666665077209 0.441176414489746
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.441176414489746
3.26666665077209 0.535714268684387
3.26666665077209 0.40816330909729
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.306122422218323
3.26666665077209 0.319148898124695
3.26666665077209 0.441176414489746
3.26666665077209 1.05263161659241
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.441176414489746
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.612244844436646
3.26666665077209 0.319148898124695
3.26666665077209 0.275229334831238
3.26666665077209 0.441176414489746
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.320855617523193
3.26666665077209 0.306122422218323
3.26666665077209 0.319148898124695
3.26666665077209 0.275229334831238
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.674157381057739
3.26666665077209 0.441176414489746
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.918367385864258
3.26666665077209 0.319148898124695
3.26666665077209 0.441176414489746
3.26666665077209 1.05263161659241
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.441176414489746
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.413793087005615
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 1.05263161659241
3.26666665077209 0.612244844436646
3.26666665077209 0.319148898124695
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.674157381057739
3.26666665077209 0.40816330909729
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.320855617523193
3.26666665077209 0.612244844436646
3.26666665077209 0.319148898124695
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.441176414489746
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.612244844436646
3.26666665077209 0.319148898124695
3.26666665077209 0.275229334831238
3.26666665077209 0.566037654876709
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.674157381057739
3.26666665077209 0.882352948188782
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.320855617523193
3.26666665077209 0.612244844436646
3.26666665077209 0.319148898124695
3.26666665077209 0.441176414489746
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.674157381057739
3.26666665077209 0.441176414489746
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.918367385864258
3.26666665077209 0.319148898124695
3.26666665077209 0.441176414489746
3.26666665077209 1.05263161659241
3.26666665077209 1.07142853736877
3.26666665077209 0.317460298538208
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.320855617523193
3.26666665077209 0.306122422218323
3.26666665077209 0.319148898124695
3.26666665077209 0.441176414489746
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.674157381057739
3.26666665077209 0.441176414489746
3.26666665077209 0.40816330909729
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.397351026535034
3.26666665077209 0.612244844436646
3.26666665077209 0.319148898124695
3.26666665077209 0.441176414489746
3.26666665077209 1.05263161659241
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.320855617523193
3.26666665077209 0.306122422218323
3.26666665077209 0.319148898124695
3.26666665077209 0.441176414489746
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
3.26666665077209 0.441176414489746
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 1
3.26666665077209 0.413793087005615
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 1.05263161659241
3.26666665077209 0.320855617523193
3.26666665077209 0.306122422218323
3.26666665077209 0.319148898124695
3.26666665077209 0.275229334831238
3.26666665077209 0.441176414489746
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.441176414489746
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.612244844436646
3.26666665077209 0.63829779624939
3.26666665077209 0.275229334831238
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.441176414489746
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.612244844436646
3.26666665077209 0.319148898124695
3.26666665077209 0.275229334831238
3.26666665077209 0.566037654876709
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.320855617523193
3.26666665077209 0.306122422218323
3.26666665077209 0.319148898124695
3.26666665077209 0.441176414489746
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.441176414489746
3.26666665077209 0.535714268684387
3.26666665077209 0.461538434028625
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 1
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.320855617523193
3.26666665077209 0.612244844436646
3.26666665077209 0.319148898124695
3.26666665077209 0.441176414489746
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.441176414489746
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.612244844436646
3.26666665077209 0.319148898124695
3.26666665077209 0.441176414489746
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
3.26666665077209 1
3.26666665077209 0.441176414489746
3.26666665077209 0.535714268684387
3.26666665077209 0.298507452011108
3.26666665077209 0.416666626930237
3.26666665077209 0.5
3.26666665077209 0.882352948188782
3.26666665077209 0.397351026535034
3.26666665077209 0.612244844436646
3.26666665077209 0.319148898124695
3.26666665077209 0.526315808296204
3.26666665077209 1.07142853736877
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.397333383560181 3.37078642845154
-0.136000037193298 3.37078642845154
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.130666732788086 0
0.130666732788086 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.136000037193298 0
0.397333383560181 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.602666616439819 3.17880797386169
0.864000082015991 3.17880797386169
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.869333267211914 0
1.1306666135788 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.1360000371933 0
1.39733338356018 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.60266661643982 3.71428561210632
1.8639999628067 3.71428561210632
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.8693333864212 0
2.13066673278809 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.13599991798401 0
2.39733338356018 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.60266661643982 5.26315784454346
2.86400008201599 5.26315784454346
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.86933326721191 0.382165670394897
3.13066673278809 0.382165670394897
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.13599991798401 0
3.39733338356018 0
};
\end{axis}

\end{tikzpicture}


==> img/handovers/box_rlf_dur.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Height [$m$]},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={20,40,80,160},
y grid style={white!69.0196078431373!black},
ylabel={RLF duration [$s$]},
ymin=0, ymax=15,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.397333333333333,0)
--(axis cs:-0.136,0)
--(axis cs:-0.136,0)
--(axis cs:-0.397333333333333,0)
--(axis cs:-0.397333333333333,0)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick][postaction={pattern=north east lines}]
(axis cs:-0.130666666666667,0)
--(axis cs:0.130666666666667,0)
--(axis cs:0.130666666666667,0)
--(axis cs:-0.130666666666667,0)
--(axis cs:-0.130666666666667,0)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick][postaction={pattern=north west lines}]
(axis cs:0.136,0)
--(axis cs:0.397333333333333,0)
--(axis cs:0.397333333333333,0)
--(axis cs:0.136,0)
--(axis cs:0.136,0)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:0.602666666666667,0)
--(axis cs:0.864,0)
--(axis cs:0.864,2)
--(axis cs:0.602666666666667,2)
--(axis cs:0.602666666666667,0)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick][postaction={pattern=north east lines}]
(axis cs:0.869333333333333,0)
--(axis cs:1.13066666666667,0)
--(axis cs:1.13066666666667,0)
--(axis cs:0.869333333333333,0)
--(axis cs:0.869333333333333,0)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick][postaction={pattern=north west lines}]
(axis cs:1.136,0)
--(axis cs:1.39733333333333,0)
--(axis cs:1.39733333333333,0)
--(axis cs:1.136,0)
--(axis cs:1.136,0)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:1.60266666666667,1)
--(axis cs:1.864,1)
--(axis cs:1.864,3.2)
--(axis cs:1.60266666666667,3.2)
--(axis cs:1.60266666666667,1)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick][postaction={pattern=north east lines}]
(axis cs:1.86933333333333,0)
--(axis cs:2.13066666666667,0)
--(axis cs:2.13066666666667,2)
--(axis cs:1.86933333333333,2)
--(axis cs:1.86933333333333,0)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick][postaction={pattern=north west lines}]
(axis cs:2.136,0)
--(axis cs:2.39733333333333,0)
--(axis cs:2.39733333333333,1)
--(axis cs:2.136,1)
--(axis cs:2.136,0)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:2.60266666666667,2.16666666666667)
--(axis cs:2.864,2.16666666666667)
--(axis cs:2.864,7.33333333333333)
--(axis cs:2.60266666666667,7.33333333333333)
--(axis cs:2.60266666666667,2.16666666666667)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick][postaction={pattern=north east lines}]
(axis cs:2.86933333333333,0)
--(axis cs:3.13066666666667,0)
--(axis cs:3.13066666666667,3.5)
--(axis cs:2.86933333333333,3.5)
--(axis cs:2.86933333333333,0)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick][postaction={pattern=north west lines}]
(axis cs:3.136,0)
--(axis cs:3.39733333333333,0)
--(axis cs:3.39733333333333,2.25)
--(axis cs:3.136,2.25)
--(axis cs:3.136,0)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt};
\addlegendentry{op1}

\draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt,postaction={pattern=north east lines}};
\addlegendentry{op1 + op2}

\draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt,postaction={pattern=north west lines}};
\addlegendentry{op1 + op2 + op3}

\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666650772095 0
-0.266666650772095 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.266666650772095 0
-0.266666650772095 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332000017166138 0
-0.201333284378052 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.332000017166138 0
-0.201333284378052 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 5
-0.266666650772095 4
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 4
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 4
-0.266666650772095 5
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 4
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 4
-0.266666650772095 5
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 4
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 1
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 5
-0.266666650772095 4
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 4
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 4
-0.266666650772095 5
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 4
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 5
-0.266666650772095 4
-0.266666650772095 2
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 4
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 4
-0.266666650772095 5
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 4
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 4
-0.266666650772095 1
-0.266666650772095 5
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 3
-0.266666650772095 4
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 4
-0.266666650772095 5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 4
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 4
-0.266666650772095 5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 4
-0.266666650772095 2
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 1.5
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 3
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 1.5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 1
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 1.5
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 1.5
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 1.5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 1.5
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 9
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 1.5
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 1.5
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 9
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 1.5
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 9
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 3
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 9
-0.266666650772095 1
-0.266666650772095 1
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 3
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 2
-0.266666650772095 1.5
-0.266666650772095 9
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 1.5
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 1.5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 1.5
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 1.5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 1.5
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 3
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 1.5
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 9
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 1
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 9
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 1.5
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 9
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 3
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 3
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 1
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 3
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 9
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1.5
-0.266666650772095 2.5
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 9
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 3
-0.266666650772095 1.5
-0.266666650772095 2.5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 3
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 1.5
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 2.5
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 3
-0.266666650772095 1.5
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 9
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 1.5
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 3
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 1.5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 4
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 1.5
-0.266666650772095 9
-0.266666650772095 1.33333337306976
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 1.5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 3
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 9
-0.266666650772095 1.5
-0.266666650772095 2
-0.266666650772095 1
-0.266666650772095 3
-0.266666650772095 2.5
-0.266666650772095 3
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 1
-0.266666650772095 2
-0.266666650772095 2.5
-0.266666650772095 1
-0.266666650772095 1.5
-0.266666650772095 9
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0
0 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 0
0 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.065333366394043 0
0.065333366394043 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.065333366394043 0
0.065333366394043 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0 4
0 1
0 2
0 1
0 2
0 1
0 2.5
0 2
0 1
0 1
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666650772095 0
0.266666650772095 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.266666650772095 0
0.266666650772095 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333284378052 0
0.332000017166138 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.201333284378052 0
0.332000017166138 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333349227905 0
0.733333349227905 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.733333349227905 2
0.733333349227905 5
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.667999982833862 0
0.798666715621948 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.667999982833862 5
0.798666715621948 5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0.733333349227905 7
0.733333349227905 6
0.733333349227905 7
0.733333349227905 6
0.733333349227905 7
0.733333349227905 6
0.733333349227905 7
0.733333349227905 12.6666669845581
0.733333349227905 6
0.733333349227905 7
0.733333349227905 6
0.733333349227905 7
0.733333349227905 6
0.733333349227905 7
0.733333349227905 6
0.733333349227905 7
0.733333349227905 6
0.733333349227905 10.5
0.733333349227905 6
0.733333349227905 10.5
0.733333349227905 6
0.733333349227905 10.5
0.733333349227905 6
0.733333349227905 10.5
0.733333349227905 10.5
0.733333349227905 6
0.733333349227905 6
0.733333349227905 10.5
0.733333349227905 5.40000009536743
0.733333349227905 6
0.733333349227905 10.5
0.733333349227905 6
0.733333349227905 10.5
0.733333349227905 6
0.733333349227905 10.5
0.733333349227905 6
0.733333349227905 10.5
0.733333349227905 6
0.733333349227905 10.5
0.733333349227905 5.40000009536743
0.733333349227905 10.5
0.733333349227905 6
0.733333349227905 22
0.733333349227905 7.33333349227905
0.733333349227905 5.25
0.733333349227905 6
0.733333349227905 10.5
0.733333349227905 6
0.733333349227905 10.5
0.733333349227905 6
0.733333349227905 10.5
0.733333349227905 6
0.733333349227905 15
0.733333349227905 5.5
0.733333349227905 6.66666650772095
0.733333349227905 7.33333349227905
0.733333349227905 22
0.733333349227905 6
0.733333349227905 10.5
0.733333349227905 6
0.733333349227905 22
0.733333349227905 6.66666650772095
0.733333349227905 7.33333349227905
0.733333349227905 6
0.733333349227905 10.5
0.733333349227905 6
0.733333349227905 10.5
0.733333349227905 6
0.733333349227905 22
0.733333349227905 5.25
0.733333349227905 7.33333349227905
0.733333349227905 6
0.733333349227905 10.5
0.733333349227905 6
0.733333349227905 15
0.733333349227905 7.33333349227905
0.733333349227905 5.25
0.733333349227905 6
0.733333349227905 15
0.733333349227905 10.5
0.733333349227905 6
0.733333349227905 5.40000009536743
0.733333349227905 10.5
0.733333349227905 6
0.733333349227905 10.5
0.733333349227905 6
0.733333349227905 10.5
0.733333349227905 6
0.733333349227905 15
0.733333349227905 7.33333349227905
0.733333349227905 5.25
0.733333349227905 6
0.733333349227905 5.19999980926514
0.733333349227905 22
0.733333349227905 5.25
0.733333349227905 6
0.733333349227905 10.5
0.733333349227905 6
0.733333349227905 10.5
0.733333349227905 5.19999980926514
0.733333349227905 6
0.733333349227905 10.5
0.733333349227905 6
0.733333349227905 10.5
0.733333349227905 6
0.733333349227905 10.5
0.733333349227905 6
0.733333349227905 10.5
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0
1 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 0
1 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666633605957 0
1.06533336639404 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.934666633605957 0
1.06533336639404 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1 2
1 2
1 4
1 1
1 1.5
1 3
1 2
1 3
1 1
1 2
1 1.5
1 2.5
1 1
1 1.5
1 1
1 3
1 2
1 3
1 1
1 2
1 1.5
1 2.5
1 1
1 1.5
1 1
1 3
1 1
1 3
1 2
1 1.5
1 1
1 1
1 1.33333337306976
1 1
1 5
1 1
1 3
1 1
1 2
1 2
1 1.5
1 3.5
1 2
1 1
1 1.33333337306976
1 1
1 5
1 1
1 3
1 1
1 2
1 1.5
1 2.5
1 1
1 1.5
1 1
1 3
1 2
1 3
1 1
1 2
1 2
1 1.5
1 2.5
1 1
1 1.5
1 1
1 3
1 3
1 1
1 2
1 1.5
1 2.5
1 1
1 1.5
1 1
1 3
1 2
1 3
1 1
1 2
1 1.5
1 2.5
1 1
1 1.5
1 1
1 3
1 2
1 3
1 1
1 1
1 2
1 2.5
1 1
1 1.5
1 3
1 1
1 2
1 1
1 3
1 1
1 2
1 3.33333325386047
1 1.5
1 5
1 1
1 3
1 1
1 2
1 3.33333325386047
1 1
1 1.5
1 5
1 1
1 1
1 2
1 3
1 1
1 2
1 2.66666674613953
1 1.5
1 5
1 1
1 3
1 1
1 2
1 3.33333325386047
1 1.5
1 5
1 1
1 3
1 1
1 2
1 3.33333325386047
1 1.5
1 5
1 1
1 3
1 1
1 2
1 2.66666674613953
1 1.5
1 5
1 1
1 2
1 3
1 1
1 2
1 3.33333325386047
1 1
1 2
1 5
1 1
1 1
1 3
1 1
1 1
1 2
1 2.66666674613953
1 1
1 1.5
1 5
1 1
1 1
1 2
1 3
1 1
1 2
1 1
1 1.5
1 3
1 1
1 4
1 3
1 2
1 3
1 1
1 1
1 2
1 3.33333325386047
1 1
1 1.5
1 5
1 1
1 1
1 2
1 3
1 1
1 2
1 2.33333325386047
1 1
1 1.5
1 4
1 1
1 3
1 1
1 2
1 3.33333325386047
1 1.5
1 5
1 1
1 2
1 3
1 1
1 2
1 2.33333325386047
1 1
1 3
1 5
1 1
1 2
1 3
1 1
1 2
1 2.33333325386047
1 1
1 2.5
1 1.5
1 5
1 2.75
1 1
1 2
1 3
1 1
1 2
1 2.33333325386047
1 1
1 1.5
1 1
1 3
1 1
1 2
1 3.33333325386047
1 1
1 1.5
1 5
1 1
1 3
1 1
1 2
1 2.66666674613953
1 1
1 1.5
1 5
1 1
1 3
1 1
1 2
1 3.33333325386047
1 2.5
1 1.5
1 9
1 2.75
1 1
1 2
1 3
1 1
1 2
1 2.66666674613953
1 1.5
1 5
1 1
1 3
1 1
1 2
1 3.33333325386047
1 1
1 2.5
1 1.5
1 5
1 2.75
1 1
1 2
1 3
1 1
1 2
1 2.33333325386047
1 1
1 1.5
1 5
1 1
1 1
1 2
1 1
1 1.5
1 4
1 1
1 1
1 3
1 1
1 2
1 3
1 1
1 2.5
1 1.5
1 5
1 2.75
1 1
1 3
1 1
1 2
1 4.33333349227905
1 1.5
1 5
1 1
1 3
1 2
1 2
1 1
1 2.5
1 1.5
1 5
1 2.5
1 1
1 3
1 1
1 2
1 3.33333325386047
1 1
1 1.5
1 9
1 1
1 3
1 1
1 2
1 3.33333325386047
1 1
1 1.5
1 4
1 1
1 1
1 1
1 2
1 1.5
1 5
1 1
1 2
1 3
1 1
1 2
1 1.5
1 5
1 1
1 1
1 2
1 3
1 1
1 2
1 1
1 2.5
1 1.5
1 5
1 2.5
1 1
1 2
1 3
1 1
1 2
1 2.66666674613953
1 1
1 2.5
1 1.5
1 5
1 2.75
1 1
1 2
1 3
1 1
1 1
1 2
1 2.33333325386047
1 1
1 1.5
1 4
1 1
1 1
1 3
1 1
1 2
1 2.33333325386047
1 1
1 1.5
1 5
1 1
1 3
1 1
1 2
1 3
1 1.5
1 5
1 1
1 3
1 1
1 2
1 1.5
1 5
1 1
1 3
1 1
1 1
1 2
1 1
1 1.5
1 5
1 1
1 2
1 3
1 1
1 2
1 2.66666674613953
1 1.5
1 5
1 1
1 1
1 2
1 3
1 1
1 1
1 2
1 2.33333325386047
1 1
1 5
1 1
1 3
1 1
1 2
1 2.33333325386047
1 1
1 1.5
1 5
1 1
1 2
1 3
1 1
1 2
1 3.33333325386047
1 1
1 1.5
1 5
1 1
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666665077209 0
1.26666665077209 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.26666665077209 0
1.26666665077209 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133328437805 0
1.33200001716614 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.20133328437805 0
1.33200001716614 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1.5
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1.5
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2.5
1.26666665077209 1
1.26666665077209 2
1.26666665077209 2.5
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 2
1.26666665077209 2
1.26666665077209 2.5
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 2.5
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 1
1.26666665077209 2
1.26666665077209 2.5
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 2.5
1.26666665077209 1
1.26666665077209 2
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2.5
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2.5
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2.5
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 2
1.26666665077209 1
1.26666665077209 1
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333334922791 1
1.73333334922791 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.73333334922791 3.20000004768372
1.73333334922791 6.5
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.66799998283386 0
1.79866671562195 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.66799998283386 6.5
1.79866671562195 6.5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
1.73333334922791 17
1.73333334922791 9
1.73333334922791 20
1.73333334922791 7.5
1.73333334922791 9.5
1.73333334922791 7.33333349227905
1.73333334922791 6.80000019073486
1.73333334922791 6.75
1.73333334922791 17
1.73333334922791 7.5
1.73333334922791 7
1.73333334922791 7.5
1.73333334922791 20
1.73333334922791 7.33333349227905
1.73333334922791 17
1.73333334922791 7.66666650772095
1.73333334922791 20
1.73333334922791 10
1.73333334922791 7.33333349227905
1.73333334922791 7.40000009536743
1.73333334922791 17
1.73333334922791 28
1.73333334922791 7.5
1.73333334922791 7
1.73333334922791 7.33333349227905
1.73333334922791 6.75
1.73333334922791 9
1.73333334922791 17
1.73333334922791 7
1.73333334922791 7.19999980926514
1.73333334922791 9
1.73333334922791 6.80000019073486
1.73333334922791 7
1.73333334922791 12.3999996185303
1.73333334922791 7.5
1.73333334922791 7.83333349227905
1.73333334922791 17
1.73333334922791 9
1.73333334922791 7
1.73333334922791 7.5
1.73333334922791 20
1.73333334922791 7.59999990463257
1.73333334922791 20
1.73333334922791 6.59999990463257
1.73333334922791 17
1.73333334922791 6.75
1.73333334922791 7
1.73333334922791 7.5
1.73333334922791 20
1.73333334922791 7.33333349227905
1.73333334922791 17
1.73333334922791 9
1.73333334922791 20
1.73333334922791 9.75
1.73333334922791 7.33333349227905
1.73333334922791 7
1.73333334922791 6.59999990463257
1.73333334922791 9
1.73333334922791 7.5
1.73333334922791 7.59999990463257
1.73333334922791 9.5
1.73333334922791 6.59999990463257
1.73333334922791 17
1.73333334922791 7.5
1.73333334922791 7
1.73333334922791 7.5
1.73333334922791 20
1.73333334922791 9.5
1.73333334922791 7
1.73333334922791 13
1.73333334922791 9.5
1.73333334922791 7
1.73333334922791 13
1.73333334922791 8.19999980926514
1.73333334922791 9.5
1.73333334922791 7
1.73333334922791 13
1.73333334922791 8.19999980926514
1.73333334922791 20
1.73333334922791 7
1.73333334922791 13
1.73333334922791 8.19999980926514
1.73333334922791 20
1.73333334922791 13
1.73333334922791 8.19999980926514
1.73333334922791 20
1.73333334922791 7
1.73333334922791 13
1.73333334922791 8.19999980926514
1.73333334922791 7.33333349227905
1.73333334922791 7
1.73333334922791 9
1.73333334922791 13
1.73333334922791 8.19999980926514
1.73333334922791 7.33333349227905
1.73333334922791 7
1.73333334922791 13
1.73333334922791 7
1.73333334922791 7.33333349227905
1.73333334922791 7
1.73333334922791 13
1.73333334922791 8.19999980926514
1.73333334922791 7.33333349227905
1.73333334922791 7
1.73333334922791 12
1.73333334922791 10
1.73333334922791 7.33333349227905
1.73333334922791 7
1.73333334922791 13
1.73333334922791 8.19999980926514
1.73333334922791 7.33333349227905
1.73333334922791 7
1.73333334922791 9
1.73333334922791 9
1.73333334922791 7
1.73333334922791 7.66666650772095
1.73333334922791 11
1.73333334922791 7
1.73333334922791 9.5
1.73333334922791 7
1.73333334922791 7.33333349227905
1.73333334922791 7
1.73333334922791 13
1.73333334922791 8.19999980926514
1.73333334922791 7.33333349227905
1.73333334922791 13
1.73333334922791 8.19999980926514
1.73333334922791 7.33333349227905
1.73333334922791 7
1.73333334922791 13
1.73333334922791 8.19999980926514
1.73333334922791 7
1.73333334922791 8.39999961853027
1.73333334922791 10.6666669845581
1.73333334922791 7
1.73333334922791 20
1.73333334922791 7
1.73333334922791 13
1.73333334922791 11
1.73333334922791 7
1.73333334922791 7
1.73333334922791 9.5
1.73333334922791 7
1.73333334922791 7.33333349227905
1.73333334922791 7
1.73333334922791 13
1.73333334922791 7.33333349227905
1.73333334922791 7
1.73333334922791 10
1.73333334922791 8.39999961853027
1.73333334922791 6.80000019073486
1.73333334922791 7.66666650772095
1.73333334922791 9.5
1.73333334922791 7
1.73333334922791 20
1.73333334922791 7
1.73333334922791 13
1.73333334922791 8.19999980926514
1.73333334922791 6.80000019073486
1.73333334922791 7
1.73333334922791 6.66666650772095
1.73333334922791 7.33333349227905
1.73333334922791 7
1.73333334922791 12
1.73333334922791 20
1.73333334922791 7
1.73333334922791 10
1.73333334922791 7.33333349227905
1.73333334922791 7
1.73333334922791 13
1.73333334922791 6.75
1.73333334922791 8.19999980926514
1.73333334922791 10
1.73333334922791 20
1.73333334922791 7
1.73333334922791 13
1.73333334922791 8.19999980926514
1.73333334922791 6.80000019073486
1.73333334922791 7
1.73333334922791 7
1.73333334922791 6.66666650772095
1.73333334922791 11
1.73333334922791 8.75
1.73333334922791 8.19999980926514
1.73333334922791 7
1.73333334922791 9.5
1.73333334922791 10
1.73333334922791 7.33333349227905
1.73333334922791 7
1.73333334922791 12
1.73333334922791 10
1.73333334922791 20
1.73333334922791 7
1.73333334922791 13
1.73333334922791 8.19999980926514
1.73333334922791 9.5
1.73333334922791 7
1.73333334922791 9
1.73333334922791 13
1.73333334922791 8.19999980926514
1.73333334922791 7.33333349227905
1.73333334922791 7
1.73333334922791 13
1.73333334922791 8.19999980926514
1.73333334922791 7.33333349227905
1.73333334922791 7
1.73333334922791 13
1.73333334922791 8.19999980926514
1.73333334922791 20
1.73333334922791 13
1.73333334922791 8.19999980926514
1.73333334922791 7.33333349227905
1.73333334922791 7
1.73333334922791 9
1.73333334922791 13
1.73333334922791 8.19999980926514
1.73333334922791 7.33333349227905
1.73333334922791 7
1.73333334922791 13
1.73333334922791 8.19999980926514
1.73333334922791 7.33333349227905
1.73333334922791 7
1.73333334922791 13
1.73333334922791 8.19999980926514
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 0
2 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 2
2 5
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466663360596 0
2.06533336639404 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.93466663360596 5
2.06533336639404 5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
2 5.40000009536743
2 17
2 6.5
2 7.5
2 9
2 17
2 5.5
2 6
2 6.5
2 9
2 17
2 6
2 5.5
2 6.5
2 9
2 17
2 5.33333349227905
2 5.5
2 6.5
2 7.5
2 9
2 17
2 8
2 9.5
2 6
2 6.5
2 7.5
2 9
2 17
2 6
2 7
2 5.5
2 6
2 6.5
2 7.5
2 9
2 17
2 7
2 5.5
2 6.5
2 9
2 17
2 6
2 5.5
2 6.5
2 7.5
2 9
2 17
2 6
2 7
2 5.5
2 6
2 7.5
2 9
2 17
2 7
2 5.5
2 6
2 6.5
2 7
2 5.5
2 5.33333349227905
2 7
2 5.5
2 6
2 5.5
2 6.5
2 7
2 5.5
2 6
2 5.33333349227905
2 7
2 5.5
2 6
2 6.5
2 8
2 7
2 5.5
2 6
2 6.5
2 7
2 5.5
2 6
2 5.33333349227905
2 6.5
2 7
2 5.5
2 6.5
2 5.5
2 6
2 6.5
2 6
2 6.5
2 6
2 6.5
2 22
2 5.5
2 6
2 6.5
2 7
2 5.5
2 6
2 7
2 5.5
2 6.5
2 5.5
2 6
2 6.5
2 11.5
2 5.5
2 6.5
2 7
2 6.5
2 22
2 5.5
2 6.5
2 7
2 5.5
2 6
2 6.5
2 5.5
2 6
2 11.5
2 5.5
2 6
2 6.5
2 7
2 5.5
2 5.33333349227905
2 6.5
2 6.66666650772095
2 5.5
2 6
2 7
2 5.5
2 5.33333349227905
2 6.5
2 7
2 5.5
2 6.5
2 5.5
2 6.5
2 5.5
2 6
2 6.5
2 6.66666650772095
2 5.5
2 6
2 6.5
2 22
2 5.5
2 6
2 5.5
2 6.5
2 7
2 5.5
2 6
2 6.5
2 6
2 6.5
2 7
2 5.5
2 6
2 5.5
2 6.5
2 7
2 5.5
2 6.5
2 7
2 5.5
2 6
2 6.5
2 7
2 6
2 6.5
2 5.5
2 6
2 6.5
2 7
2 5.5
2 6.5
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666665077209 0
2.26666665077209 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.26666665077209 1
2.26666665077209 2.5
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133328437805 0
2.33200001716614 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.20133328437805 2.5
2.33200001716614 2.5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
2.26666665077209 3
2.26666665077209 3
2.26666665077209 4
2.26666665077209 4.5
2.26666665077209 6
2.26666665077209 5
2.26666665077209 3
2.26666665077209 6
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 4
2.26666665077209 2.66666674613953
2.26666665077209 10
2.26666665077209 6
2.26666665077209 3
2.26666665077209 5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 4
2.26666665077209 6
2.26666665077209 3.66666674613953
2.26666665077209 3.5
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 4.66666650772095
2.26666665077209 11
2.26666665077209 3
2.26666665077209 4
2.26666665077209 3
2.26666665077209 3
2.26666665077209 10
2.26666665077209 6
2.26666665077209 5
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 2.66666674613953
2.26666665077209 6
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 4
2.26666665077209 10
2.26666665077209 6
2.26666665077209 5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 3
2.26666665077209 10
2.26666665077209 6
2.26666665077209 5
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 3
2.26666665077209 6
2.26666665077209 3.5
2.26666665077209 6
2.26666665077209 5
2.26666665077209 3.5
2.26666665077209 2.66666674613953
2.26666665077209 3.5
2.26666665077209 6
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 2.66666674613953
2.26666665077209 6
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 6
2.26666665077209 5
2.26666665077209 3.5
2.26666665077209 2.66666674613953
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 6
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 6
2.26666665077209 5
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 3
2.26666665077209 6
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 6
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3.5
2.26666665077209 6
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 6
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 6
2.26666665077209 5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 6
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 6
2.26666665077209 3
2.26666665077209 3
2.26666665077209 11
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 6
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 6
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 2.66666674613953
2.26666665077209 6
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 11
2.26666665077209 3.5
2.26666665077209 2.66666674613953
2.26666665077209 3
2.26666665077209 6
2.26666665077209 5
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 11
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 6
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 6
2.26666665077209 5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 11
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 6
2.26666665077209 5
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 11
2.26666665077209 5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 6
2.26666665077209 3
2.26666665077209 3.66666674613953
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 6
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 2.66666674613953
2.26666665077209 6
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 3
2.26666665077209 6
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 11
2.26666665077209 3
2.26666665077209 5
2.26666665077209 3
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 11
2.26666665077209 4
2.26666665077209 5
2.26666665077209 3.5
2.26666665077209 3.5
2.26666665077209 6
2.26666665077209 5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 6
2.26666665077209 3.5
2.26666665077209 2.66666674613953
2.26666665077209 3
2.26666665077209 6
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 6
2.26666665077209 5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 2.66666674613953
2.26666665077209 4
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 6
2.26666665077209 3
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 6
2.26666665077209 3.5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 6
2.26666665077209 3.5
2.26666665077209 2.66666674613953
2.26666665077209 3
2.26666665077209 6
2.26666665077209 3
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 2.66666674613953
2.26666665077209 3
2.26666665077209 6
2.26666665077209 5
2.26666665077209 3
2.26666665077209 3.5
2.26666665077209 3.5
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.73333334922791 2.16666674613953
2.73333334922791 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.73333334922791 7.33333349227905
2.73333334922791 14.8888893127441
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.66799998283386 0
2.79866671562195 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.66799998283386 14.8888893127441
2.79866671562195 14.8888893127441
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
2.73333334922791 51
2.73333334922791 22.5
2.73333334922791 23
2.73333334922791 51
2.73333334922791 22.5
2.73333334922791 21
2.73333334922791 20
2.73333334922791 23
2.73333334922791 30
2.73333334922791 51
2.73333334922791 20.5
2.73333334922791 15.75
2.73333334922791 22.3333339691162
2.73333334922791 30
2.73333334922791 51
2.73333334922791 20
2.73333334922791 16
2.73333334922791 20.7142848968506
2.73333334922791 23
2.73333334922791 51
2.73333334922791 22.5
2.73333334922791 16.2000007629395
2.73333334922791 18.125
2.73333334922791 51
2.73333334922791 22.5
2.73333334922791 23
2.73333334922791 51
2.73333334922791 22.5
2.73333334922791 19
2.73333334922791 16.2000007629395
2.73333334922791 23
2.73333334922791 51
2.73333334922791 22.5
2.73333334922791 16.2000007629395
2.73333334922791 16
2.73333334922791 23
2.73333334922791 51
2.73333334922791 22.5
2.73333334922791 17
2.73333334922791 40
2.73333334922791 19.6666660308838
2.73333334922791 16
2.73333334922791 19
2.73333334922791 16.3333339691162
2.73333334922791 31.3333339691162
2.73333334922791 18.7142848968506
2.73333334922791 19
2.73333334922791 17
2.73333334922791 22.5
2.73333334922791 19.6666660308838
2.73333334922791 40
2.73333334922791 23
2.73333334922791 19
2.73333334922791 16.3333339691162
2.73333334922791 31
2.73333334922791 19
2.73333334922791 20
2.73333334922791 17
2.73333334922791 19.6666660308838
2.73333334922791 40
2.73333334922791 41
2.73333334922791 19
2.73333334922791 15.6666669845581
2.73333334922791 48.5
2.73333334922791 19
2.73333334922791 17
2.73333334922791 22.5
2.73333334922791 19.6666660308838
2.73333334922791 40
2.73333334922791 16
2.73333334922791 19
2.73333334922791 16.3333339691162
2.73333334922791 31.3333339691162
2.73333334922791 21.5
2.73333334922791 20
2.73333334922791 17
2.73333334922791 41
2.73333334922791 19.6666660308838
2.73333334922791 40
2.73333334922791 16
2.73333334922791 19
2.73333334922791 15.6666669845581
2.73333334922791 48.5
2.73333334922791 19
2.73333334922791 22.5
2.73333334922791 17
2.73333334922791 19.6666660308838
2.73333334922791 41
2.73333334922791 40
2.73333334922791 16
2.73333334922791 19
2.73333334922791 16.3333339691162
2.73333334922791 48
2.73333334922791 16
2.73333334922791 19
2.73333334922791 17
2.73333334922791 22.5
2.73333334922791 19
2.73333334922791 19.6666660308838
2.73333334922791 41
2.73333334922791 40
2.73333334922791 16
2.73333334922791 19
2.73333334922791 16.3333339691162
2.73333334922791 18.3333339691162
2.73333334922791 48
2.73333334922791 19
2.73333334922791 20
2.73333334922791 17
2.73333334922791 41
2.73333334922791 19.6666660308838
2.73333334922791 40
2.73333334922791 19
2.73333334922791 15.6666669845581
2.73333334922791 48.5
2.73333334922791 19
2.73333334922791 22.5
2.73333334922791 17
2.73333334922791 19.6666660308838
2.73333334922791 19
2.73333334922791 41
2.73333334922791 40
2.73333334922791 19
2.73333334922791 16.3333339691162
2.73333334922791 35.3333320617676
2.73333334922791 17
2.73333334922791 20
2.73333334922791 19.6666660308838
2.73333334922791 40
2.73333334922791 41
2.73333334922791 19
2.73333334922791 15.6666669845581
2.73333334922791 31
2.73333334922791 19
2.73333334922791 22.5
2.73333334922791 17
2.73333334922791 19.6666660308838
2.73333334922791 40
2.73333334922791 41
2.73333334922791 16.3333339691162
2.73333334922791 19
2.73333334922791 48
2.73333334922791 16
2.73333334922791 22.5
2.73333334922791 17
2.73333334922791 19
2.73333334922791 19.6666660308838
2.73333334922791 40
2.73333334922791 41
2.73333334922791 19
2.73333334922791 16.3333339691162
2.73333334922791 48
2.73333334922791 22.5
2.73333334922791 17
2.73333334922791 19
2.73333334922791 19.6666660308838
2.73333334922791 40
2.73333334922791 23
2.73333334922791 19
2.73333334922791 16.3333339691162
2.73333334922791 48.5
2.73333334922791 22.5
2.73333334922791 17
2.73333334922791 19
2.73333334922791 19.6666660308838
2.73333334922791 41
2.73333334922791 40
2.73333334922791 19
2.73333334922791 16.3333339691162
2.73333334922791 48.5
2.73333334922791 19
2.73333334922791 22.5
2.73333334922791 17
2.73333334922791 19.6666660308838
2.73333334922791 40
2.73333334922791 19
2.73333334922791 41
2.73333334922791 16.3333339691162
2.73333334922791 48.5
2.73333334922791 19
2.73333334922791 20
2.73333334922791 17
2.73333334922791 19.6666660308838
2.73333334922791 41
2.73333334922791 40
2.73333334922791 23
2.73333334922791 16
2.73333334922791 19
2.73333334922791 15.6666669845581
2.73333334922791 31
2.73333334922791 20
2.73333334922791 17
2.73333334922791 40
2.73333334922791 19.6666660308838
2.73333334922791 16
2.73333334922791 19
2.73333334922791 15.6666669845581
2.73333334922791 48.5
2.73333334922791 30
2.73333334922791 20
2.73333334922791 17
2.73333334922791 19.6666660308838
2.73333334922791 40
2.73333334922791 19
2.73333334922791 15.6666669845581
2.73333334922791 31.3333339691162
2.73333334922791 19
2.73333334922791 17
2.73333334922791 22.5
2.73333334922791 41
2.73333334922791 40
2.73333334922791 19.6666660308838
2.73333334922791 19
2.73333334922791 16.3333339691162
2.73333334922791 48
2.73333334922791 16
2.73333334922791 22.5
2.73333334922791 19.6666660308838
2.73333334922791 41
2.73333334922791 19
2.73333334922791 16.3333339691162
2.73333334922791 31
2.73333334922791 17
2.73333334922791 22.5
2.73333334922791 19.6666660308838
2.73333334922791 41
2.73333334922791 16
2.73333334922791 40
2.73333334922791 19
2.73333334922791 16.3333339691162
2.73333334922791 48.5
2.73333334922791 19
2.73333334922791 17
2.73333334922791 22.5
2.73333334922791 19.6666660308838
2.73333334922791 40
2.73333334922791 19
2.73333334922791 16.3333339691162
2.73333334922791 48
2.73333334922791 18
2.73333334922791 17
2.73333334922791 20
2.73333334922791 41
2.73333334922791 19.6666660308838
2.73333334922791 40
2.73333334922791 23
2.73333334922791 19
2.73333334922791 15.6666669845581
2.73333334922791 48
2.73333334922791 20
2.73333334922791 19
2.73333334922791 17
2.73333334922791 19.6666660308838
2.73333334922791 40
2.73333334922791 19
2.73333334922791 15.6666669845581
2.73333334922791 30.3333339691162
2.73333334922791 21.5
2.73333334922791 22.5
2.73333334922791 17
2.73333334922791 19
2.73333334922791 19.6666660308838
2.73333334922791 40
2.73333334922791 16.6666660308838
2.73333334922791 19
2.73333334922791 16.3333339691162
2.73333334922791 48
2.73333334922791 20.4285717010498
2.73333334922791 30
2.73333334922791 21.5
2.73333334922791 19
2.73333334922791 17
2.73333334922791 19.6666660308838
2.73333334922791 41
2.73333334922791 16
2.73333334922791 40
2.73333334922791 23
2.73333334922791 19
2.73333334922791 16.3333339691162
2.73333334922791 31
2.73333334922791 17
2.73333334922791 20
2.73333334922791 19
2.73333334922791 19.6666660308838
2.73333334922791 40
2.73333334922791 41
2.73333334922791 19
2.73333334922791 15.6666669845581
2.73333334922791 31
2.73333334922791 19
2.73333334922791 22.5
2.73333334922791 17
2.73333334922791 19.6666660308838
2.73333334922791 40
2.73333334922791 41
2.73333334922791 16.3333339691162
2.73333334922791 25.25
2.73333334922791 18.8571434020996
2.73333334922791 22.5
2.73333334922791 17
2.73333334922791 41
2.73333334922791 19.6666660308838
2.73333334922791 40
2.73333334922791 19
2.73333334922791 16.3333339691162
2.73333334922791 48.5
2.73333334922791 17
2.73333334922791 22.5
2.73333334922791 40
2.73333334922791 19.6666660308838
2.73333334922791 16.6666660308838
2.73333334922791 19
2.73333334922791 16.3333339691162
2.73333334922791 48
2.73333334922791 20.4285717010498
2.73333334922791 20
2.73333334922791 17
2.73333334922791 19.6666660308838
2.73333334922791 19
2.73333334922791 40
2.73333334922791 41
2.73333334922791 19
2.73333334922791 15.6666669845581
2.73333334922791 48
2.73333334922791 18.625
2.73333334922791 22.5
2.73333334922791 17
2.73333334922791 19.6666660308838
2.73333334922791 41
2.73333334922791 40
2.73333334922791 19
2.73333334922791 16.3333339691162
2.73333334922791 48
2.73333334922791 18.125
2.73333334922791 19
2.73333334922791 22.5
2.73333334922791 17
2.73333334922791 19.6666660308838
2.73333334922791 40
2.73333334922791 16
2.73333334922791 19
2.73333334922791 16.3333339691162
2.73333334922791 48.5
2.73333334922791 19
2.73333334922791 19.5
2.73333334922791 17
2.73333334922791 19
2.73333334922791 19.6666660308838
2.73333334922791 40
2.73333334922791 41
2.73333334922791 19.5
2.73333334922791 48
2.73333334922791 19
2.73333334922791 22.5
2.73333334922791 17
2.73333334922791 19.6666660308838
2.73333334922791 41
2.73333334922791 40
2.73333334922791 16
2.73333334922791 15.75
2.73333334922791 16.3333339691162
2.73333334922791 49.5
2.73333334922791 16.5714282989502
2.73333334922791 19
2.73333334922791 22.5
2.73333334922791 17
2.73333334922791 19
2.73333334922791 19.6666660308838
2.73333334922791 40
2.73333334922791 16
2.73333334922791 19
2.73333334922791 16.3333339691162
2.73333334922791 34.6666679382324
2.73333334922791 19
2.73333334922791 19.5
2.73333334922791 17
2.73333334922791 41
2.73333334922791 19.6666660308838
2.73333334922791 40
2.73333334922791 19
2.73333334922791 16
2.73333334922791 46
2.73333334922791 19
2.73333334922791 22.5
2.73333334922791 17
2.73333334922791 19.6666660308838
2.73333334922791 40
2.73333334922791 41
2.73333334922791 19
2.73333334922791 16.3333339691162
2.73333334922791 48.5
2.73333334922791 19
2.73333334922791 22.5
2.73333334922791 17
2.73333334922791 19
2.73333334922791 19.6666660308838
2.73333334922791 40
2.73333334922791 23
2.73333334922791 19
2.73333334922791 16.3333339691162
2.73333334922791 48.5
2.73333334922791 19
2.73333334922791 20
2.73333334922791 17
2.73333334922791 19
2.73333334922791 40
2.73333334922791 19.6666660308838
2.73333334922791 41
2.73333334922791 19
2.73333334922791 15.6666669845581
2.73333334922791 31.3333339691162
2.73333334922791 21.6666660308838
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3 0
3 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3 3.5
3 8.625
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.93466663360596 0
3.06533336639404 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.93466663360596 8.625
3.06533336639404 8.625
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
3 10
3 25
3 10.4285717010498
3 28.6666660308838
3 9
3 12
3 27
3 13.6666669845581
3 10
3 11.5
3 28.6666660308838
3 9
3 12
3 27
3 14
3 9.5
3 13.5
3 9
3 12
3 24
3 13.6666669845581
3 10
3 26
3 10.4285717010498
3 28.6666660308838
3 9
3 12
3 23
3 13.6666669845581
3 10
3 26
3 13.5
3 9
3 12
3 24
3 20.5
3 10
3 12
3 9.7142858505249
3 28.6666660308838
3 9
3 12
3 27
3 13.6666669845581
3 10
3 11
3 11.3333330154419
3 21.75
3 9
3 12
3 27
3 13.6666669845581
3 10
3 12
3 10.4285717010498
3 28.6666660308838
3 9
3 12
3 27
3 21.5
3 10
3 12
3 9.2857141494751
3 28.6666660308838
3 12
3 27
3 13.6666669845581
3 10
3 11.5
3 9.7142858505249
3 28.6666660308838
3 9
3 12
3 27
3 13.6666669845581
3 12
3 27
3 20
3 26
3 24
3 10.6666669845581
3 9.5
3 25
3 11
3 28
3 14
3 10.3333330154419
3 9
3 12
3 27
3 20.5
3 26
3 24
3 25
3 11
3 28
3 14
3 10.3333330154419
3 9
3 12
3 9
3 24
3 20
3 26
3 24
3 25
3 11
3 28
3 9
3 12
3 27
3 14
3 26
3 24
3 10.6666669845581
3 9.5
3 25
3 11
3 28
3 14
3 10.3333330154419
3 9
3 12
3 24
3 13.6666669845581
3 26
3 24
3 25
3 11
3 28
3 12
3 9
3 12
3 27
3 14
3 26
3 24
3 25
3 11
3 28
3 14
3 9
3 12
3 27
3 21.5
3 26
3 24
3 25
3 11
3 28
3 14
3 11
3 12
3 24
3 13.6666669845581
3 26
3 24
3 25
3 11
3 28
3 12
3 9
3 12
3 27
3 21.5
3 26
3 24
3 25
3 11
3 28
3 14
3 9
3 12
3 24
3 14
3 26
3 24
3 10.3333330154419
3 25
3 11
3 28
3 12
3 10.3333330154419
3 9
3 12
3 27
3 13.6666669845581
3 26
3 24
3 25
3 11
3 28
3 14
3 9
3 12
3 27
3 21.5
3 26
3 24
3 25
3 11
3 28
3 14
3 9
3 12
3 27
3 21.5
3 26
3 24
3 25
3 11
3 28
3 14
3 12
3 27
3 21.5
3 26
3 24
3 25
3 11.5
3 11
3 28
3 14
3 9
3 12
3 27
3 21.5
3 26
3 24
3 25
3 11
3 28
3 14
3 9
3 12
3 9
3 24
3 20
3 26
3 24
3 10.3333330154419
3 25
3 11
3 28
3 12
3 10.3333330154419
3 9
3 12
3 24
3 20
3 26
3 24
3 25
3 11
3 28
3 12
3 12
3 24
3 20
3 26
3 24
3 10.3333330154419
3 25
3 11.5
3 11
3 28
3 12
3 10.3333330154419
3 9
3 27
3 13.6666669845581
3 26
3 24
3 25
3 11
3 28
3 14
3 9
3 12
3 27
3 13.6666669845581
3 26
3 24
3 10.6666669845581
3 25
3 11.5
3 11
3 28
3 14
3 10.3333330154419
3 9
3 12
3 27
3 13.6666669845581
3 26
3 24
3 25
3 11
3 28
3 14
3 9
3 12
3 27
3 14
3 26
3 24
3 25
3 11
3 28
3 14
3 9
3 12
3 24
3 14
3 26
3 24
3 25
3 11.5
3 11
3 28
3 12
3 9
3 12
3 24
3 20.5
3 26
3 24
3 10.3333330154419
3 9.5
3 25
3 11
3 28
3 12
3 10.3333330154419
3 9
3 12
3 27
3 21.5
3 26
3 24
3 9.5
3 25
3 13
3 11
3 28
3 14
3 9
3 12
3 26
3 13.6666669845581
3 26
3 24
3 10.6666669845581
3 25
3 11
3 28
3 14
3 9.66666698455811
3 12
3 9
3 24
3 21.5
3 26
3 24
3 10.3333330154419
3 25
3 11
3 28
3 12
3 10.3333330154419
3 9
3 12
3 27
3 13.6666669845581
3 26
3 24
3 25
3 11
3 28
3 14
3 9
3 12
3 27
3 13.6666669845581
3 26
3 24
3 25
3 11
3 28
3 14
3 9
3 12
3 27
3 13.6666669845581
3 26
3 24
3 9.5
3 25
3 13
3 11
3 28
3 14
3 9
3 12
3 10
3 24
3 21.5
3 26
3 24
3 9.5
3 25
3 13
3 28
3 12
3 9
3 12
3 27
3 13.6666669845581
3 26
3 24
3 25
3 11
3 28
3 14
3 9
3 12
3 27
3 13.6666669845581
3 26
3 24
3 25
3 11
3 28
3 14
3 9
3 12
3 22
3 21.5
3 26
3 24
3 26
3 11
3 28
3 12
3 27
3 13.6666669845581
3 26
3 24
3 10.6666669845581
3 25
3 11
3 28
3 14
3 9.25
3 9
3 12
3 27
3 21.5
3 26
3 24
3 25
3 11
3 28
3 14
3 9
3 10
3 9
3 25
3 21.5
3 26
3 24
3 25
3 11
3 28
3 13
3 9
3 12
3 27
3 13.6666669845581
3 26
3 24
3 25
3 11
3 28
3 14
3 12
3 27
3 21.5
3 26
3 24
3 25
3 11
3 28
3 14
3 9
3 12
3 9
3 24
3 21.5
3 26
3 24
3 10.3333330154419
3 9.5
3 25
3 11
3 28
3 12
3 10.3333330154419
3 9
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.26666665077209 0
3.26666665077209 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.26666665077209 2.25
3.26666665077209 5.5
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.20133328437805 0
3.33200001716614 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.20133328437805 5.5
3.33200001716614 5.5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
3.26666665077209 10
3.26666665077209 6.5
3.26666665077209 6
3.26666665077209 8
3.26666665077209 6
3.26666665077209 8.5
3.26666665077209 10
3.26666665077209 19
3.26666665077209 10
3.26666665077209 6
3.26666665077209 8.5
3.26666665077209 10
3.26666665077209 19
3.26666665077209 8
3.26666665077209 6
3.26666665077209 10
3.26666665077209 16
3.26666665077209 10
3.26666665077209 9
3.26666665077209 6
3.26666665077209 9
3.26666665077209 6
3.26666665077209 8.5
3.26666665077209 10
3.26666665077209 15
3.26666665077209 8
3.26666665077209 9
3.26666665077209 6
3.26666665077209 9
3.26666665077209 10
3.26666665077209 16
3.26666665077209 6
3.26666665077209 10
3.26666665077209 6
3.26666665077209 8.5
3.26666665077209 10
3.26666665077209 19
3.26666665077209 10
3.26666665077209 6.40000009536743
3.26666665077209 8.5
3.26666665077209 10
3.26666665077209 19
3.26666665077209 10
3.26666665077209 6
3.26666665077209 6
3.26666665077209 6
3.26666665077209 8.5
3.26666665077209 10
3.26666665077209 19
3.26666665077209 6.66666650772095
3.26666665077209 10
3.26666665077209 6
3.26666665077209 8.5
3.26666665077209 19
3.26666665077209 6
3.26666665077209 8.5
3.26666665077209 10
3.26666665077209 10
3.26666665077209 19
3.26666665077209 5.66666650772095
3.26666665077209 5.66666650772095
3.26666665077209 13
3.26666665077209 11
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 14
3.26666665077209 6
3.26666665077209 9
3.26666665077209 10
3.26666665077209 19
3.26666665077209 6
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 14
3.26666665077209 9
3.26666665077209 10
3.26666665077209 16
3.26666665077209 5.66666650772095
3.26666665077209 6.5
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6.5
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 12
3.26666665077209 9
3.26666665077209 10
3.26666665077209 19
3.26666665077209 5.66666650772095
3.26666665077209 13
3.26666665077209 11
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 14
3.26666665077209 6
3.26666665077209 9
3.26666665077209 10
3.26666665077209 16
3.26666665077209 6.5
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6.5
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 12
3.26666665077209 9
3.26666665077209 10
3.26666665077209 19
3.26666665077209 13
3.26666665077209 11
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 14
3.26666665077209 8
3.26666665077209 9
3.26666665077209 19
3.26666665077209 6.66666650772095
3.26666665077209 5.66666650772095
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6
3.26666665077209 24
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 14
3.26666665077209 6
3.26666665077209 9
3.26666665077209 10
3.26666665077209 16
3.26666665077209 6.5
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6.5
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 12
3.26666665077209 9
3.26666665077209 10
3.26666665077209 19
3.26666665077209 6.66666650772095
3.26666665077209 5.66666650772095
3.26666665077209 13
3.26666665077209 11
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 14
3.26666665077209 6
3.26666665077209 9
3.26666665077209 10
3.26666665077209 16
3.26666665077209 6.5
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 12
3.26666665077209 9
3.26666665077209 10
3.26666665077209 19
3.26666665077209 13
3.26666665077209 11
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 14
3.26666665077209 8
3.26666665077209 9
3.26666665077209 10
3.26666665077209 19
3.26666665077209 6.66666650772095
3.26666665077209 5.66666650772095
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 14
3.26666665077209 6
3.26666665077209 9
3.26666665077209 10
3.26666665077209 19
3.26666665077209 6.66666650772095
3.26666665077209 5.66666650772095
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6.5
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 14
3.26666665077209 7
3.26666665077209 10
3.26666665077209 19
3.26666665077209 6.66666650772095
3.26666665077209 5.66666650772095
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6.5
3.26666665077209 24
3.26666665077209 13
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 14
3.26666665077209 9
3.26666665077209 10
3.26666665077209 6.66666650772095
3.26666665077209 5.66666650772095
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6.5
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 14
3.26666665077209 9
3.26666665077209 10
3.26666665077209 16
3.26666665077209 5.66666650772095
3.26666665077209 6.5
3.26666665077209 13
3.26666665077209 11
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 12
3.26666665077209 9
3.26666665077209 10
3.26666665077209 16
3.26666665077209 5.66666650772095
3.26666665077209 6.5
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6.5
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 12
3.26666665077209 9
3.26666665077209 10
3.26666665077209 16
3.26666665077209 5.66666650772095
3.26666665077209 6.5
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6
3.26666665077209 24
3.26666665077209 13
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 12
3.26666665077209 9
3.26666665077209 10
3.26666665077209 19
3.26666665077209 13
3.26666665077209 11
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 14
3.26666665077209 8
3.26666665077209 9
3.26666665077209 10
3.26666665077209 19
3.26666665077209 6
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6
3.26666665077209 24
3.26666665077209 13
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 14
3.26666665077209 9
3.26666665077209 10
3.26666665077209 19
3.26666665077209 5.66666650772095
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6.5
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 14
3.26666665077209 9
3.26666665077209 10
3.26666665077209 19
3.26666665077209 13
3.26666665077209 11
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 14
3.26666665077209 8
3.26666665077209 9
3.26666665077209 10
3.26666665077209 16
3.26666665077209 6.5
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6.5
3.26666665077209 24
3.26666665077209 13
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 12
3.26666665077209 6
3.26666665077209 9
3.26666665077209 10
3.26666665077209 16
3.26666665077209 6
3.26666665077209 6.5
3.26666665077209 13
3.26666665077209 11
3.26666665077209 24
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 12
3.26666665077209 6
3.26666665077209 9
3.26666665077209 10
3.26666665077209 19
3.26666665077209 6.66666650772095
3.26666665077209 13
3.26666665077209 11
3.26666665077209 24
3.26666665077209 16
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 14
3.26666665077209 8
3.26666665077209 9
3.26666665077209 10
3.26666665077209 18
3.26666665077209 6
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6
3.26666665077209 24
3.26666665077209 6
3.26666665077209 28
3.26666665077209 14
3.26666665077209 6
3.26666665077209 10
3.26666665077209 16
3.26666665077209 6.66666650772095
3.26666665077209 6.5
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 12
3.26666665077209 9
3.26666665077209 10
3.26666665077209 19
3.26666665077209 5.66666650772095
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6.5
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 14
3.26666665077209 6
3.26666665077209 9
3.26666665077209 10
3.26666665077209 19
3.26666665077209 5.66666650772095
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6.5
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 14
3.26666665077209 9
3.26666665077209 10
3.26666665077209 19
3.26666665077209 13
3.26666665077209 11
3.26666665077209 24
3.26666665077209 16
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 14
3.26666665077209 8
3.26666665077209 9
3.26666665077209 10
3.26666665077209 16
3.26666665077209 6.66666650772095
3.26666665077209 6.5
3.26666665077209 13
3.26666665077209 11
3.26666665077209 24
3.26666665077209 16
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 12
3.26666665077209 8
3.26666665077209 9
3.26666665077209 10
3.26666665077209 19
3.26666665077209 13
3.26666665077209 11
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 14
3.26666665077209 8
3.26666665077209 9
3.26666665077209 10
3.26666665077209 19
3.26666665077209 5.66666650772095
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6.5
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 14
3.26666665077209 9
3.26666665077209 10
3.26666665077209 14
3.26666665077209 6.66666650772095
3.26666665077209 5.66666650772095
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6
3.26666665077209 25
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 9
3.26666665077209 6
3.26666665077209 10
3.26666665077209 19
3.26666665077209 5.66666650772095
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 14
3.26666665077209 9
3.26666665077209 10
3.26666665077209 19
3.26666665077209 6.66666650772095
3.26666665077209 5.66666650772095
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6.5
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 14
3.26666665077209 6
3.26666665077209 9
3.26666665077209 10
3.26666665077209 17
3.26666665077209 6.66666650772095
3.26666665077209 8.5
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6.5
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 13
3.26666665077209 6
3.26666665077209 9
3.26666665077209 10
3.26666665077209 19
3.26666665077209 5.66666650772095
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6.5
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 14
3.26666665077209 7
3.26666665077209 10
3.26666665077209 19
3.26666665077209 6.66666650772095
3.26666665077209 5.66666650772095
3.26666665077209 13
3.26666665077209 11
3.26666665077209 6.5
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 14
3.26666665077209 9
3.26666665077209 10
3.26666665077209 16
3.26666665077209 6.66666650772095
3.26666665077209 6.5
3.26666665077209 13
3.26666665077209 11
3.26666665077209 24
3.26666665077209 6
3.26666665077209 7.33333349227905
3.26666665077209 28
3.26666665077209 12
3.26666665077209 6
3.26666665077209 9
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.397333383560181 0
-0.136000037193298 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.130666732788086 0
0.130666732788086 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.136000037193298 0
0.397333383560181 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.602666616439819 0
0.864000082015991 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.869333267211914 0
1.1306666135788 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.1360000371933 0
1.39733338356018 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.60266661643982 2
1.8639999628067 2
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.8693333864212 1
2.13066673278809 1
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.13599991798401 0
2.39733338356018 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.60266661643982 3.78174614906311
2.86400008201599 3.78174614906311
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.86933326721191 1.66666662693024
3.13066673278809 1.66666662693024
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.13599991798401 1
3.39733338356018 1
};
\end{axis}

\end{tikzpicture}


==> img/multiop/multiop_cov-pxs.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Height [$m$]},
xmin=0, xmax=300,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Coverage Probability, $P_{cov}$},
ymin=0.5, ymax=1,
ytick style={color=black}
]
\addplot [line width=1.0pt, color0]
table {%
2 0.999848365783691
6 0.999863147735596
10 0.999586582183838
12 0.997876405715942
14 0.996934294700623
16 0.997975945472717
18 0.998380422592163
20 0.998011827468872
22 0.99799108505249
24 0.998309373855591
26 0.998451471328735
28 0.998361229896545
30 0.997753143310547
32 0.996879100799561
34 0.995389938354492
36 0.992586612701416
38 0.988445997238159
40 0.980918645858765
42 0.970294713973999
44 0.968319892883301
46 0.968779444694519
48 0.969600439071655
50 0.96755838394165
52 0.962995409965515
54 0.957619667053223
56 0.949039816856384
58 0.944198250770569
60 0.944767475128174
62 0.944751024246216
64 0.945707440376282
68 0.949952244758606
70 0.948944091796875
72 0.948430299758911
74 0.948441386222839
76 0.947446942329407
78 0.943852782249451
80 0.937661170959473
86 0.924355506896973
88 0.917308330535889
90 0.909850001335144
92 0.902824997901917
96 0.887647151947021
98 0.881272196769714
100 0.873461127281189
102 0.866491675376892
104 0.860411167144775
106 0.856349945068359
108 0.853419423103333
110 0.851569414138794
114 0.8429194688797
116 0.837774991989136
120 0.827866673469543
122 0.823722243309021
124 0.818630576133728
126 0.81196117401123
128 0.803672194480896
130 0.794977784156799
132 0.785152792930603
136 0.772136092185974
138 0.766466617584229
140 0.762786149978638
142 0.759319424629211
146 0.752658367156982
148 0.749902725219727
150 0.746427774429321
152 0.743958353996277
154 0.741883277893066
156 0.740716695785522
160 0.73895001411438
162 0.739269495010376
164 0.73895001411438
168 0.73913049697876
170 0.739536046981812
172 0.739613890647888
174 0.740447282791138
176 0.741761088371277
178 0.743222236633301
180 0.74643611907959
182 0.747616648674011
184 0.747986078262329
188 0.750149965286255
190 0.749655485153198
192 0.74691104888916
194 0.74293053150177
196 0.740299940109253
202 0.734263896942139
204 0.733522176742554
206 0.731177806854248
208 0.727561116218567
210 0.725158333778381
212 0.725230574607849
214 0.725499987602234
216 0.726288914680481
220 0.727002859115601
222 0.726808309555054
224 0.726188898086548
226 0.726555585861206
228 0.72670841217041
230 0.72599720954895
234 0.722130537033081
236 0.719680547714233
238 0.715938806533813
242 0.707886099815369
244 0.704238891601562
250 0.698400020599365
252 0.68060827255249
254 0.674375057220459
256 0.671277761459351
258 0.670102834701538
260 0.670919418334961
262 0.670483350753784
264 0.669125080108643
266 0.667191743850708
272 0.660813808441162
274 0.657369375228882
276 0.653322219848633
278 0.649625062942505
280 0.648708343505859
284 0.647186040878296
286 0.645966649055481
288 0.645822286605835
290 0.644638895988464
294 0.639869451522827
296 0.636311054229736
298 0.632977724075317
300 0.630294442176819
};
\addlegendentry{op1}
\addplot [line width=1.0pt, color1, dashed]
table {%
2 1
38 0.9998859167099
40 0.999644041061401
42 0.999160170555115
44 0.998479127883911
46 0.996949911117554
48 0.997620344161987
50 0.997759580612183
52 0.99660062789917
54 0.994436740875244
56 0.990637063980103
58 0.988345623016357
62 0.984271764755249
64 0.982505321502686
66 0.981910943984985
68 0.981872081756592
72 0.981274843215942
76 0.977877616882324
78 0.97480833530426
80 0.971061110496521
82 0.968269467353821
84 0.966441631317139
86 0.965886116027832
88 0.963663816452026
90 0.960555553436279
92 0.958969473838806
94 0.957572221755981
96 0.957158327102661
98 0.958047151565552
100 0.957294464111328
102 0.954622268676758
104 0.950950026512146
108 0.946836113929749
110 0.947644472122192
112 0.947197198867798
114 0.946005582809448
116 0.944383382797241
118 0.943258285522461
120 0.941961050033569
122 0.941711187362671
124 0.942872285842896
126 0.942744493484497
128 0.940805554389954
130 0.938127756118774
132 0.937769412994385
134 0.937936067581177
136 0.93785548210144
138 0.938063859939575
140 0.937644481658936
142 0.936597228050232
144 0.933880567550659
146 0.9305499792099
150 0.923141717910767
152 0.920697212219238
154 0.919813871383667
156 0.917949914932251
158 0.915502786636353
160 0.911922216415405
162 0.909344434738159
164 0.907291650772095
166 0.904966592788696
170 0.901400089263916
172 0.900008320808411
174 0.898961067199707
176 0.899344444274902
178 0.90084445476532
180 0.901822209358215
188 0.906975030899048
190 0.90785551071167
192 0.907666683197021
194 0.906655550003052
198 0.9032222032547
200 0.902119398117065
202 0.901274919509888
204 0.901058316230774
208 0.901294469833374
210 0.90202784538269
214 0.904716730117798
216 0.904961109161377
218 0.904047250747681
220 0.903666734695435
222 0.903508305549622
224 0.903741598129272
226 0.904947280883789
228 0.905719518661499
230 0.906158328056335
232 0.907161116600037
234 0.907327771186829
236 0.906166672706604
238 0.905430555343628
240 0.905769467353821
242 0.904830574989319
244 0.903172254562378
246 0.902775049209595
248 0.902588844299316
250 0.902602791786194
252 0.899769425392151
254 0.89989161491394
256 0.900877714157104
258 0.902394533157349
260 0.902619361877441
262 0.901744365692139
264 0.900150060653687
266 0.898725032806396
268 0.897050023078918
270 0.894941687583923
272 0.893199920654297
276 0.888044357299805
278 0.885841608047485
280 0.885819435119629
282 0.886797189712524
284 0.887088894844055
286 0.886224985122681
288 0.885591745376587
290 0.884366750717163
292 0.882180571556091
294 0.878775000572205
296 0.874808311462402
298 0.871230602264404
300 0.868858337402344
};
\addlegendentry{op1 \& op2}
\addplot [line width=1.0pt, color2, dotted]
table {%
2 1
44 0.999908208847046
46 0.999510645866394
52 0.999727606773376
54 0.999441385269165
56 0.998546957969666
58 0.998422026634216
64 0.999366641044617
66 0.999316692352295
70 0.998363852500916
72 0.997463941574097
74 0.997174978256226
76 0.996350049972534
78 0.995947241783142
80 0.995208263397217
82 0.99382221698761
84 0.99192214012146
86 0.989163875579834
88 0.987197160720825
90 0.986313819885254
92 0.986816644668579
94 0.986897230148315
96 0.986791610717773
98 0.98645555973053
100 0.985330581665039
102 0.983252763748169
104 0.980561137199402
106 0.979255557060242
108 0.97771942615509
110 0.977452754974365
112 0.976730585098267
114 0.976150035858154
116 0.976000070571899
120 0.978241682052612
122 0.978916645050049
124 0.979305505752563
126 0.979052782058716
128 0.978124976158142
130 0.977402806282043
132 0.975908279418945
134 0.974711179733276
136 0.972641706466675
142 0.97088885307312
144 0.970669507980347
146 0.970013856887817
148 0.969216585159302
154 0.969966650009155
156 0.969908356666565
158 0.969366669654846
160 0.967777729034424
164 0.964149951934814
166 0.962991714477539
168 0.963022232055664
170 0.962683320045471
174 0.961266756057739
176 0.961277723312378
178 0.961791753768921
180 0.962144374847412
182 0.961841583251953
184 0.96197497844696
190 0.964908361434937
194 0.968341588973999
196 0.969247221946716
198 0.969708323478699
200 0.969991683959961
202 0.969783306121826
206 0.969963908195496
208 0.969758272171021
210 0.969408273696899
212 0.969261169433594
216 0.968286037445068
218 0.96797776222229
220 0.96839165687561
222 0.968199968338013
224 0.967472195625305
226 0.9676833152771
228 0.968430519104004
230 0.96940279006958
232 0.970844507217407
234 0.971605539321899
236 0.971763849258423
238 0.971499919891357
242 0.969308376312256
244 0.967716693878174
246 0.966899991035461
248 0.967216730117798
250 0.967747211456299
252 0.963325023651123
254 0.96358335018158
258 0.964577794075012
262 0.963738918304443
264 0.962877750396729
268 0.960522174835205
272 0.95746111869812
274 0.955688953399658
276 0.953202724456787
278 0.950955629348755
280 0.949944496154785
282 0.950205564498901
284 0.949963808059692
286 0.948572158813477
288 0.947780609130859
290 0.947786092758179
292 0.947041749954224
300 0.941291689872742
};
\addlegendentry{op1 \& op2 \& op3}
\end{axis}

\end{tikzpicture}


==> img/multiop/multiop_outage-pxs.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Height [$m$]},
xmin=0, xmax=300,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Max Outage Zone, $OUT_{max}$ [$km^2$]},
ymin=0.0, ymax=3.0,
yticklabel style={%
                 /pgf/number format/.cd,
                     fixed,
                     fixed zerofill,
                     precision=1,},
ytick style={color=black}
]
\addplot [line width=1.0pt, color0]
table {%
2 0.000399947166442871
10 0.000475049018859863
14 0.00325000286102295
24 0.0051499605178833
28 0.00715005397796631
30 0.0100250244140625
32 0.00747501850128174
34 0.00817501544952393
36 0.0168999433517456
38 0.0111500024795532
40 0.029574990272522
42 0.0831999778747559
44 0.0942749977111816
46 0.113499999046326
48 0.082550048828125
50 0.0698250532150269
52 0.0643750429153442
54 0.0882749557495117
56 0.190875053405762
58 0.107025027275085
60 0.113700032234192
62 0.116775035858154
64 0.12279999256134
66 0.131799936294556
68 0.134925007820129
70 0.143025040626526
72 0.146474957466125
74 0.1267249584198
76 0.129624962806702
78 0.149875044822693
80 0.128975033760071
82 0.122974991798401
84 0.144950032234192
86 0.15910005569458
88 0.150349974632263
90 0.233449935913086
92 0.271224975585938
94 0.290349960327148
96 0.427024960517883
98 0.425824999809265
100 0.434550046920776
102 0.516674995422363
104 0.568750023841858
106 0.806249976158142
108 0.815024971961975
110 0.515275001525879
112 0.46922492980957
114 0.48169994354248
116 0.492924928665161
118 0.502900004386902
120 0.586225032806396
122 0.506700038909912
124 0.68417501449585
126 0.788349986076355
128 0.523400068283081
130 0.761950016021729
132 0.84042501449585
134 0.885050058364868
136 1.07057499885559
138 1.11240005493164
140 1.14954996109009
142 1.04050004482269
144 1.07247495651245
146 1.08712494373322
148 1.10047495365143
150 1.13390004634857
152 1.16065001487732
154 1.12779998779297
156 1.1487250328064
158 1.11072504520416
160 1.09702503681183
162 1.04929995536804
164 1.0393500328064
166 1.03957498073578
168 1.02377498149872
170 1.01724994182587
172 1.80522501468658
174 1.90369999408722
176 1.00335001945496
178 0.944875001907349
180 0.931299924850464
182 0.926049947738647
184 1.22510004043579
186 1.21607494354248
188 1.23395001888275
190 1.21157503128052
192 0.892324924468994
194 0.737800002098083
196 0.727450013160706
198 0.725775003433228
200 0.726925015449524
202 0.970900058746338
204 1.7488249540329
206 1.75042498111725
208 1.73682498931885
210 1.83984994888306
212 2.02815008163452
214 0.994849920272827
216 0.97962498664856
218 0.978349924087524
220 0.970799922943115
222 1.66279995441437
224 1.65400004386902
226 0.947624921798706
228 0.801249980926514
230 0.772799968719482
232 1.56105005741119
234 1.6417750120163
236 1.44945001602173
238 1.6432249546051
240 1.52620005607605
242 1.86380004882812
244 1.89744997024536
246 1.78497505187988
248 1.41770005226135
250 1.41592502593994
252 1.70739996433258
254 1.61942505836487
256 1.84957504272461
258 1.87742495536804
260 2.30165004730225
262 2.35500001907349
264 2.45152497291565
266 2.2728750705719
268 2.31837511062622
270 2.35004997253418
272 2.42482495307922
274 2.46997499465942
276 2.50399994850159
278 2.54372501373291
280 2.55987501144409
282 2.81865000724792
284 2.84369993209839
286 2.72392511367798
288 2.6588249206543
290 2.61905002593994
292 2.47822499275208
294 2.62730002403259
296 1.97440004348755
298 2.02522492408752
300 2.45622491836548
};
\addlegendentry{op1}
\addplot [line width=1.0pt, color1, dashed]
table {%
2 0
38 0.000249981880187988
42 0.00412499904632568
44 0.0118000507354736
46 0.0225249528884888
48 0.010949969291687
50 0.0069500207901001
52 0.00870001316070557
54 0.0142999887466431
56 0.0389000177383423
58 0.041700005531311
60 0.0474499464035034
62 0.0500999689102173
64 0.0505249500274658
66 0.0544500350952148
68 0.0488749742507935
70 0.0577499866485596
72 0.0522500276565552
74 0.0284249782562256
76 0.0423500537872314
78 0.0455000400543213
80 0.0453250408172607
82 0.0537500381469727
84 0.100350022315979
86 0.0754749774932861
88 0.070525050163269
90 0.0956250429153442
92 0.103350043296814
94 0.0576000213623047
96 0.0786750316619873
98 0.0601500272750854
100 0.0484499931335449
102 0.0546499490737915
104 0.0735499858856201
106 0.151574969291687
108 0.162199974060059
114 0.182500004768372
116 0.189725041389465
118 0.190999984741211
120 0.187124967575073
122 0.191475033760071
124 0.191550016403198
126 0.187000036239624
128 0.19159996509552
132 0.196500062942505
134 0.203675031661987
136 0.212875008583069
138 0.218950033187866
140 0.221349954605103
142 0.221475005149841
144 0.229550004005432
146 0.230149984359741
148 0.297950029373169
150 0.308099985122681
152 0.322975039482117
154 0.326300024986267
156 0.323300004005432
158 0.317474961280823
160 0.321925044059753
162 0.321449995040894
166 0.336199998855591
168 0.365625023841858
170 0.370924949645996
172 0.38319993019104
174 0.212700009346008
176 0.22409999370575
178 0.231649994850159
180 0.240824937820435
182 0.236474990844727
184 0.22807502746582
188 0.208400011062622
190 0.201375007629395
192 0.205525040626526
194 0.206699967384338
196 0.206650018692017
202 0.223250031471252
204 0.220350027084351
214 0.195425033569336
216 0.192199945449829
218 0.192324995994568
220 0.187549948692322
222 0.177600026130676
226 0.159700036048889
228 0.153674960136414
230 0.145825028419495
232 0.136775016784668
234 0.128900051116943
238 0.117050051689148
242 0.119349956512451
244 0.124974966049194
246 0.126374959945679
250 0.1232750415802
252 0.105725049972534
254 0.12547504901886
256 0.126924991607666
258 0.125125050544739
260 0.121099948883057
262 0.129449963569641
264 0.139925003051758
266 0.120825052261353
268 0.123924970626831
270 0.121175050735474
272 0.187875032424927
274 0.198750019073486
276 0.263224959373474
278 0.274975061416626
280 0.280125021934509
282 0.291000008583069
284 0.28172492980957
286 0.309100031852722
288 0.205450057983398
290 0.311500072479248
292 0.334850072860718
294 0.34404993057251
296 0.349375009536743
298 0.342700004577637
300 0.365625023841858
};
\addlegendentry{op1 \& op2}
\addplot [line width=1.0pt, color2, dotted]
table {%
2 0
44 0.000300049781799316
46 0.00337505340576172
48 0.00139999389648438
54 0.00160002708435059
56 0.00429999828338623
60 0.00594997406005859
62 0.00475001335144043
68 0.00460004806518555
70 0.00670003890991211
72 0.0074000358581543
74 0.00600004196166992
76 0.00765001773834229
80 0.00697505474090576
82 0.0125000476837158
84 0.016124963760376
86 0.0376750230789185
88 0.041949987411499
90 0.0401999950408936
92 0.026824951171875
94 0.0232750177383423
98 0.027649998664856
102 0.0505750179290771
104 0.069350004196167
106 0.114524960517883
110 0.125975012779236
114 0.14014995098114
116 0.14282500743866
118 0.117849946022034
120 0.103950023651123
122 0.10004997253418
124 0.0983250141143799
126 0.0949000120162964
128 0.099174976348877
130 0.100374937057495
134 0.112174987792969
136 0.150449991226196
138 0.157500028610229
140 0.160699963569641
142 0.160074949264526
144 0.144899964332581
146 0.142374992370605
152 0.138450026512146
154 0.145300030708313
156 0.137249946594238
158 0.109549999237061
160 0.102100014686584
162 0.145925045013428
164 0.177049994468689
166 0.18197500705719
168 0.20930004119873
170 0.136500000953674
172 0.144799947738647
174 0.150524973869324
176 0.15137505531311
182 0.134799957275391
184 0.12185001373291
186 0.118399977684021
188 0.117624998092651
192 0.109774947166443
194 0.104974985122681
196 0.0935750007629395
200 0.0839999914169312
202 0.0775500535964966
206 0.0752749443054199
208 0.0729000568389893
210 0.073449969291687
212 0.0726000070571899
214 0.0830999612808228
216 0.10004997253418
218 0.104650020599365
220 0.105649948120117
226 0.0960500240325928
228 0.0908249616622925
232 0.0738500356674194
234 0.0568000078201294
236 0.0500750541687012
238 0.0462249517440796
242 0.0514500141143799
244 0.0574500560760498
246 0.0604749917984009
248 0.0605499744415283
252 0.0557750463485718
254 0.0586249828338623
258 0.0665249824523926
260 0.0679500102996826
262 0.0806000232696533
264 0.0822750329971313
266 0.0876250267028809
268 0.0916750431060791
270 0.0926250219345093
272 0.0904999971389771
276 0.0943249464035034
278 0.0944750308990479
280 0.100275039672852
282 0.102100014686584
284 0.0996999740600586
286 0.102100014686584
288 0.0688749551773071
290 0.0634000301361084
292 0.0542750358581543
294 0.0419249534606934
296 0.0398499965667725
298 0.0291750431060791
300 0.0499500036239624
};
\addlegendentry{op1 \& op2 \& op3}
\end{axis}

\end{tikzpicture}


==> img/thresholds/thresholds-pxs.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend columns=2,
legend style={
    font=\mystrut,
    legend cell align=left,
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Coverage Threshold, $T$ [$dB$]},
xmin=-6, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Coverage Probability, $P_{cov}$},
ymin=0, ymax=1,
ytick style={color=black}
]
\addlegendimage{legend image with text=$100\%$}
\addlegendentry{}
% column 2 heading
\addlegendimage{legend image with text=$50\%$}
\addlegendentry{}
\addplot [line width=1.0pt, color0]
table {%
-7 0.999977231025696
-6.5 0.999641180038452
-6 0.998011827468872
-5.5 0.993778944015503
-5 0.986085176467896
-4.5 0.974705457687378
-4 0.959611415863037
-3.5 0.940409660339355
-3 0.917675971984863
-2.5 0.890339136123657
-2 0.859145402908325
-1.5 0.823200345039368
-1 0.784802794456482
-0.5 0.744963884353638
0 0.703732013702393
0.5 0.661916375160217
1 0.623131394386292
1.5 0.587850093841553
2 0.554275035858154
2.5 0.521309494972229
3 0.489463448524475
3.5 0.459146976470947
4 0.429608345031738
4.5 0.400633573532104
5 0.373367786407471
5.5 0.346626281738281
6 0.321901440620422
6.5 0.300284266471863
};
\addlegendentry{}
\addplot [line width=1.0pt, color0, dotted]
table {%
-7 1
-3.5 0.999866127967834
-3 0.999324917793274
-2.5 0.997615814208984
-2 0.993337392807007
-1.5 0.985663652420044
-1 0.976215124130249
-0.5 0.962559461593628
0 0.946608066558838
0.5 0.92812705039978
1 0.906381726264954
1.5 0.882081270217896
2 0.85400390625
2.5 0.823311448097229
3 0.794575929641724
3.5 0.763923406600952
4 0.731695652008057
4.5 0.697926878929138
5 0.662343621253967
6 0.592154145240784
6.5 0.557505130767822
};
\addlegendentry{$20~m$}
\addplot [line width=1.0pt, color1, mark=x, mark repeat={3}, mark options={solid}]
table {%
-7 0.995241403579712
-6.5 0.990424513816833
-6 0.980918645858765
-5.5 0.965644478797913
-5 0.942358016967773
-4.5 0.912482976913452
-4 0.874948501586914
-3.5 0.831153869628906
-3 0.780678749084473
-2.5 0.733933329582214
-2 0.690728187561035
-1.5 0.645623564720154
-1 0.601058483123779
-0.5 0.560723543167114
0 0.521915435791016
0.5 0.483930587768555
1 0.450548410415649
1.5 0.418470740318298
2 0.38869297504425
2.5 0.361095666885376
3 0.335737228393555
3.5 0.312261581420898
4 0.2893226146698
4.5 0.267479538917542
6 0.208658218383789
6.5 0.190708756446838
};
\addlegendentry{}
\addplot [line width=1.0pt, color1, dotted, mark=x, mark repeat={3}, mark options={solid}]
table {%
-7 1
-5 0.999666213989258
-4.5 0.998450875282288
-4 0.996201038360596
-3.5 0.992630004882812
-3 0.984634160995483
-2.5 0.971801996231079
-2 0.954736828804016
-1.5 0.933683633804321
-1 0.906353235244751
-0.5 0.870607137680054
0 0.829646468162537
0.5 0.787314653396606
1 0.746014595031738
1.5 0.702292203903198
2 0.658163785934448
2.5 0.61738383769989
3 0.578600764274597
3.5 0.543644547462463
4 0.511425018310547
4.5 0.480882406234741
6 0.395854473114014
6.5 0.369149923324585
};
\addlegendentry{$40~m$}
\addplot [line width=1.0pt, color2, mark=*, mark repeat={3}, mark options={solid}]
table {%
-7 0.980716705322266
-6.5 0.964327812194824
-6 0.937661170959473
-5.5 0.901883363723755
-5 0.858041644096375
-4.5 0.802763938903809
-4 0.744447231292725
-3.5 0.683861136436462
-2.5 0.578400015830994
-2 0.523316621780396
-1.5 0.471825003623962
-1 0.413255572319031
-0.5 0.355283260345459
0 0.301361083984375
0.5 0.25106942653656
1 0.202663898468018
1.5 0.161088943481445
2 0.131269454956055
2.5 0.107397198677063
3 0.0889694690704346
3.5 0.0742361545562744
4 0.0608916282653809
4.5 0.0480166673660278
5 0.033227801322937
5.5 0.021588921546936
6 0.0159167051315308
6.5 0.0122444629669189
};
\addlegendentry{}
\addplot [line width=1.0pt, color2, dotted, mark=*, mark repeat={3}, mark options={solid}]
table {%
-7 1
-6 0.999997138977051
-5.5 0.999533414840698
-5 0.997600078582764
-4.5 0.99286675453186
-4 0.9852694272995
-3.5 0.97504448890686
-3 0.955780506134033
-2.5 0.926708340644836
-2 0.890936136245728
-1.5 0.844488859176636
-1 0.791713953018188
-0.5 0.739855527877808
0 0.683194398880005
0.5 0.629683256149292
1 0.576952695846558
1.5 0.526600003242493
2 0.47278892993927
3 0.357519388198853
3.5 0.302783370018005
4 0.251888871192932
4.5 0.203147172927856
5 0.164294481277466
5.5 0.134108304977417
6 0.109505534172058
6.5 0.0909055471420288
};
\addlegendentry{$80~m$}
\addplot [line width=1.0pt, color3, mark=o, mark repeat={3}, mark options={solid}]
table {%
-7 0.87862491607666
-6.5 0.816091656684875
-6 0.73895001411438
-5 0.572083353996277
-4.5 0.489966630935669
-4 0.411166667938232
-3.5 0.337991714477539
-3 0.271308302879333
-2.5 0.213508367538452
-2 0.166169404983521
-1.5 0.126036167144775
-1 0.093447208404541
-0.5 0.0684916973114014
0 0.0505222082138062
0.5 0.0370138883590698
1 0.0253027677536011
1.5 0.0170778036117554
2 0.0112360715866089
2.5 0.00719165802001953
3 0.00472497940063477
3.5 0.00319719314575195
4.5 0.00118339061737061
5 0.000552773475646973
6.5 2.50339508056641e-05
};
\addlegendentry{}
\addplot [line width=1.0pt, color3, dotted, mark=o, mark repeat={3}, mark options={solid}]
table {%
-7 0.999927759170532
-6.5 0.999477863311768
-6 0.995466709136963
-5.5 0.987174987792969
-5 0.973161101341248
-4.5 0.951763868331909
-4 0.917977809906006
-3.5 0.8719722032547
-3 0.812672138214111
-2.5 0.739083290100098
-1.5 0.578566670417786
-1 0.502369403839111
-0.5 0.427655577659607
0 0.355913877487183
0.5 0.289049983024597
1 0.227694511413574
1.5 0.180425047874451
2 0.139313936233521
2.5 0.104269504547119
3 0.0766305923461914
3.5 0.0554111003875732
4 0.0388027429580688
4.5 0.0263082981109619
5 0.0175639390945435
5.5 0.0116583108901978
6 0.00716948509216309
6.5 0.00450277328491211
};
\addlegendentry{$160~m$}
\end{axis}

\end{tikzpicture}

